A Manifold-Based Framework for Coupling-Aware Surrogate Optimization of Antenna Arrays Using Characteristic Modes

A surrogate-based synthesis framework for antenna arrays is presented that incorporates mutual coupling while keeping optimization computationally efficient. The method combines a common characteristic-mode basis, a global modal coupling model, and element-wise generalized scattering matrices (GSMs). Array design variables are formulated and optimized on physically meaningful manifolds, in particular the manifold of unitary symmetric matrices for reciprocal and lossless element GSMs. A staged penalty strategy is used to progressively enforce sidelobe and cross-polarization constraints during multi-beam optimization. The framework is demonstrated for an $8\times8$ left-handed circularly polarized patch phased array with scan behavior in one principal plane. Different degree-of-freedom assignment strategies are compared, showing that constrained non-identical element classes can satisfy stringent pattern requirements where equal-element designs fail. For the demonstrated case, the optimization converges within seconds on a single CPU core, and full-wave verification of the realized arrays confirms the predicted trends, with good agreement for the SLL and useful accuracy for the XPR. The results indicate that the proposed formulation is a practical and scalable route for coupling-aware array synthesis and realization.

==> images/example_array_modified_PointSymmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.97255,0.70196,0.47843}%
\definecolor{mycolor2}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8307in,
height=1.8307in,
at={(0.3071in,0.3282in)},
scale only axis,
xmin=-0.002676718375,
xmax=0.040150775625,
xtick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
xlabel style={font=\color{mycolor3}},
xlabel={$x/D_x$},
ymin=-0.002676718375,
ymax=0.040150775625,
ytick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
ylabel style={font=\color{mycolor3}},
ylabel={$y/D_y$},
axis background/.style={fill=white!80!black},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00102808585401762	-0.00142428023165951\\
0.00150994507299762	-0.000897552548911429\\
0.00102808585401762	0.00142428023165951\\
-0.00150994507299762	0.000897552548911429\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.000430288569542612	-0.000379774921112376\\
-0.000409968161135556	-0.000477688561644074\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000409968161135556	-0.000477688561644074\\
-0.000430288569542612	-0.000379774921112376\\
-0.000430288569542612	-0.000379774921112376\\
-0.000409968161135556	-0.000477688561644074\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00178687394477197	0.00505113084271694\\
0.000519322816836981	0.00361717318475546\\
0.00178687394477197	0.00565574265728306\\
-0.000519322816836981	0.00708970031524454\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.000746622701440063	0.00540543371240442\\
-0.000799426096860575	0.00532051138652915\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000799426096860575	0.00532051138652915\\
-0.000746622701440063	0.00540543371240442\\
-0.000746622701440063	0.00540543371240442\\
-0.000799426096860575	0.00532051138652915\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000430138638305626	0.00897261753236847\\
0.00166340408345511	0.0100543783930652\\
0.000430138638305626	0.0124411294676315\\
-0.00166340408345511	0.0113593686069348\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.000640665038711397	0.0110911898149302\\
-0.000594759780530421	0.0110023489050331\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000594759780530421	0.0110023489050331\\
-0.000640665038711397	0.0110911898149302\\
-0.000640665038711397	0.0110911898149302\\
-0.000594759780530421	0.0110023489050331\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00179960996120015	0.0160994046516497\\
0.000192795781183095	0.0142706303424609\\
0.00179960996120015	0.0160212158483503\\
-0.000192795781183095	0.0178499901575391\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000643567309411746	0.0159923359013216\\
0.000575946590996879	0.0159186647506515\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.000575946590996879	0.0159186647506515\\
0.000643567309411746	0.0159923359013216\\
0.000643567309411746	0.0159923359013216\\
0.000575946590996879	0.0159186647506515\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00174756131429358	0.0209172579835327\\
0.00072176008463328	0.0197465534686671\\
0.00174756131429358	0.0219102360164673\\
-0.00072176008463328	0.0230809405313329\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.000814364524004336	0.021413502546256\\
-0.00085720381863792	0.021323143291969\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00085720381863792	0.021323143291969\\
-0.000814364524004336	0.021413502546256\\
-0.000814364524004336	0.021413502546256\\
-0.00085720381863792	0.021323143291969\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000612656350417242	0.0251079632932873\\
0.00156592490273732	0.0259448459078283\\
0.000612656350417242	0.0284264042067127\\
-0.00156592490273732	0.0275895215921717\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.000588790202716018	0.0272152304572803\\
-0.000552930866013484	0.0271218810707197\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000552930866013484	0.0271218810707197\\
-0.000588790202716018	0.0272152304572803\\
-0.000588790202716018	0.0272152304572803\\
-0.000552930866013484	0.0271218810707197\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0017785409314723	0.0320252712814448\\
-8.23761976669025e-05	0.030341431504851\\
0.0017785409314723	0.0322159697185552\\
8.23761976669025e-05	0.033899809495149\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00015389214383278	0.0327540572258987\\
8.34397757884681e-05	0.0326830891778986\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.34397757884681e-05	0.0326830891778986\\
0.00015389214383278	0.0327540572258987\\
0.00015389214383278	0.0327540572258987\\
8.34397757884681e-05	0.0326830891778986\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00076094763541	0.0358761862970921\\
0.00151017044592804	0.036551225678028\\
0.00076094763541	0.0390719282029079\\
-0.00151017044592804	0.038396888821972\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000450121740929377	0.0371324323536997\\
0.000478612645031878	0.0370365768980207\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.000478612645031878	0.0370365768980207\\
0.000450121740929377	0.0371324323536997\\
0.000450121740929377	0.0371324323536997\\
0.000478612645031878	0.0370365768980207\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00358838890074698	8.55967266549484e-05\\
0.00544262146078219	-0.00176487019271374\\
0.00711848459925302	-8.55967266549484e-05\\
0.00526425203921781	0.00176487019271374\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00479583327589392	0.00015442966364767\\
0.00472519450811359	8.3647148246782e-05\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00472519450811359	8.3647148246782e-05\\
0.00479583327589392	0.00015442966364767\\
0.00479583327589392	0.00015442966364767\\
0.00472519450811359	8.3647148246782e-05\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00464804432990324	0.00369313410992269\\
0.00708209276679352	0.00483775109130743\\
0.00605882917009676	0.00701373939007731\\
0.00362478073320648	0.00586912240869257\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00571835067315129	0.00595502148706406\\
0.00576090549001462	0.00586452790960285\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00576090549001462	0.00586452790960285\\
0.00571835067315129	0.00595502148706406\\
0.00571835067315129	0.00595502148706406\\
0.00576090549001462	0.00586452790960285\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00441785747464175	0.00921120980937242\\
0.00672915665571555	0.00960246723554855\\
0.00628901602535825	0.0122025371906276\\
0.00397771684428445	0.0118112797644514\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00582623607713792	0.0102546998002099\\
0.00584292665542703	0.0101561025152759\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00584292665542703	0.0101561025152759\\
0.00582623607713792	0.0102546998002099\\
0.00582623607713792	0.0102546998002099\\
0.00584292665542703	0.0101561025152759\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00526052844599809	0.0142672463545888\\
0.00712060581971771	0.015742782983434\\
0.00544634505400191	0.0178533741454112\\
0.00358626768028229	0.016377837516566\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0059066549276494	0.0159016876118402\\
0.00596880222867503	0.0158233440545095\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00596880222867503	0.0158233440545095\\
0.0059066549276494	0.0159016876118402\\
0.0059066549276494	0.0159016876118402\\
0.00596880222867503	0.0158233440545095\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00528235403737097	0.01963250824835\\
0.00711349396433616	0.0211307932145906\\
0.00542451946262903	0.02319498575165\\
0.00359337953566384	0.0216967007854094\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0047387333824264	0.0216381075462915\\
0.00480205917597811	0.0215607134646635\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00480205917597811	0.0215607134646635\\
0.0047387333824264	0.0216381075462915\\
0.0047387333824264	0.0216381075462915\\
0.00480205917597811	0.0215607134646635\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00491487999273567	0.0250411955043489\\
0.00701456561953491	0.0261252972084167\\
0.00579199350726433	0.0284931719956511\\
0.00369230788046509	0.0274090702915833\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00479927850495393	0.0271140857915909\\
0.0048451559289217	0.027025230504916\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0048451559289217	0.027025230504916\\
0.00479927850495393	0.0271140857915909\\
0.00479927850495393	0.0271140857915909\\
0.0048451559289217	0.027025230504916\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00487387640243876	0.0303701845287098\\
0.00714982034907519	0.0318617572513271\\
0.00583299709756124	0.0338710564712902\\
0.00355705315092481	0.0323794837486729\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00501569659672823	0.0315539908018709\\
0.0050705104590111	0.0314703520518704\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0050705104590111	0.0314703520518704\\
0.00501569659672823	0.0315539908018709\\
0.00501569659672823	0.0315539908018709\\
0.0050705104590111	0.0314703520518704\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00536780028044326	0.0357035952693373\\
0.0071168147926118	0.0373151868159555\\
0.00533907321955674	0.0392445192306627\\
0.0035900587073882	0.0376329276840444\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00473102621644637	0.0376545773536711\\
0.00479878873920286	0.0375810366131957\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00479878873920286	0.0375810366131957\\
0.00473102621644637	0.0376545773536711\\
0.00473102621644637	0.0376545773536711\\
0.00479878873920286	0.0375810366131957\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00988838373254871	-0.00160378557517179\\
0.0121915823898623	-0.00101867226472281\\
0.0115253632674513	0.00160378557517179\\
0.00922216461013772	0.00101867226472281\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0111645740397642	-0.000440584679361287\\
0.0111891963015547	-0.000537506009440496\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0111891963015547	-0.000537506009440496\\
0.0111645740397642	-0.000440584679361287\\
0.0111645740397642	-0.000440584679361287\\
0.0111891963015547	-0.000537506009440496\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00888207866396174	0.00517334198893986\\
0.0111251949281052	0.00356813075399224\\
0.0125316683360383	0.00553353151106014\\
0.0102885520718948	0.00713874274600776\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0099551588811981	0.00545754401301957\\
0.0098969634182415	0.00537622188754767\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0098969634182415	0.00537622188754767\\
0.0099551588811981	0.00545754401301957\\
0.0099551588811981	0.00545754401301957\\
0.0098969634182415	0.00537622188754767\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0103882235951826	0.00894432823838354\\
0.012416249596798	0.0101719558233597\\
0.0110255234048174	0.0124694187616165\\
0.00899749740320196	0.0112417911766403\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0100398699091731	0.0110457717174688\\
0.010091654442502	0.0109602242913946\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.010091654442502	0.0109602242913946\\
0.0100398699091731	0.0110457717174688\\
0.0100398699091731	0.0110457717174688\\
0.010091654442502	0.0109602242913946\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0101328374324375	0.0143748091356067\\
0.0124367815870329	0.0156385882753511\\
0.0112809095675625	0.0177458113643933\\
0.00897696541296707	0.0164820322246489\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0103436930200993	0.0155315367256808\\
0.0103917858154406	0.0154438607139315\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0103917858154406	0.0154438607139315\\
0.0103436930200993	0.0155315367256808\\
0.0103436930200993	0.0155315367256808\\
0.0103917858154406	0.0154438607139315\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0102755265452726	0.019689359379132\\
0.0123646562322434	0.0207723974268098\\
0.0111382204547274	0.023138134620868\\
0.00904909076775664	0.0220550965731902\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0112993496183423	0.0211230335407252\\
0.0113453741546934	0.0210342543649369\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0113453741546934	0.0210342543649369\\
0.0112993496183423	0.0211230335407252\\
0.0112993496183423	0.0211230335407252\\
0.0113453741546934	0.0210342543649369\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.010158076392494	0.025085900808211\\
0.0124310524276267	0.0263733593969111\\
0.011255670607506	0.028448466691789\\
0.00898269457237332	0.0271610081030889\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0103525977638993	0.0262374461803813\\
0.0104018827597948	0.0261504347490658\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0104018827597948	0.0261504347490658\\
0.0103525977638993	0.0262374461803813\\
0.0103525977638993	0.0262374461803813\\
0.0104018827597948	0.0261504347490658\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0102984214440565	0.030382964495238\\
0.0124769095026702	0.031889852169978\\
0.0111153255559435	0.033858276504762\\
0.00893683749732981	0.032351388830022\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0109612099757298	0.0327677640987112\\
0.0110180978853584	0.0326855219821402\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0110180978853584	0.0326855219821402\\
0.0109612099757298	0.0327677640987112\\
0.0109612099757298	0.0327677640987112\\
0.0110180978853584	0.0326855219821402\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00892402227452335	0.0374778837584196\\
0.010874556106354	0.0356991049470136\\
0.0124897247254766	0.0374702307415804\\
0.010539190893646	0.0392490095529864\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0101376819721856	0.0376033004307744\\
0.010070299328127	0.0375294114648886\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.010070299328127	0.0375294114648886\\
0.0101376819721856	0.0376033004307744\\
0.0101376819721856	0.0376033004307744\\
0.010070299328127	0.0375294114648886\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0150557267842891	-0.00147815390811999\\
0.0174005001939948	-0.00118237804008932\\
0.0170648937157109	0.00147815390811999\\
0.0147201203060053	0.00118237804008932\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0164578708821007	-0.000488540659580903\\
0.0164703859675811	-0.000587754431988866\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0164703859675811	-0.000587754431988866\\
0.0164578708821007	-0.000488540659580903\\
0.0164578708821007	-0.000488540659580903\\
0.0164703859675811	-0.000587754431988866\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0142642108281823	0.00514776436311008\\
0.0164575838734737	0.00358979054628595\\
0.0178564096718177	0.00555910913688992\\
0.0156630366265263	0.00711708295371405\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0168004452107877	0.005382861311173\\
0.0167425362417361	0.00530133492707934\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0167425362417361	0.00530133492707934\\
0.0168004452107877	0.005382861311173\\
0.0168004452107877	0.005382861311173\\
0.0167425362417361	0.00530133492707934\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0145329944334094	0.00977590588768033\\
0.017144822766916	0.00928447169338966\\
0.0175876260665906	0.0116378411123197\\
0.014975797733084	0.0121292753066103\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0166342771681442	0.010993390105519\\
0.0166157859292665	0.0108951146045802\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0166157859292665	0.0108951146045802\\
0.0166342771681442	0.010993390105519\\
0.0166342771681442	0.010993390105519\\
0.0166157859292665	0.0108951146045802\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0143102076713801	0.0156255331819328\\
0.0166780086857368	0.0143661028314419\\
0.0178104128286199	0.0164950873180672\\
0.0154426118142632	0.0177545176685581\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0153182842766793	0.0160564077336793\\
0.0152713240917757	0.0159681199030693\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0152713240917757	0.0159681199030693\\
0.0153182842766793	0.0160564077336793\\
0.0153182842766793	0.0160564077336793\\
0.0152713240917757	0.0159681199030693\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0142753390965081	0.0214388582222066\\
0.0162153161400572	0.0196353416001188\\
0.0178452814034919	0.0213886357777934\\
0.0159053043599428	0.0231921523998812\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0166972935850184	0.0213507961299195\\
0.0166292057239821	0.0212775565014421\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0166292057239821	0.0212775565014421\\
0.0166972935850184	0.0213507961299195\\
0.0166972935850184	0.0213507961299195\\
0.0166292057239821	0.0212775565014421\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0158295804734126	0.0249983333575925\\
0.0177945701846511	0.0263495590146357\\
0.0162910400265874	0.0285360341424075\\
0.0143260503153489	0.0271848084853643\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0166871703612749	0.0265570477814886\\
0.0167438316498323	0.0264746493690099\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0167438316498323	0.0264746493690099\\
0.0166871703612749	0.0265570477814886\\
0.0166871703612749	0.0265570477814886\\
0.0167438316498323	0.0264746493690099\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0146324530668686	0.0310807238889484\\
0.0169198628964252	0.0305774645308511\\
0.0174881674331314	0.0331605171110516\\
0.0152007576035748	0.0336637764691489\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0163284276600459	0.03152260303461\\
0.0163069402927805	0.0314249388495266\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0163069402927805	0.0314249388495266\\
0.0163284276600459	0.03152260303461\\
0.0163284276600459	0.03152260303461\\
0.0163069402927805	0.0314249388495266\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0149148598938982	0.0361416955006402\\
0.0174875259994523	0.0364492160164587\\
0.0172057606061018	0.0388064189993598\\
0.0146330945005477	0.0384988984835413\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.015658109514312	0.0372004654459039\\
0.0156699784002508	0.0371011722963589\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0156699784002508	0.0371011722963589\\
0.015658109514312	0.0372004654459039\\
0.015658109514312	0.0372004654459039\\
0.0156699784002508	0.0371011722963589\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0202682966438982	-0.00133236174935983\\
0.0228409627494523	-0.00102484123354125\\
0.0225591973561018	0.00133236174935983\\
0.0199865312505477	0.00102484123354125\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0218040788497492	0.000372884953641124\\
0.021815947735688	0.000273591804096089\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.021815947735688	0.000273591804096089\\
0.0218040788497492	0.000372884953641124\\
0.0218040788497492	0.000372884953641124\\
0.021815947735688	0.000273591804096089\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0199858898168686	0.00431354013894837\\
0.0222732996464252	0.00381028078085106\\
0.0228416041831314	0.00639333336105163\\
0.0205541943535748	0.00689659271914894\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0211671169572195	0.00604911840047342\\
0.0211456295899541	0.00595145421539003\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0211456295899541	0.00595145421539003\\
0.0211671169572195	0.00604911840047342\\
0.0211671169572195	0.00604911840047342\\
0.0211456295899541	0.00595145421539003\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0211830172234126	0.00893802310759254\\
0.0231480069346511	0.0102892487646357\\
0.0216444767765874	0.0124757238924075\\
0.0196794870653489	0.0111244982353643\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0207302256001677	0.0109994078809901\\
0.0207868868887251	0.0109170094685114\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0207868868887251	0.0109170094685114\\
0.0207302256001677	0.0109994078809901\\
0.0207302256001677	0.0109994078809901\\
0.0207868868887251	0.0109170094685114\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0196287758465081	0.0160854214722066\\
0.0215687528900572	0.0142819048501188\\
0.0231987181534919	0.0160351990277934\\
0.0212587411099428	0.0178387156498812\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0208448515260179	0.0161965007485579\\
0.0207767636649816	0.0161232611200805\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0207767636649816	0.0161232611200805\\
0.0208448515260179	0.0161965007485579\\
0.0208448515260179	0.0161965007485579\\
0.0207767636649816	0.0161232611200805\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0196636444213801	0.0209789699319328\\
0.0220314454357368	0.0197195395814419\\
0.0231638495786199	0.0218485240680672\\
0.0207960485642632	0.0231079544185581\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0222027331582243	0.0215059373469307\\
0.0221557729733207	0.0214176495163207\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0221557729733207	0.0214176495163207\\
0.0222027331582243	0.0215059373469307\\
0.0222027331582243	0.0215059373469307\\
0.0221557729733207	0.0214176495163207\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0198864311834094	0.0258362161376803\\
0.022498259516916	0.0253447819433897\\
0.0229410628165906	0.0276981513623197\\
0.020329234483084	0.0281895855566103\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0208582713207335	0.0265789426454198\\
0.0208397800818558	0.026480667144481\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0208397800818558	0.026480667144481\\
0.0208582713207335	0.0265789426454198\\
0.0208582713207335	0.0265789426454198\\
0.0208397800818558	0.026480667144481\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0196176475781823	0.0319149481131101\\
0.0218110206234737	0.0303569742962859\\
0.0232098464218177	0.0323262928868899\\
0.0210164733765263	0.0338842667037141\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0207315210082639	0.0321727223229207\\
0.0206736120392123	0.032091195938827\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0206736120392123	0.032091195938827\\
0.0207315210082639	0.0321727223229207\\
0.0207315210082639	0.0321727223229207\\
0.0206736120392123	0.032091195938827\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0204091635342891	0.03599590334188\\
0.0227539369439947	0.0362916792099107\\
0.0224183304657109	0.03895221115812\\
0.0200735570560053	0.0386564352900893\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.021003671282419	0.0380618116819889\\
0.0210161863678993	0.0379625979095809\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0210161863678993	0.0379625979095809\\
0.021003671282419	0.0380618116819889\\
0.021003671282419	0.0380618116819889\\
0.0210161863678993	0.0379625979095809\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0249843325245234	3.82650841962439e-06\\
0.026934866356354	-0.00177495230298636\\
0.0285500349754766	-3.82650841962439e-06\\
0.026599501143646	0.00177495230298636\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.027403757921873	-5.53542148885667e-05\\
0.0273363752778144	-0.000129243180774399\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0273363752778144	-0.000129243180774399\\
0.027403757921873	-5.53542148885667e-05\\
0.027403757921873	-5.53542148885667e-05\\
0.0273363752778144	-0.000129243180774399\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0263587316940565	0.00361578074523803\\
0.0285372197526702	0.00512266841997801\\
0.0271756358059435	0.00709109275476197\\
0.0249971477473298	0.00558420508002199\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0264559593646416	0.00478853526785984\\
0.0265128472742702	0.00470629315128879\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0265128472742702	0.00470629315128879\\
0.0264559593646416	0.00478853526785984\\
0.0264559593646416	0.00478853526785984\\
0.0265128472742702	0.00470629315128879\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.026218386642494	0.00902559055821095\\
0.0284913626776267	0.0103130491469111\\
0.027315980857506	0.012388156441789\\
0.0250430048223733	0.0111006978530889\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0270721744902052	0.0113236225009342\\
0.0271214594861007	0.0112366110696186\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0271214594861007	0.0112366110696186\\
0.0270721744902052	0.0113236225009342\\
0.0270721744902052	0.0113236225009342\\
0.0271214594861007	0.0112366110696186\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0263358367952726	0.014335922629132\\
0.0284249664822434	0.0154189606768098\\
0.0271985307047274	0.017784697870868\\
0.0251094010177566	0.0167016598231902\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0261286830953066	0.0164398028850632\\
0.0261747076316577	0.0163510237092748\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0261747076316577	0.0163510237092748\\
0.0261286830953066	0.0164398028850632\\
0.0261286830953066	0.0164398028850632\\
0.0261747076316577	0.0163510237092748\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0261931476824375	0.0197282458856067\\
0.0284970918370329	0.0209920250253511\\
0.0273412198175625	0.0230992481143933\\
0.0250372756629671	0.0218354689746489\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0270822714345594	0.0220301965360685\\
0.0271303642299007	0.0219425205243192\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0271303642299007	0.0219425205243192\\
0.0270822714345594	0.0220301965360685\\
0.0270822714345594	0.0220301965360685\\
0.0271303642299007	0.0219425205243192\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0264485338451826	0.0250046384883835\\
0.028476559846798	0.0262322660733597\\
0.0270858336548174	0.0285297290116165\\
0.025057807653202	0.0273021014266403\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.027382402807498	0.0265138329586054\\
0.0274341873408269	0.0264282855325312\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0274341873408269	0.0264282855325312\\
0.027382402807498	0.0265138329586054\\
0.027382402807498	0.0265138329586054\\
0.0274341873408269	0.0264282855325312\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0249423889139617	0.0319405257389399\\
0.0271855051781052	0.0303353145039922\\
0.0285919785860383	0.0323007152610601\\
0.0263488623218948	0.0339059264960078\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0275770938317585	0.0320978353624523\\
0.0275188983688019	0.0320165132369804\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0275188983688019	0.0320165132369804\\
0.0275770938317585	0.0320978353624523\\
0.0275770938317585	0.0320978353624523\\
0.0275188983688019	0.0320165132369804\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0259486939825487	0.0358702716748282\\
0.0282518926398623	0.0364553849852772\\
0.0275856735174513	0.0390778428251718\\
0.0252824748601377	0.0384927295147228\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0262848609484453	0.0380115632594405\\
0.0263094832102358	0.0379146419293613\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0263094832102358	0.0379146419293613\\
0.0262848609484453	0.0380115632594405\\
0.0262848609484453	0.0380115632594405\\
0.0263094832102358	0.0379146419293613\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0321349840304433	-0.00177046198066271\\
0.0338839985426118	-0.000158870434044452\\
0.0321062569695567	0.00177046198066271\\
0.0303572424573882	0.000158870434044452\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0326752685107971	-0.000106979363195699\\
0.0327430310335536	-0.000180520103671136\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0327430310335536	-0.000180520103671136\\
0.0326752685107971	-0.000106979363195699\\
0.0326752685107971	-0.000106979363195699\\
0.0327430310335536	-0.000180520103671136\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0316410601524388	0.00360300077870977\\
0.0339170040990752	0.00509457350132708\\
0.0326001808475612	0.00710387272129023\\
0.0303242369009248	0.00561229999867292\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0324281396293254	0.00609347114537521\\
0.0324829534916082	0.00600983239537478\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0324829534916082	0.00600983239537478\\
0.0324281396293254	0.00609347114537521\\
0.0324281396293254	0.00609347114537521\\
0.0324829534916082	0.00600983239537478\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0316820637427357	0.00898088525434886\\
0.0337817493695349	0.0100649869584167\\
0.0325591772572643	0.0124328617456511\\
0.0304594916304651	0.0113487600415833\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0326289013210783	0.010448826745084\\
0.0326747787450461	0.0103599714584091\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0326747787450461	0.0103599714584091\\
0.0326289013210783	0.010448826745084\\
0.0326289013210783	0.010448826745084\\
0.0326747787450461	0.0103599714584091\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.032049537787371	0.01427907149835\\
0.0338806777143362	0.0157773564645906\\
0.032191703212629	0.01784154900165\\
0.0303605632856638	0.0163432640354094\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0326719980740219	0.0159133437853365\\
0.0327353238675736	0.0158359497037085\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0327353238675736	0.0158359497037085\\
0.0326719980740219	0.0159133437853365\\
0.0326719980740219	0.0159133437853365\\
0.0327353238675736	0.0158359497037085\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320277121959981	0.0196206831045888\\
0.0338877895697177	0.021096219733434\\
0.0322135288040019	0.0232068108954112\\
0.0303534514302823	0.021731274266566\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.031505255021325	0.0216507131954905\\
0.0315674023223506	0.0215723696381598\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0315674023223506	0.0215723696381598\\
0.031505255021325	0.0216507131954905\\
0.031505255021325	0.0216507131954905\\
0.0315674023223506	0.0215723696381598\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0311850412246417	0.0252715200593724\\
0.0334963404057156	0.0256627774855486\\
0.0330561997753583	0.0282628474406276\\
0.0307449005942845	0.0278715900144514\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.031631130594573	0.0273179547347241\\
0.0316478211728621	0.0272193574497901\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0316478211728621	0.0272193574497901\\
0.031631130594573	0.0273179547347241\\
0.031631130594573	0.0273179547347241\\
0.0316478211728621	0.0272193574497901\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0314152280799032	0.0304603178599227\\
0.0338492765167935	0.0316049348413074\\
0.0328260129200968	0.0337809231400773\\
0.0303919644832065	0.0326363061586926\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0317131517599854	0.0316095293403972\\
0.0317557065768487	0.0315190357629359\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0317557065768487	0.0315190357629359\\
0.0317131517599854	0.0316095293403972\\
0.0317131517599854	0.0316095293403972\\
0.0317557065768487	0.0315190357629359\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.030355572650747	0.0375596539766549\\
0.0322098052107822	0.0357091870572863\\
0.033885668349253	0.037388460523345\\
0.0320314357892178	0.0392389274427137\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0327488627418864	0.0373904101017532\\
0.0326782239741061	0.0373196275863523\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0326782239741061	0.0373196275863523\\
0.0327488627418864	0.0373904101017532\\
0.0327488627418864	0.0373904101017532\\
0.0326782239741061	0.0373196275863523\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.03671310961459	-0.00159787095290787\\
0.038984227695928	-0.000922831571971987\\
0.03823500488541	0.00159787095290787\\
0.035963886804072	0.000922831571971987\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0369954446049681	0.000437480351979267\\
0.0370239355090706	0.000341624896300301\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0370239355090706	0.000341624896300301\\
0.0369954446049681	0.000437480351979267\\
0.0369954446049681	0.000437480351979267\\
0.0370239355090706	0.000341624896300301\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0356955163185277	0.00525808753144481\\
0.0373916810523331	0.00357424775485098\\
0.0392525981814723	0.00544878596855519\\
0.0375564334476669	0.00713262574514902\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0373906174742115	0.00479096807210141\\
0.0373201651061672	0.00472000002410128\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0373201651061672	0.00472000002410128\\
0.0373906174742115	0.00479096807210141\\
0.0373906174742115	0.00479096807210141\\
0.0373201651061672	0.00472000002410128\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0368614008995828	0.00904765304328731\\
0.0390399821527373	0.00988453565782833\\
0.0380867136004172	0.0123660939567127\\
0.0359081323472627	0.0115292113421717\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0380269881160135	0.0103521761792803\\
0.038062847452716	0.0102588267927196\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.038062847452716	0.0102588267927196\\
0.0380269881160135	0.0103521761792803\\
0.0380269881160135	0.0103521761792803\\
0.038062847452716	0.0102588267927196\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0357264959357064	0.0155638212335327\\
0.0381958173346333	0.0143931167186671\\
0.0392216185642936	0.0165567992664673\\
0.0367522971653667	0.0177275037813329\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0383312610686379	0.016150913958031\\
0.0382884217740043	0.016060554703744\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0382884217740043	0.016060554703744\\
0.0383312610686379	0.016150913958031\\
0.0383312610686379	0.016150913958031\\
0.0382884217740043	0.016060554703744\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0356744472887998	0.0214528414016497\\
0.0376668530311831	0.0196240670924609\\
0.0392736672112002	0.0213746525983503\\
0.0372812614688169	0.0232034269075391\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0368981106590031	0.0215553924993485\\
0.0368304899405883	0.0214817213486784\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0368304899405883	0.0214817213486784\\
0.0368981106590031	0.0215553924993485\\
0.0368981106590031	0.0215553924993485\\
0.0368304899405883	0.0214817213486784\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0370439186116944	0.0250329277823685\\
0.0391374613334551	0.0261146886430652\\
0.0379041958883056	0.0285014397176315\\
0.0358106531665449	0.0274196788569348\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0380688170305304	0.0264717083449669\\
0.0381147222887114	0.0263828674350698\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0381147222887114	0.0263828674350698\\
0.0380688170305304	0.0264717083449669\\
0.0380688170305304	0.0264717083449669\\
0.0381147222887114	0.0263828674350698\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.035687183305228	0.0318183145927169\\
0.037993380066837	0.0303843569347555\\
0.039260931194772	0.0324229264072831\\
0.036954734433163	0.0338568840652445\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0382734833468606	0.0321535458634708\\
0.0382206799514401	0.0320686235375956\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0382206799514401	0.0320686235375956\\
0.0382734833468606	0.0321535458634708\\
0.0382734833468606	0.0321535458634708\\
0.0382206799514401	0.0320686235375956\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0364459713959824	0.0360497770183405\\
0.0389840023229976	0.0365765047010886\\
0.0385021431040176	0.0388983374816595\\
0.0359641121770024	0.0383716097989114\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0378840254111356	0.0379517458116441\\
0.0379043458195426	0.0378538321711124\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0379043458195426	0.0378538321711124\\
0.0378840254111356	0.0379517458116441\\
0.0378840254111356	0.0379517458116441\\
0.0379043458195426	0.0378538321711124\\
}--cycle;
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-0.000420128365339084	-0.000428731741378225\\
-0.000773024399150319	0.00536297254946679\\
-0.000617712409620909	0.0110467693599817\\
0.000609756950204313	0.0159555003259866\\
-0.000835784171321128	0.0213683229191125\\
-0.000570860534364751	0.027168555764\\
0.000118665959810624	0.0327185732018987\\
0.000464367192980627	0.0370845046258602\\
0.00476051389200375	0.000119038405947226\\
0.00573962808158295	0.00590977469833345\\
0.00583458136628248	0.0102054011577429\\
0.00593772857816221	0.0158625158331749\\
0.00477039627920226	0.0215994105054775\\
0.00482221721693782	0.0270696581482535\\
0.00504310352786967	0.0315121714268707\\
0.00476490747782462	0.0376178069834334\\
0.0111768851706594	-0.000489045344400892\\
0.0099260611497198	0.00541688295028362\\
0.0100657621758375	0.0110029980044317\\
0.0103677394177699	0.0154876987198062\\
0.0113223618865178	0.021078643952831\\
0.0103772402618471	0.0261939404647236\\
0.0109896539305441	0.0327266430404257\\
0.0101039906501563	0.0375663559478315\\
0.0164641284248409	-0.000538147545784885\\
0.0167714907262619	0.00534209811912617\\
0.0166250315487054	0.0109442523550496\\
0.0152948041842275	0.0160122638183743\\
0.0166632496545003	0.0213141763156808\\
0.0167155010055536	0.0265158485752492\\
0.0163176839764132	0.0314737709420683\\
0.0156640439572814	0.0371508188711314\\
0.0218100132927186	0.000323238378868607\\
0.0211563732735868	0.00600028630793173\\
0.0207585562444464	0.0109582086747508\\
0.0208108075954998	0.0161598809343192\\
0.0221792530657725	0.0214617934316257\\
0.0208490257012946	0.0265298048949504\\
0.0207025665237381	0.0321319591308738\\
0.0210099288251591	0.0380122047957849\\
0.0273700665998437	-9.22986978314831e-05\\
0.0264844033194559	0.00474741420957432\\
0.0270968169881529	0.0112801167852764\\
0.0261516953634822	0.016395413297169\\
0.0271063178322301	0.0219863585301938\\
0.0274082950741625	0.0264710592455683\\
0.0275479961002802	0.0320571742997164\\
0.0262971720793406	0.0379631025944009\\
0.0327091497721754	-0.000143749733433417\\
0.0324555465604668	0.006051651770375\\
0.0326518400330622	0.0104043991017465\\
0.0327036609707977	0.0158746467445225\\
0.0315363286718378	0.0216115414168251\\
0.0316394758837175	0.0272686560922571\\
0.031734429168417	0.0315642825516666\\
0.0327135433579962	0.0373550188440528\\
0.0370096900570194	0.000389552624139784\\
0.0373553912901894	0.00475548404810134\\
0.0380449177843648	0.010305501486\\
0.0383098414213211	0.0161057343308875\\
0.0368643002997957	0.0215185569240134\\
0.0380917696596209	0.0264272878900183\\
0.0382470816491503	0.0321110847005332\\
0.0378941856153391	0.0379027889913782\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.0005,0.0019) {\color{gray} \footnotesize 1};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.0005,0.0072) {\color{gray} \footnotesize 2};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.038,0.034) {\color{gray} \footnotesize 63};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:0.038,0.0393) {\color{gray} \footnotesize 64};
\end{axis}
\end{tikzpicture}%

==> images/example_array_pattern_element_init_iso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3.0cm,
at={(0.449in,0.4in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ in $^\circ$},
ymin=-25,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-18.9730103495197\\
-87	-15.3686298473737\\
-86	-12.832586025387\\
-85	-10.8975062483561\\
-84	-9.35194678010921\\
-83	-8.08041864078594\\
-82	-7.01189218228283\\
-81	-6.09901896689589\\
-80	-5.3084084853442\\
-79	-4.61555341041595\\
-78	-4.00194172247721\\
-77	-3.4532923316447\\
-76	-2.95841211132455\\
-75	-2.50841945735859\\
-74	-2.09619656312786\\
-73	-1.71599151132208\\
-72	-1.36312256675054\\
-71	-1.03375452666007\\
-70	-0.724727225432135\\
-69	-0.433422573514968\\
-68	-0.157660531588699\\
-67	0.10438290714905\\
-66	0.354240820468184\\
-65	0.593207348587892\\
-64	0.822379445978099\\
-63	1.04269058468529\\
-62	1.2549380945388\\
-61	1.45980544568015\\
-60	1.65788049088049\\
-59	1.84967046511554\\
-58	2.03561437067354\\
-57	2.2160932451705\\
-56	2.39143870802525\\
-55	2.56194010134929\\
-54	2.7278504786912\\
-53	2.88939164575938\\
-52	3.04675841817708\\
-51	3.20012223024508\\
-50	3.34963420386754\\
-49	3.49542776689846\\
-48	3.63762089415418\\
-47	3.77631803140549\\
-46	3.91161175218124\\
-45	4.04358418869062\\
-44	4.17230827121329\\
-43	4.29784880461074\\
-42	4.42026340593154\\
-41	4.53960332322782\\
-40	4.65591415251205\\
-39	4.76923646714064\\
-38	4.87960637171312\\
-37	4.98705599074326\\
-36	5.09161390082568\\
-35	5.19330551373673\\
-34	5.29215341682748\\
-33	5.38817767615661\\
-32	5.48139610704036\\
-31	5.57182451604537\\
-30	5.65947691789588\\
-29	5.74436573029582\\
-28	5.82650194926332\\
-27	5.90589530723219\\
-26	5.98255441587891\\
-25	6.05648689538157\\
-24	6.1276994915981\\
-23	6.19619818246411\\
-22	6.26198827474717\\
-21	6.32507449215439\\
-20	6.38546105566724\\
-19	6.44315175687186\\
-18	6.49815002495994\\
-17	6.55045898799483\\
-16	6.60008152896635\\
-15	6.64702033709587\\
-14	6.69127795479863\\
-13	6.73285682066195\\
-12	6.77175930875574\\
-11	6.80798776455389\\
-10	6.84154453771154\\
-9	6.87243201191358\\
-8	6.90065263198296\\
-7	6.92620892841307\\
-6	6.94910353946712\\
-5	6.96933923096741\\
-4	6.98691891387949\\
-3	7.00184565977947\\
-2	7.01412271427713\\
-1	7.02375350845346\\
0	7.03074166835689\\
1	7.03509102258972\\
2	7.03680560800327\\
3	7.03588967350774\\
4	7.0323476819904\\
5	7.02618431032295\\
6	7.01740444742599\\
7	7.00601319034536\\
8	6.99201583828105\\
9	6.97541788449465\\
10	6.95622500600556\\
11	6.93444305096901\\
12	6.9100780236108\\
13	6.88313606657307\\
14	6.85362344050339\\
15	6.82154650069476\\
16	6.7869116705566\\
17	6.74972541166649\\
18	6.70999419011777\\
19	6.66772443883985\\
20	6.6229225155245\\
21	6.57559465574215\\
22	6.52574692077675\\
23	6.47338513964417\\
24	6.41851484468706\\
25	6.3611412000571\\
26	6.3012689223009\\
27	6.2389021921585\\
28	6.1740445565591\\
29	6.10669881965626\\
30	6.03686692158039\\
31	5.96454980339595\\
32	5.88974725653125\\
33	5.81245775469253\\
34	5.73267826597726\\
35	5.65040404255505\\
36	5.56562838487941\\
37	5.47834237691973\\
38	5.38853458834597\\
39	5.29619073894351\\
40	5.20129331976277\\
41	5.10382116459404\\
42	5.00374896427434\\
43	4.90104671504411\\
44	4.79567909063567\\
45	4.68760472593867\\
46	4.5767753978861\\
47	4.46313508655742\\
48	4.34661889630291\\
49	4.2271518128327\\
50	4.10464726752827\\
51	3.97900547453245\\
52	3.85011149920987\\
53	3.71783300803751\\
54	3.58201763949522\\
55	3.44248992258464\\
56	3.29904765358082\\
57	3.15145762170938\\
58	2.99945054960363\\
59	2.84271508329608\\
60	2.68089062739984\\
61	2.51355877178242\\
62	2.34023299347001\\
63	2.16034623785716\\
64	1.97323588138617\\
65	1.77812544683829\\
66	1.57410227301619\\
67	1.36009012036785\\
68	1.13481540579069\\
69	0.896765379464372\\
70	0.64413605001653\\
71	0.37476698217987\\
72	0.0860591596497833\\
73	-0.225129188182363\\
74	-0.562615733873924\\
75	-0.93106579003578\\
76	-1.33621628488653\\
77	-1.78517192176526\\
78	-2.28680373847209\\
79	-2.85229780705972\\
80	-3.49593319846795\\
81	-4.23622744703385\\
82	-5.09770525180488\\
83	-6.11379432484593\\
84	-7.33191602247873\\
85	-8.82324350982843\\
86	-10.7035670572254\\
87	-13.1850511989295\\
88	-16.7372580342522\\
89	-22.8509181630112\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-36.2556134066405\\
-179	-36.2556134066405\\
-178	-36.2556134066405\\
-177	-36.2556134066405\\
-176	-36.2556134066405\\
-175	-36.2556134066405\\
-174	-36.2556134066405\\
-173	-36.2556134066405\\
-172	-36.2556134066405\\
-171	-36.2556134066405\\
-170	-36.2556134066405\\
-169	-36.2556134066405\\
-168	-36.2556134066405\\
-167	-36.2556134066405\\
-166	-36.2556134066405\\
-165	-36.2556134066405\\
-164	-36.2556134066405\\
-163	-36.2556134066405\\
-162	-36.2556134066405\\
-161	-36.2556134066405\\
-160	-36.2556134066405\\
-159	-36.2556134066405\\
-158	-36.2556134066405\\
-157	-36.2556134066405\\
-156	-36.2556134066405\\
-155	-36.2556134066405\\
-154	-36.2556134066405\\
-153	-36.2556134066405\\
-152	-36.2556134066405\\
-151	-36.2556134066405\\
-150	-36.2556134066405\\
-149	-36.2556134066405\\
-148	-36.2556134066405\\
-147	-36.2556134066405\\
-146	-36.2556134066405\\
-145	-36.2556134066405\\
-144	-36.2556134066405\\
-143	-36.2556134066405\\
-142	-36.2556134066405\\
-141	-36.2556134066405\\
-140	-36.2556134066405\\
-139	-36.2556134066405\\
-138	-36.2556134066405\\
-137	-36.2556134066405\\
-136	-36.2556134066405\\
-135	-36.2556134066405\\
-134	-36.2556134066405\\
-133	-36.2556134066405\\
-132	-36.2556134066405\\
-131	-36.2556134066405\\
-130	-36.2556134066405\\
-129	-36.2556134066405\\
-128	-36.2556134066405\\
-127	-36.2556134066405\\
-126	-36.2556134066405\\
-125	-36.2556134066405\\
-124	-36.2556134066405\\
-123	-36.2556134066405\\
-122	-36.2556134066405\\
-121	-36.2556134066405\\
-120	-36.2556134066405\\
-119	-36.2556134066405\\
-118	-36.2556134066405\\
-117	-36.2556134066405\\
-116	-36.2556134066405\\
-115	-36.2556134066405\\
-114	-36.2556134066405\\
-113	-36.2556134066405\\
-112	-36.2556134066405\\
-111	-36.2556134066405\\
-110	-36.2556134066405\\
-109	-36.2556134066405\\
-108	-36.2556134066405\\
-107	-36.2556134066405\\
-106	-36.2556134066405\\
-105	-36.2556134066405\\
-104	-36.2556134066405\\
-103	-36.2556134066405\\
-102	-36.2556134066405\\
-101	-36.2556134066405\\
-100	-36.2556134066405\\
-99	-36.2556134066405\\
-98	-36.2556134066405\\
-97	-36.2556134066405\\
-96	-36.2556134066405\\
-95	-36.2556134066405\\
-94	-36.2556134066405\\
-93	-36.2556134066405\\
-92	-36.2556134066405\\
-91	-36.2556134066405\\
-90	-36.2556134066405\\
-89	-25.1518286444089\\
-88	-19.416818377245\\
-87	-16.2191110691279\\
-86	-14.086593526932\\
-85	-12.5534020296816\\
-84	-11.4085882577881\\
-83	-10.5368695999471\\
-82	-9.86731516752393\\
-81	-9.35262826529205\\
-80	-8.95944741700873\\
-79	-8.66328272505927\\
-78	-8.44563359865413\\
-77	-8.29222743658013\\
-76	-8.1918784476417\\
-75	-8.13571231396242\\
-74	-8.11661918178154\\
-73	-8.12885623495406\\
-72	-8.1677523199616\\
-71	-8.22948452627632\\
-70	-8.31090684576178\\
-69	-8.40941730583111\\
-68	-8.5228539849535\\
-67	-8.64941298633698\\
-66	-8.78758327567897\\
-65	-8.93609457824869\\
-64	-9.09387545866922\\
-63	-9.26001938635525\\
-62	-9.43375709400614\\
-61	-9.61443391509365\\
-60	-9.80149107285181\\
-59	-9.99445011177697\\
-58	-10.1928998302273\\
-57	-10.3964852018466\\
-56	-10.6048978734291\\
-55	-10.8178679043349\\
-54	-11.0351564727953\\
-53	-11.2565493213335\\
-52	-11.4818507500526\\
-51	-11.7108779950419\\
-50	-11.9434558514864\\
-49	-12.1794114187418\\
-48	-12.4185688589563\\
-47	-12.6607440729576\\
-46	-12.9057392082024\\
-45	-13.1533369247687\\
-44	-13.4032943579237\\
-43	-13.655336731137\\
-42	-13.909150593175\\
-41	-14.1643766789588\\
-40	-14.4206024283065\\
-39	-14.6773542417551\\
-38	-14.9340896106092\\
-37	-15.1901893311423\\
-36	-15.4449501016117\\
-35	-15.6975779050947\\
-34	-15.9471826982708\\
-33	-16.1927750496562\\
-32	-16.4332654889694\\
-31	-16.6674674246826\\
-30	-16.8941045351709\\
-29	-17.1118235101742\\
-28	-17.3192128805299\\
-27	-17.5148283950386\\
-26	-17.697224964984\\
-25	-17.8649946025555\\
-24	-18.0168090653526\\
-23	-18.1514651608784\\
-22	-18.2679299752769\\
-21	-18.3653828048954\\
-20	-18.4432504179222\\
-19	-18.5012325463464\\
-18	-18.5393152226189\\
-17	-18.5577706567611\\
-16	-18.5571436408869\\
-15	-18.5382257614976\\
-14	-18.5020197872645\\
-13	-18.4496973225513\\
-12	-18.3825530989123\\
-11	-18.3019591333291\\
-10	-18.209321501842\\
-9	-18.1060417903816\\
-8	-17.99348452659\\
-7	-17.8729511806772\\
-6	-17.7456607262727\\
-5	-17.6127363106645\\
-4	-17.4751973016334\\
-3	-17.3339558366712\\
-2	-17.1898169695804\\
-1	-17.0434815562007\\
0	-16.8955511151992\\
1	-16.7465340170117\\
2	-16.5968524764972\\
3	-16.4468499409116\\
4	-16.2967985678592\\
5	-16.1469065749746\\
6	-15.9973253137157\\
7	-15.8481559749291\\
8	-15.6994558755657\\
9	-15.5512443062635\\
10	-15.4035079405943\\
11	-15.2562058205581\\
12	-15.1092739411193\\
13	-14.9626294606278\\
14	-14.816174565036\\
15	-14.669800012823\\
16	-14.5233883852191\\
17	-14.3768170632398\\
18	-14.2299609496271\\
19	-14.0826949503905\\
20	-13.9348962274807\\
21	-13.7864462313835\\
22	-13.6372325202268\\
23	-13.4871503703957\\
24	-13.3361041827033\\
25	-13.1840086878437\\
26	-13.0307899551316\\
27	-12.8763862093487\\
28	-12.7207484617761\\
29	-12.5638409631096\\
30	-12.405641487814\\
31	-12.2461414614572\\
32	-12.0853459445815\\
33	-11.9232734885965\\
34	-11.7599558809481\\
35	-11.5954377983504\\
36	-11.4297763881205\\
37	-11.2630407986037\\
38	-11.0953116803196\\
39	-10.9266806798206\\
40	-10.757249948375\\
41	-10.5871316875293\\
42	-10.4164477534524\\
43	-10.245329341802\\
44	-10.0739167747885\\
45	-9.90235941225983\\
46	-9.73081570910666\\
47	-9.55945344223123\\
48	-9.38845013187435\\
49	-9.21799368441725\\
50	-9.04828328704978\\
51	-8.87953058913761\\
52	-8.71196121098676\\
53	-8.54581662830138\\
54	-8.3813564903538\\
55	-8.218861442217\\
56	-8.05863653697469\\
57	-7.90101534340943\\
58	-7.74636487930625\\
59	-7.595091531511\\
60	-7.44764816297335\\
61	-7.3045426564244\\
62	-7.16634820702779\\
63	-7.03371575617637\\
64	-6.90738906071834\\
65	-6.78822302313917\\
66	-6.67720607781641\\
67	-6.57548764891701\\
68	-6.48441198402538\\
69	-6.40556004815841\\
70	-6.34080166949679\\
71	-6.29236081036647\\
72	-6.26289776840182\\
73	-6.25561340664055\\
74	-6.27438234774989\\
75	-6.32392474450742\\
76	-6.41003026793954\\
77	-6.53985425115012\\
78	-6.72231619103432\\
79	-6.96864832523971\\
80	-7.29317336714832\\
81	-7.71444955542286\\
82	-8.25703859801552\\
83	-8.95440008398023\\
84	-9.85397921197042\\
85	-11.0269585361437\\
86	-12.5891071665609\\
87	-14.7524894981357\\
88	-17.9862939402507\\
89	-23.779228317464\\
90	-36.2556134066405\\
91	-36.2556134066405\\
92	-36.2556134066405\\
93	-36.2556134066405\\
94	-36.2556134066405\\
95	-36.2556134066405\\
96	-36.2556134066405\\
97	-36.2556134066405\\
98	-36.2556134066405\\
99	-36.2556134066405\\
100	-36.2556134066405\\
101	-36.2556134066405\\
102	-36.2556134066405\\
103	-36.2556134066405\\
104	-36.2556134066405\\
105	-36.2556134066405\\
106	-36.2556134066405\\
107	-36.2556134066405\\
108	-36.2556134066405\\
109	-36.2556134066405\\
110	-36.2556134066405\\
111	-36.2556134066405\\
112	-36.2556134066405\\
113	-36.2556134066405\\
114	-36.2556134066405\\
115	-36.2556134066405\\
116	-36.2556134066405\\
117	-36.2556134066405\\
118	-36.2556134066405\\
119	-36.2556134066405\\
120	-36.2556134066405\\
121	-36.2556134066405\\
122	-36.2556134066405\\
123	-36.2556134066405\\
124	-36.2556134066405\\
125	-36.2556134066405\\
126	-36.2556134066405\\
127	-36.2556134066405\\
128	-36.2556134066405\\
129	-36.2556134066405\\
130	-36.2556134066405\\
131	-36.2556134066405\\
132	-36.2556134066405\\
133	-36.2556134066405\\
134	-36.2556134066405\\
135	-36.2556134066405\\
136	-36.2556134066405\\
137	-36.2556134066405\\
138	-36.2556134066405\\
139	-36.2556134066405\\
140	-36.2556134066405\\
141	-36.2556134066405\\
142	-36.2556134066405\\
143	-36.2556134066405\\
144	-36.2556134066405\\
145	-36.2556134066405\\
146	-36.2556134066405\\
147	-36.2556134066405\\
148	-36.2556134066405\\
149	-36.2556134066405\\
150	-36.2556134066405\\
151	-36.2556134066405\\
152	-36.2556134066405\\
153	-36.2556134066405\\
154	-36.2556134066405\\
155	-36.2556134066405\\
156	-36.2556134066405\\
157	-36.2556134066405\\
158	-36.2556134066405\\
159	-36.2556134066405\\
160	-36.2556134066405\\
161	-36.2556134066405\\
162	-36.2556134066405\\
163	-36.2556134066405\\
164	-36.2556134066405\\
165	-36.2556134066405\\
166	-36.2556134066405\\
167	-36.2556134066405\\
168	-36.2556134066405\\
169	-36.2556134066405\\
170	-36.2556134066405\\
171	-36.2556134066405\\
172	-36.2556134066405\\
173	-36.2556134066405\\
174	-36.2556134066405\\
175	-36.2556134066405\\
176	-36.2556134066405\\
177	-36.2556134066405\\
178	-36.2556134066405\\
179	-36.2556134066405\\
180	-36.2556134066405\\
180	-36.2556134066405\\
};
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0,7) -- (axis cs:0,-17);
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.55,0.65) {24 dB};
\end{axis}

\end{tikzpicture}%

==> images/example_array_pattern_element_init_scan_bs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.402in,
height=1.785in,
at={(0.449in,0.4in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ in $^\circ$},
ymin=-20,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-24.8330533693301\\
-81	-21.8889989816906\\
-80	-19.28785223773\\
-79	-16.9649236907035\\
-78	-14.8724102633893\\
-77	-12.9741716052494\\
-76	-11.2424153268189\\
-75	-9.65550226289471\\
-74	-8.19644220330741\\
-73	-6.85183381004667\\
-72	-5.61110110225859\\
-71	-4.46593458804567\\
-70	-3.40987795463099\\
-69	-2.43802138672145\\
-68	-1.54677546855245\\
-67	-0.733708228284177\\
-66	0.00256605989293936\\
-65	0.662453117388163\\
-64	1.24540290655408\\
-63	1.74989115381996\\
-62	2.17335330578884\\
-61	2.51206077408689\\
-60	2.76092171014895\\
-59	2.91317669218483\\
-58	2.959940071501\\
-57	2.88950345771633\\
-56	2.68625483576978\\
-55	2.32894431397669\\
-54	1.78777318760508\\
-53	1.01921160069964\\
-52	-0.0439673017881022\\
-51	-1.51394906752753\\
-50	-3.60043457325926\\
-49	-6.77391341779056\\
-48	-12.5427750310736\\
-47	-25\\
-46	-11.8582282758091\\
-45	-5.77081063212105\\
-44	-2.21237171145719\\
-43	0.258371255563106\\
-42	2.0920989441123\\
-41	3.48577075069318\\
-40	4.53980249169633\\
-39	5.30865323181607\\
-38	5.82082248157394\\
-37	6.08742965362902\\
-36	6.10540955905369\\
-35	5.8571941274285\\
-34	5.30672288961986\\
-33	4.38943378017214\\
-32	2.98892581527406\\
-31	0.876471653315655\\
-30	-2.48652279700391\\
-29	-8.98773796355347\\
-28	-23.2909547688996\\
-27	-5.93077255968457\\
-26	-0.559159001898713\\
-25	2.58648301032219\\
-24	4.67365520929853\\
-23	6.083516814271\\
-22	6.97378505257183\\
-21	7.40532832739138\\
-20	7.377489545742\\
-19	6.82757711819\\
-18	5.59383265625661\\
-17	3.28296760785566\\
-16	-1.32909058838559\\
-15	-19.6987909947329\\
-14	-1.98221870153508\\
-13	5.23161339364896\\
-12	9.45010542351608\\
-11	12.4599345988432\\
-10	14.7845656925212\\
-9	16.6509787403906\\
-8	18.1784187339463\\
-7	19.4371830270336\\
-6	20.4719393828371\\
-5	21.3125043308416\\
-4	21.9793800903718\\
-3	22.486820099643\\
-2	22.8446139859011\\
-1	23.0591525203655\\
0	23.1340531795487\\
1	23.0704900345017\\
2	22.8672968796273\\
3	22.5208641133713\\
4	22.0248088584827\\
5	21.3693494101972\\
6	20.540240290796\\
7	19.5169872889659\\
8	18.2697819402444\\
9	16.7539646129716\\
10	14.8992461608152\\
11	12.5863898852583\\
12	9.58842413837114\\
13	5.38189263956009\\
14	-1.81987321583032\\
15	-19.524264831134\\
16	-1.14226044679534\\
17	3.48223403152731\\
18	5.80567682141443\\
19	7.05214980015799\\
20	7.61495100559926\\
21	7.65584849097913\\
22	7.23754369860141\\
23	6.36070377145106\\
24	4.96447056238749\\
25	2.89113731499772\\
26	-0.240444495476727\\
27	-5.59776567475824\\
28	-22.9434121616038\\
29	-8.62540487419303\\
30	-2.10913279331942\\
31	1.26919694066623\\
32	3.39727696476496\\
33	4.81371385870806\\
34	5.74724773876965\\
35	6.31429265624682\\
36	6.57942404310743\\
37	6.57871603980549\\
38	6.32975069820679\\
39	5.83560750361894\\
40	5.08518165894704\\
41	4.0499885920594\\
42	2.6755845024551\\
43	0.861569165996481\\
44	-1.58900089203481\\
45	-5.12679009487301\\
46	-11.1930646301042\\
47	-25\\
48	-11.8337770289249\\
49	-6.04218937185633\\
50	-2.84542150959852\\
51	-0.735065823240163\\
52	0.759385779244688\\
53	1.84765296297777\\
54	2.6419403484091\\
55	3.20949413521203\\
56	3.59386378132535\\
57	3.82486783425521\\
58	3.9237762504311\\
59	3.90622131036537\\
60	3.7839318466683\\
61	3.56581410018917\\
62	3.25864820472006\\
63	2.86754680699182\\
64	2.39625934196216\\
65	1.84737121563856\\
66	1.22242751244095\\
67	0.52199898493462\\
68	-0.254299531173052\\
69	-1.10783343374212\\
70	-2.04101467918232\\
71	-3.05741307920574\\
72	-4.16191937585827\\
73	-5.36097148690696\\
74	-6.66286137405347\\
75	-8.07814859557191\\
76	-9.62021950038093\\
77	-11.3060511953699\\
78	-13.1572722793841\\
79	-15.2016680873472\\
80	-17.4753769508537\\
81	-20.0262074618286\\
82	-22.9188664388521\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-25\\
-80	-22.9388911693945\\
-79	-21.0126530053468\\
-78	-19.3161021395662\\
-77	-17.8131067101848\\
-76	-16.4758816631361\\
-75	-15.2827951194985\\
-74	-14.2168648219611\\
-73	-13.2646985336787\\
-72	-12.4157308554697\\
-71	-11.6616645876619\\
-70	-10.9960575749606\\
-69	-10.4140161190376\\
-68	-9.91196892191724\\
-67	-9.4875041217702\\
-66	-9.13925803625421\\
-65	-8.86684880944841\\
-64	-8.67085199809323\\
-63	-8.55281881722058\\
-62	-8.51534188275609\\
-61	-8.56217858668691\\
-60	-8.69844985358335\\
-59	-8.93094388470769\\
-58	-9.26857412939987\\
-57	-9.72307498930072\\
-56	-10.3100817456845\\
-55	-11.0508636917075\\
-54	-11.9752337638814\\
-53	-13.1267293663933\\
-52	-14.5725764700178\\
-51	-16.4249492928145\\
-50	-18.8935246286132\\
-49	-22.4487526034308\\
-48	-25\\
-47	-25\\
-46	-25\\
-45	-22.9677317455803\\
-44	-19.7879743405942\\
-43	-17.6948142801846\\
-42	-16.2373150549943\\
-41	-15.2182092514935\\
-40	-14.5367140891223\\
-39	-14.1379374770797\\
-38	-13.9928735007484\\
-37	-14.0898156682566\\
-36	-14.4311544433837\\
-35	-15.0336892914029\\
-34	-15.9326132254784\\
-33	-17.1915189456407\\
-32	-18.9257357807357\\
-31	-21.3628202874122\\
-30	-25\\
-29	-25\\
-28	-25\\
-27	-25\\
-26	-24.2389383827616\\
-25	-21.3349984876149\\
-24	-19.4708533476521\\
-23	-18.2641465290715\\
-22	-17.5561331974523\\
-21	-17.2851289696584\\
-20	-17.4512219278474\\
-19	-18.1168071850283\\
-18	-19.4436325913221\\
-17	-21.8252620369001\\
-16	-25\\
-15	-25\\
-14	-25\\
-13	-19.9509407495643\\
-12	-15.7042069841519\\
-11	-12.6500122990396\\
-10	-10.2663003470324\\
-9	-8.32749506190459\\
-8	-6.71571842462662\\
-7	-5.36197708205678\\
-6	-4.22282488290276\\
-5	-3.26957121079034\\
-4	-2.48273612514108\\
-3	-1.84898139680771\\
-2	-1.35932569795646\\
-1	-1.00808254428864\\
0	-0.792239604007536\\
1	-0.711135005099834\\
2	-0.766361204873173\\
3	-0.961875501048011\\
4	-1.30433739136693\\
5	-1.80374147510038\\
6	-2.47448947034565\\
7	-3.3371818763086\\
8	-4.42168977360229\\
9	-5.77269757778657\\
10	-7.46048678578461\\
11	-9.60425898626882\\
12	-12.4309278263588\\
13	-16.4638728876407\\
14	-23.4896712213698\\
15	-25\\
16	-22.452560502571\\
17	-17.644308443379\\
18	-15.1342783183305\\
19	-13.6982695890724\\
20	-12.942867737406\\
21	-12.7061923961465\\
22	-12.9254357424022\\
23	-13.5998317385888\\
24	-14.7901484650029\\
25	-16.6540125729031\\
26	-19.5725033729093\\
27	-24.7130540762654\\
28	-25\\
29	-25\\
30	-20.5516412027139\\
31	-16.9414943241869\\
32	-14.5778162363478\\
33	-12.922017384581\\
34	-11.7453864081557\\
35	-10.9315491846586\\
36	-10.4159807298924\\
37	-10.1626671357179\\
38	-10.1540955704587\\
39	-10.3872639151452\\
40	-10.8733616091908\\
41	-11.6409642600639\\
42	-12.7446122152717\\
43	-14.2848068908496\\
44	-16.458596757459\\
45	-19.7167542330715\\
46	-25\\
47	-25\\
48	-25\\
49	-19.4873348691063\\
50	-15.9983520641765\\
51	-13.5936018869102\\
52	-11.802686930952\\
53	-10.4159966733611\\
54	-9.32143378143992\\
55	-8.45185722958961\\
56	-7.76382040923016\\
57	-7.2276051308636\\
58	-6.82203917847878\\
59	-6.53158530444171\\
60	-6.34460694370489\\
61	-6.25228732801765\\
62	-6.24793299577775\\
63	-6.3265151870417\\
64	-6.48436560014235\\
65	-6.71897725433889\\
66	-7.02888083839165\\
67	-7.41357878435022\\
68	-7.87352692098912\\
69	-8.4101588613649\\
70	-9.02595239869564\\
71	-9.72454087175209\\
72	-10.5108763039099\\
73	-11.3914557053651\\
74	-12.3746279879294\\
75	-13.4710075500435\\
76	-14.6940334834339\\
77	-16.0607335247548\\
78	-17.5927847319464\\
79	-19.3180186055272\\
80	-21.2726171195341\\
81	-23.5044295702176\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-24.7782435870845\\
-83	-23.2437546645195\\
-82	-21.6989715656406\\
-81	-20.0973298468194\\
-80	-18.4402315062743\\
-79	-16.7573957426947\\
-78	-15.0860292997565\\
-77	-13.4577898097311\\
-76	-11.8944688896402\\
-75	-10.4087704495753\\
-74	-9.00678128645295\\
-73	-7.69039039074605\\
-72	-6.45911374450721\\
-71	-5.31131683895467\\
-70	-4.24498180896673\\
-69	-3.2581701990326\\
-68	-2.34929627669435\\
-67	-1.51728916461922\\
-66	-0.761694795464035\\
-65	-0.0827508367348408\\
-64	0.518542939830847\\
-63	1.04034192020171\\
-62	1.47984637541597\\
-61	1.83314700510083\\
-60	2.09500467978932\\
-59	2.25853309244333\\
-58	2.31473592612876\\
-57	2.25182016377648\\
-56	2.05415350977518\\
-55	1.70063466925031\\
-54	1.16205480890267\\
-53	0.396650589000062\\
-52	-0.657708619302605\\
-51	-2.09763496233864\\
-50	-4.07825280606007\\
-49	-6.82715416279844\\
-48	-10.2805047507934\\
-47	-11.2710573604135\\
-46	-7.67421133603328\\
-45	-4.03401267987274\\
-44	-1.25636181239299\\
-43	0.865609248648323\\
-42	2.51412600359308\\
-41	3.79998051531537\\
-40	4.78892602702775\\
-39	5.51941441725951\\
-38	6.01203982254008\\
-37	6.2741804912271\\
-36	6.30168959641749\\
-35	6.07826239955983\\
-34	5.57214147647374\\
-33	4.7285142801833\\
-32	3.45313350021106\\
-31	1.57494849803281\\
-30	-1.24797776491729\\
-29	-5.74641309314946\\
-28	-10.9788002614856\\
-27	-6.02681264296904\\
-26	-1.06024291144286\\
-25	2.11618341334643\\
-24	4.26219636725324\\
-23	5.72625999208846\\
-22	6.66555383236331\\
-21	7.14463141657173\\
-20	7.16799070113628\\
-19	6.68114813730986\\
-18	5.5396875994138\\
-17	3.40136304786998\\
-16	-0.70289696985659\\
-15	-10.5808319439925\\
-14	-2.73592111223166\\
-13	4.58050142689351\\
-12	8.8982086506323\\
-11	11.9681095442137\\
-10	14.3323643678363\\
-9	16.226844391831\\
-8	17.7751719480282\\
-7	19.0500022660798\\
-6	20.0973711976228\\
-5	20.9479337270544\\
-4	21.6227245034434\\
-3	22.1363397318918\\
-2	22.4987857237457\\
-1	22.7165793315484\\
0	22.7933926740088\\
1	22.7303915464907\\
2	22.526338835798\\
3	22.1774837004024\\
4	21.6772142421909\\
5	21.0154002848649\\
6	20.1772733640549\\
7	19.1415447645182\\
8	17.8771619940625\\
9	16.3374247343779\\
10	14.4484728904022\\
11	12.0842499212535\\
12	9.00314347403723\\
13	4.64576439773359\\
14	-2.81258877580922\\
15	-9.67595552306975\\
16	-0.174131796286761\\
17	3.83868505963443\\
18	5.95115923997879\\
19	7.08699065840294\\
20	7.5768800002033\\
21	7.56091765047187\\
22	7.09140516402453\\
23	6.16218328864756\\
24	4.70635092989871\\
25	2.56080454410787\\
26	-0.646144416190916\\
27	-5.82465094609801\\
28	-11.7879121553089\\
29	-5.65578959582798\\
30	-0.8804623597392\\
31	2.03137184890705\\
32	3.95509570838895\\
33	5.26065181994552\\
34	6.12711763930094\\
35	6.65155463277208\\
36	6.88973803620748\\
37	6.87350667181919\\
38	6.61864478136556\\
39	6.12816919392759\\
40	5.39274069041105\\
41	4.38845604830926\\
42	3.07111979922968\\
43	1.36446361411026\\
44	-0.862716270889895\\
45	-3.83172686201265\\
46	-7.76711363148494\\
47	-10.9817278204972\\
48	-8.61792441258625\\
49	-5.00346044108153\\
50	-2.33285514827123\\
51	-0.413963054501825\\
52	0.992797011009088\\
53	2.034822317488\\
54	2.80240636287036\\
55	3.35362336802844\\
56	3.72768672871413\\
57	3.95218008945503\\
58	4.04715242650417\\
59	4.02754951986369\\
60	3.90471986595097\\
61	3.68738110384137\\
62	3.38225823130046\\
63	2.99451419940376\\
64	2.52804437223078\\
65	1.98567871157301\\
66	1.36931950662613\\
67	0.68003298010671\\
68	-0.0818924507436275\\
69	-0.916911427988188\\
70	-1.82620150706741\\
71	-2.81164761267365\\
72	-3.87581755041461\\
73	-5.0219079831487\\
74	-6.25362801337572\\
75	-7.57496762184403\\
76	-8.98976836330521\\
77	-10.5009748352941\\
78	-12.1094116967888\\
79	-13.8119556968189\\
80	-15.5991997697269\\
81	-17.4534285647118\\
82	-19.3492648100715\\
83	-21.2613114336663\\
84	-23.1830514583133\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-23.8974745766294\\
-82	-21.9757590968124\\
-81	-20.2296514020684\\
-80	-18.6421809993621\\
-79	-17.1982296155438\\
-78	-15.8840503169297\\
-77	-14.6872609410246\\
-76	-13.5968847072477\\
-75	-12.6033333954709\\
-74	-11.698330839563\\
-73	-10.8747978700542\\
-72	-10.1267186917299\\
-71	-9.44900212453517\\
-70	-8.83734499128727\\
-69	-8.28810042557782\\
-68	-7.79815084073148\\
-67	-7.36478331384854\\
-66	-6.98556382978603\\
-65	-6.65820598117418\\
-64	-6.38042928997947\\
-63	-6.1498024657607\\
-62	-5.96356806733947\\
-61	-5.81844794471114\\
-60	-5.71043464766087\\
-59	-5.63458412586656\\
-58	-5.58484074482934\\
-57	-5.55394669978729\\
-56	-5.53351040982484\\
-55	-5.51432194084352\\
-54	-5.48698988958429\\
-53	-5.4429135530745\\
-52	-5.37549148297746\\
-51	-5.28133418874941\\
-50	-5.16116699899973\\
-49	-5.02015319490294\\
-48	-4.86754695365946\\
-47	-4.71581549891797\\
-46	-4.57952648773096\\
-45	-4.47431210868201\\
-44	-4.41612220228592\\
-43	-4.42084279220487\\
-42	-4.50424653408297\\
-41	-4.6821736842497\\
-40	-4.9707892317861\\
-39	-5.38666017371664\\
-38	-5.9461201471732\\
-37	-6.66265156700374\\
-36	-7.53917039357747\\
-35	-8.54807363189945\\
-34	-9.58697011649026\\
-33	-10.4135404367134\\
-32	-10.6648540971043\\
-31	-10.1389809605658\\
-30	-9.04151437470295\\
-29	-7.74626486721417\\
-28	-6.51002926084454\\
-27	-5.45058361948047\\
-26	-4.61272346653099\\
-25	-4.01449214966868\\
-24	-3.66964233920898\\
-23	-3.59905266245126\\
-22	-3.83959282558411\\
-21	-4.45642151007428\\
-20	-5.56695691536919\\
-19	-7.39575553862145\\
-18	-10.4061657806929\\
-17	-15.2241102614514\\
-16	-15.1456381407997\\
-15	-8.92576887433714\\
-14	-4.45198399201865\\
-13	-1.2129259752523\\
-12	1.29645025209005\\
-11	3.32433970367077\\
-10	5.00413093585327\\
-9	6.41454921425653\\
-8	7.60548386863083\\
-7	8.61023813899694\\
-6	9.45187769967549\\
-5	10.1467634480678\\
-4	10.7066291719575\\
-3	11.1398540257451\\
-2	11.4522611706427\\
-1	11.6476200835315\\
0	11.7279504117847\\
1	11.6936808607606\\
2	11.5436892655408\\
3	11.2752303193987\\
4	10.8837395717055\\
5	10.3624812341609\\
6	9.70197657772654\\
7	8.88909817527019\\
8	7.90562076607573\\
9	6.72583337556118\\
10	5.31242375902972\\
11	3.60894657781127\\
12	1.52493768978857\\
13	-1.0964583697244\\
14	-4.55656104312164\\
15	-9.47891613547131\\
16	-15.6861942092622\\
17	-12.9392241931071\\
18	-8.47772963615593\\
19	-5.81513683030519\\
20	-4.20518982660895\\
21	-3.2601085964086\\
22	-2.7937463474226\\
23	-2.71147113602159\\
24	-2.96663026194648\\
25	-3.54269570574098\\
26	-4.44624022968805\\
27	-5.70456745069515\\
28	-7.3613439866277\\
29	-9.44591943417364\\
30	-11.8068148933658\\
31	-13.5471889075778\\
32	-13.1593242846872\\
33	-11.2260569869225\\
34	-9.1983510553262\\
35	-7.5354596482148\\
36	-6.25709998655269\\
37	-5.30535498812499\\
38	-4.62439790118761\\
39	-4.17142721939353\\
40	-3.91504419558051\\
41	-3.83223576039769\\
42	-3.90585005346941\\
43	-4.1226335996502\\
44	-4.47157601144763\\
45	-4.94225790892128\\
46	-5.52286718651347\\
47	-6.19751004080177\\
48	-6.94248527321311\\
49	-7.72159389108757\\
50	-8.48188781940267\\
51	-9.1539695702929\\
52	-9.66333101927406\\
53	-9.95495537574831\\
54	-10.0186631048426\\
55	-9.8936059591402\\
56	-9.64745951384\\
57	-9.34931196383887\\
58	-9.05367872420369\\
59	-8.79726240750629\\
60	-8.60221060107531\\
61	-8.48073993650973\\
62	-8.4389750848081\\
63	-8.47960841375741\\
64	-8.60359879957532\\
65	-8.81121961993032\\
66	-9.10270233603486\\
67	-9.4786415162759\\
68	-9.94026540959733\\
69	-10.4896351073949\\
70	-11.1298088677828\\
71	-11.8649897873963\\
72	-12.7006586698905\\
73	-13.6436727953568\\
74	-14.7022747468099\\
75	-15.8858838093587\\
76	-17.2043972296505\\
77	-18.6664382423097\\
78	-20.2754462082146\\
79	-22.0216910507865\\
80	-23.867959380802\\
81	-25\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	8.15160318425271\\
90	8.15160318425271\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-6.84839681574729\\
90	-6.84839681574729\\
};
\end{axis}

\begin{axis}[%
width=3.15in,
height=2.362in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.523,0.8) -- (axis cs:0.523,0.47);
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.6,0.7) {$\approx\text{ 24 dB}$};
\end{axis}
\end{tikzpicture}%

==> images/example_dof_assignment_Alternating.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1528in,
height=1.115in,
at={(0.2724in,0.3417in)},
scale only axis,
xmin=-0.002676718375,
xmax=0.040150775625,
xtick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
tick align=outside,
xlabel style={font=\color{mycolor1}},
xlabel={$x/D_x$},
ymin=-0.002676718375,
ymax=0.040150775625,
ytick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
ylabel style={font=\color{mycolor1}},
ylabel={$y/D_y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false
]
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0054) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0161) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0268) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0375) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0107) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0214) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0321) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0054) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0161) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0268) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0375) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0107) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0214) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0321) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0054) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0161) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0268) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0375) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0107) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0214) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0321) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0054) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0161) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0268) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0375) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0107) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0214) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0321) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0375) {\footnotesize 1};
\end{axis}
\end{tikzpicture}%

==> images/example_dof_assignment_EdgeCornerInternal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1528in,
height=1.115in,
at={(0.2724in,0.3417in)},
scale only axis,
xmin=-0.002676718375,
xmax=0.040150775625,
xtick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
tick align=outside,
xlabel style={font=\color{mycolor1}},
xlabel={$x/D_x$},
ymin=-0.002676718375,
ymax=0.040150775625,
ytick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
ylabel style={font=\color{mycolor1}},
ylabel={$y/D_y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false
]
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0054) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0107) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0161) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0214) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0268) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0321) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0375) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0375) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0375) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0375) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0375) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0375) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0375) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0054) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0107) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0161) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0214) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0268) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0321) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0375) {\footnotesize 2};
\end{axis}
\end{tikzpicture}%

==> images/example_dof_assignment_EqualElements.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1528in,
height=1.115in,
at={(0.2724in,0.3417in)},
scale only axis,
xmin=-0.002676718375,
xmax=0.040150775625,
xtick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
tick align=outside,
xlabel style={font=\color{mycolor1}},
xlabel={$x/D_x$},
ymin=-0.002676718375,
ymax=0.040150775625,
ytick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
ylabel style={font=\color{mycolor1}},
ylabel={$y/D_y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false
]
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0375) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0054) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0107) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0161) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0214) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0268) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0321) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0375) {\footnotesize 1};
\end{axis}
\end{tikzpicture}%

==> images/example_dof_assignment_PointSymmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1528in,
height=1.115in,
at={(0.2724in,0.3417in)},
scale only axis,
xmin=-0.002676718375,
xmax=0.040150775625,
xtick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
tick align=outside,
xlabel style={font=\color{mycolor1}},
xlabel={$x/D_x$},
ymin=-0.002676718375,
ymax=0.040150775625,
ytick={0,0.00535343675,0.0107068735,0.01606031025,0.021413747,0.02676718375,0.0321206205,0.03747405725},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
ylabel style={font=\color{mycolor1}},
ylabel={$y/D_y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled ticks=false
]
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0) {\footnotesize 1};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0054) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0107) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0161) {\footnotesize 4};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0214) {\footnotesize 5};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0268) {\footnotesize 6};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0321) {\footnotesize 7};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.0375) {\footnotesize 8};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0) {\footnotesize 9};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0054) {\footnotesize 10};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0107) {\footnotesize 11};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0161) {\footnotesize 12};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0214) {\footnotesize 13};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0268) {\footnotesize 14};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0321) {\footnotesize 15};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0054,0.0375) {\footnotesize 16};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0) {\footnotesize 17};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0054) {\footnotesize 18};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0107) {\footnotesize 19};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0161) {\footnotesize 20};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0214) {\footnotesize 21};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0268) {\footnotesize 22};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0321) {\footnotesize 23};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0107,0.0375) {\footnotesize 24};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0) {\footnotesize 25};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0054) {\footnotesize 26};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0107) {\footnotesize 27};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0161) {\footnotesize 28};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0214) {\footnotesize 29};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0268) {\footnotesize 30};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0321) {\footnotesize 31};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0161,0.0375) {\footnotesize 32};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0) {\footnotesize 32};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0054) {\footnotesize 31};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0107) {\footnotesize 30};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0161) {\footnotesize 29};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0214) {\footnotesize 28};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0268) {\footnotesize 27};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0321) {\footnotesize 26};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0214,0.0375) {\footnotesize 25};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0) {\footnotesize 24};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0054) {\footnotesize 23};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0107) {\footnotesize 22};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0161) {\footnotesize 21};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0214) {\footnotesize 20};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0268) {\footnotesize 19};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0321) {\footnotesize 18};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0268,0.0375) {\footnotesize 17};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0) {\footnotesize 16};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0054) {\footnotesize 15};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0107) {\footnotesize 14};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0161) {\footnotesize 13};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0214) {\footnotesize 12};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0268) {\footnotesize 11};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0321) {\footnotesize 10};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0321,0.0375) {\footnotesize 9};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0) {\footnotesize 8};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0054) {\footnotesize 7};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0107) {\footnotesize 6};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0161) {\footnotesize 5};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0214) {\footnotesize 4};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0268) {\footnotesize 3};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0321) {\footnotesize 2};
\node[centered, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0.0375,0.0375) {\footnotesize 1};
\end{axis}
\end{tikzpicture}%

==> images/example_element_1_gsm_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34510,0.61961,0.99608}%
\definecolor{mycolor2}{rgb}{1.00000,0.57255,0.23922}%
\definecolor{mycolor3}{rgb}{0.29020,0.77647,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.05098,0.58824}%
\definecolor{mycolor5}{rgb}{1.00000,0.52941,0.83922}%
\definecolor{mycolor6}{rgb}{0.91765,1.00000,0.94510}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor8}{rgb}{0.38824,0.63529,1.00000}%
\definecolor{mycolor9}{rgb}{0.99608,0.56471,0.19216}%
\definecolor{mycolor10}{rgb}{0.46275,0.72157,0.00000}%
\definecolor{mycolor11}{rgb}{0.97255,0.00784,0.58431}%
\definecolor{mycolor12}{rgb}{0.99216,0.58824,0.94510}%
\definecolor{mycolor13}{rgb}{0.98039,0.94902,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6204in,
height=0.5797in,
at={(0.4094in,0.7032in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xlabel style={font=\color{mycolor7}},
xlabel={(a) $\widetilde{\mathbf{\Psi}}^{\prime(1)}$},
ymin=0.5,
ymax=3.5,
ytick={1,2,3},
yticklabels={{3},{2},{1}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:1,3) {.6};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:1,2) {.5};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:1,1) {.7};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:2,3) {.5};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:2,2) {.5};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:2,1) {.7};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:3,3) {.7};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:3,2) {.7};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:3,1) {.0};
\end{axis}

\begin{axis}[%
width=0.6204in,
height=0.5797in,
at={(1.3197in,0.7032in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xlabel style={font=\color{mycolor7}},
xlabel={(b) $\hat{\mathbf{\Psi}}^{(1)}$},
ymin=0.5,
ymax=3.5,
ytick={1,2,3},
yticklabels={{3},{2},{1}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:1,3) {.6};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:1,2) {.5};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:1,1) {.6};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:2,3) {.5};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:2,2) {.4};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:2,1) {.8};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:3,3) {.6};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:3,2) {.8};
\node[centered, align=center, inner sep=0, font=\color{white!10!black}]
at (axis cs:3,1) {.1};
\end{axis}

\begin{axis}[%
width=0.6204in,
height=0.3164in,
at={(2.23in,0.8349in)},
scale only axis,
axis on top,
xmin=0,
xmax=500,
xtick={0,125,250,375,500},
xticklabels={{0},{90},{180},{270},{360}},
xticklabel style={rotate=90},
xlabel style={font=\color{mycolor7}, align=center},
xlabel={$\text{Phase in }^\circ$\\[1ex](c) Colormap},
ymin=0,
ymax=255,
ytick={0,125,250,375,500},
yticklabels={{0},{0.5},{1},{1.5},{2}},
axis background/.style={fill=white},
title style={font=\color{mycolor7}},
title={$\downarrow$ Magnitude}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=500.5, ymin=0.5, ymax=500.5] {example_element_1_gsm_comp-1.png};
\end{axis}
\end{tikzpicture}%

==> images/example_optim_PointSymmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3337in,
height=0.4437in,
at={(0.5167in,1.7413in)},
scale only axis,
xmin=0,
xmax=300,
xtick={0,50,100,150,200,250,300},
xticklabels={{},{},{},{},{},{},{}},
ymode=log,
ymin=4e-05,
ymax=300000,
ytick={0.0001,0.1,100,100000},
yticklabels={{0},{$\text{10}^{\text{-1}}$},{$\text{10}^{\text{2}}$},{$\text{10}^{\text{5}}$}},
ylabel style={font=\color{mycolor2}},
ylabel={Penalty $\alpha_l$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0001\\
2	0.0001\\
3	0.0001\\
4	0.0001\\
5	0.0001\\
6	0.0001\\
7	0.0001\\
8	0.0001\\
9	0.0001\\
10	0.0001\\
11	0.0001\\
12	0.0001\\
13	0.0001\\
14	0.0001\\
15	0.0001\\
16	0.0001\\
17	0.0001\\
18	0.0001\\
19	0.0001\\
20	0.0001\\
21	0.0001\\
22	0.0001\\
23	0.0001\\
24	0.0001\\
25	0.0001\\
26	0.0001\\
27	0.0001\\
28	0.0001\\
29	0.0001\\
30	0.0001\\
31	0.0001\\
32	0.0001\\
33	0.0001\\
34	0.0001\\
35	0.0001\\
36	0.0001\\
37	0.0001\\
38	0.0001\\
39	0.0001\\
40	0.0001\\
41	0.0001\\
42	0.0001\\
43	0.0001\\
44	0.0001\\
45	0.0001\\
46	0.0001\\
47	0.0001\\
48	0.0001\\
49	0.0001\\
50	0.0001\\
51	0.0001\\
52	0.0001\\
53	0.0001\\
54	0.0001\\
55	0.0001\\
56	0.0001\\
57	0.0001\\
58	0.0001\\
59	0.0001\\
60	0.0001\\
61	0.0001\\
62	0.0001\\
63	0.0001\\
64	0.0001\\
65	0.0001\\
66	0.0001\\
67	0.0001\\
68	0.0001\\
69	0.0001\\
70	0.0001\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	0.0001\\
76	0.0001\\
77	0.0001\\
78	0.0001\\
79	0.0001\\
80	0.0001\\
81	0.0001\\
82	0.0001\\
83	0.0001\\
84	0.0001\\
85	0.0001\\
86	0.0001\\
87	0.0001\\
88	0.0001\\
89	0.0001\\
90	0.0001\\
91	0.0001\\
92	0.0001\\
93	0.0001\\
94	0.0001\\
95	0.0001\\
96	0.0001\\
97	0.0001\\
98	0.0001\\
99	0.0001\\
100	0.1\\
101	0.1\\
102	0.1\\
103	0.1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	10\\
126	10\\
127	10\\
128	10\\
129	10\\
130	10\\
131	10\\
132	10\\
133	10\\
134	10\\
135	10\\
136	10\\
137	10\\
138	10\\
139	10\\
140	10\\
141	10\\
142	10\\
143	10\\
144	10\\
145	10\\
146	10\\
147	10\\
148	10\\
149	10\\
150	10\\
151	10\\
152	10\\
153	10\\
154	10\\
155	10\\
156	10\\
157	10\\
158	10\\
159	10\\
160	10\\
161	10\\
162	10\\
163	10\\
164	10\\
165	10\\
166	10\\
167	10\\
168	10\\
169	10\\
170	10\\
171	10\\
172	10\\
173	10\\
174	10\\
175	10\\
176	10\\
177	10\\
178	10\\
179	10\\
180	10\\
181	10\\
182	10\\
183	10\\
184	10\\
185	10\\
186	10\\
187	10\\
188	10\\
189	10\\
190	10\\
191	10\\
192	10\\
193	10\\
194	10\\
195	10\\
196	10\\
197	10\\
198	10\\
199	100\\
200	100\\
201	100\\
202	100\\
203	100\\
204	100\\
205	100\\
206	100\\
207	100\\
208	100\\
209	100\\
210	100\\
211	100\\
212	100\\
213	100\\
214	1000\\
215	1000\\
216	1000\\
217	1000\\
218	1000\\
219	1000\\
220	1000\\
221	1000\\
222	1000\\
223	1000\\
224	1000\\
225	1000\\
226	1000\\
227	1000\\
228	1000\\
229	1000\\
230	1000\\
231	1000\\
232	1000\\
233	1000\\
234	1000\\
235	1000\\
236	1000\\
237	1000\\
238	1000\\
239	1000\\
240	1000\\
241	1000\\
242	1000\\
243	1000\\
244	1000\\
245	1000\\
246	1000\\
247	10000\\
248	10000\\
249	10000\\
250	10000\\
251	10000\\
252	10000\\
253	10000\\
254	10000\\
255	10000\\
256	10000\\
257	10000\\
258	10000\\
259	10000\\
260	10000\\
261	10000\\
262	10000\\
263	10000\\
264	10000\\
265	10000\\
266	10000\\
267	10000\\
268	10000\\
269	10000\\
270	10000\\
271	10000\\
272	10000\\
273	10000\\
274	10000\\
275	10000\\
276	100000\\
277	100000\\
278	100000\\
279	100000\\
280	100000\\
281	100000\\
282	100000\\
283	100000\\
284	100000\\
285	100000\\
286	100000\\
287	100000\\
288	100000\\
289	100000\\
290	100000\\
291	100000\\
292	100000\\
293	100000\\
294	100000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
100	4e-05\\
100	300000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
104	4e-05\\
104	300000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
125	4e-05\\
125	300000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
199	4e-05\\
199	300000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
214	4e-05\\
214	300000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
247	4e-05\\
247	300000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
276	4e-05\\
276	300000\\
};
\end{axis}

\begin{axis}[%
width=2.3337in,
height=0.4437in,
at={(0.5167in,1.0933in)},
scale only axis,
xmin=0,
xmax=300,
xtick={0,50,100,150,200,250,300},
xticklabels={{},{},{},{},{},{},{}},
ymin=-291723.42101956,
ymax=-991.406920299542,
ylabel style={font=\color{mycolor2}},
ylabel={Cost $\varphi$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-991.406920299542\\
2	-6026.46091031277\\
3	-33818.6450284399\\
4	-103347.983369894\\
5	-112951.348827898\\
6	-142568.108895316\\
7	-163445.96495315\\
8	-167779.35949496\\
9	-178880.492181079\\
10	-183599.749682566\\
11	-191028.756008214\\
12	-195198.865218205\\
13	-198606.941438461\\
14	-201710.03001389\\
15	-203733.132359351\\
16	-207070.874335314\\
17	-209109.929917702\\
18	-213434.429472234\\
19	-214792.312395835\\
20	-217602.202194339\\
21	-218061.771176544\\
22	-219570.652848633\\
23	-222682.16826171\\
24	-222771.108426147\\
25	-223076.462514032\\
26	-224033.671936824\\
27	-225623.564896128\\
28	-226131.531820593\\
29	-227168.178143982\\
30	-228671.675583329\\
31	-229236.947957502\\
32	-229946.901661648\\
33	-230423.016033115\\
34	-230809.351345766\\
35	-231449.373951357\\
36	-232157.257450523\\
37	-232660.044350582\\
38	-233217.692993657\\
39	-233621.652651613\\
40	-233912.021553084\\
41	-234471.512074421\\
42	-235618.323779331\\
43	-236186.092948235\\
44	-236526.101488358\\
45	-236882.059675146\\
46	-237064.328932218\\
47	-237187.014464516\\
48	-237402.006380116\\
49	-237754.452828562\\
50	-237790.171968516\\
51	-237896.989381199\\
52	-238068.885807767\\
53	-238237.464791073\\
54	-238406.784609332\\
55	-238529.535549019\\
56	-238617.353516341\\
57	-238788.955703474\\
58	-239159.21193875\\
59	-239853.70184986\\
60	-239909.786319944\\
61	-240057.720488562\\
62	-240152.141184878\\
63	-240228.180197371\\
64	-240358.260481307\\
65	-240536.48340124\\
66	-240682.032981029\\
67	-240810.405650398\\
68	-241014.576669263\\
69	-241130.379212051\\
70	-241227.91217671\\
71	-241325.37857628\\
72	-241395.742893268\\
73	-241511.317910907\\
74	-241647.673478886\\
75	-241690.465323968\\
76	-241802.038858502\\
77	-241877.736815603\\
78	-241940.203462184\\
79	-242036.047441824\\
80	-242111.285380769\\
81	-242230.840877018\\
82	-242280.54084217\\
83	-242411.248109453\\
84	-242449.562897836\\
85	-242519.374767167\\
86	-242644.942410455\\
87	-242684.582614966\\
88	-242762.092192306\\
89	-242886.234128349\\
90	-242901.592949395\\
91	-242934.488896117\\
92	-242971.576007185\\
93	-243000.75382715\\
94	-243025.863282168\\
95	-243053.91687809\\
96	-243068.200798853\\
97	-243080.445278414\\
98	-243095.270056038\\
99	-243102.850849633\\
100	-242885.987000221\\
101	-242905.181412464\\
102	-242918.078877407\\
103	-242927.789515268\\
104	-241021.215815929\\
105	-241158.762607593\\
106	-241181.0897638\\
107	-241248.570057038\\
108	-241349.951208763\\
109	-241398.496838908\\
110	-241437.409778791\\
111	-241474.817162665\\
112	-241498.570480951\\
113	-241539.026372291\\
114	-241599.121698132\\
115	-241609.484779708\\
116	-241636.361744362\\
117	-241645.376237384\\
118	-241669.583304973\\
119	-241680.229546701\\
120	-241705.824123345\\
121	-241714.970592485\\
122	-241740.330693432\\
123	-241743.960004172\\
124	-241755.313637891\\
125	-229591.976062958\\
126	-233372.02563232\\
127	-234637.873329508\\
128	-235160.558857931\\
129	-235256.938660054\\
130	-235534.612516327\\
131	-235997.427865914\\
132	-236641.893698293\\
133	-236649.872267528\\
134	-236678.000885282\\
135	-236772.412886071\\
136	-237020.998689799\\
137	-237141.440073572\\
138	-237301.978390811\\
139	-237325.072584201\\
140	-237399.435013924\\
141	-237585.184042423\\
142	-237698.236530327\\
143	-237790.155774408\\
144	-237936.817483334\\
145	-238062.584926509\\
146	-238279.428850465\\
147	-238538.889532497\\
148	-238594.417464541\\
149	-238755.506996989\\
150	-238879.829609062\\
151	-238922.280734516\\
152	-239045.848631558\\
153	-239071.348783294\\
154	-239146.434682402\\
155	-239248.268460044\\
156	-239254.762126486\\
157	-239276.506416438\\
158	-239342.938012198\\
159	-239459.631784115\\
160	-239653.585679697\\
161	-239670.954477474\\
162	-239723.988055372\\
163	-239812.683324092\\
164	-239911.801007819\\
165	-239961.991728108\\
166	-240059.006366637\\
167	-240255.253285848\\
168	-240340.244745451\\
169	-240457.274783099\\
170	-240466.556934783\\
171	-240495.397500435\\
172	-240559.909561136\\
173	-240598.593621143\\
174	-240682.859813195\\
175	-240714.296844266\\
176	-240801.608402241\\
177	-240854.002195082\\
178	-240886.582870597\\
179	-240915.079685733\\
180	-240952.800480838\\
181	-240975.681156584\\
182	-241022.325390474\\
183	-241099.697904484\\
184	-241108.211978763\\
185	-241133.09071068\\
186	-241169.846210917\\
187	-241197.321397952\\
188	-241241.626419599\\
189	-241282.907988299\\
190	-241315.964289224\\
191	-241337.822548764\\
192	-241368.989282561\\
193	-241388.997676252\\
194	-241426.086788986\\
195	-241490.471552293\\
196	-241592.264211023\\
197	-241595.984901645\\
198	-241606.984143622\\
199	-227931.604970334\\
200	-231501.305460391\\
201	-234105.259623618\\
202	-234631.046207767\\
203	-235705.740774425\\
204	-235879.630262821\\
205	-236127.820328562\\
206	-236213.768514856\\
207	-236376.512527282\\
208	-236455.650235833\\
209	-236556.295779266\\
210	-236581.684623027\\
211	-236634.570559403\\
212	-236639.587651576\\
213	-236653.857340927\\
214	-210169.453453659\\
215	-216103.920240277\\
216	-218437.040134211\\
217	-222887.134296023\\
218	-224203.941120767\\
219	-226856.08955158\\
220	-228000.387359215\\
221	-228424.837058749\\
222	-229365.197275102\\
223	-229719.939248913\\
224	-230452.991572839\\
225	-230546.334070456\\
226	-230781.694665532\\
227	-231210.897580129\\
228	-231378.414265279\\
229	-231710.142195934\\
230	-231828.362197029\\
231	-231927.94614416\\
232	-231984.940215261\\
233	-232087.220789841\\
234	-232338.650716922\\
235	-232368.598918899\\
236	-232424.970084458\\
237	-232438.094297891\\
238	-232473.12343208\\
239	-232547.910119934\\
240	-232570.900793525\\
241	-232594.406639825\\
242	-232606.824040826\\
243	-232630.598591681\\
244	-232684.5825905\\
245	-232700.206414719\\
246	-232705.823373444\\
247	-221486.859599631\\
248	-223207.205075273\\
249	-224803.631797158\\
250	-226128.121404754\\
251	-226899.820486502\\
252	-227969.575035572\\
253	-228426.989287079\\
254	-228667.885314595\\
255	-229168.101377831\\
256	-229471.217880567\\
257	-229887.393739308\\
258	-230111.665279459\\
259	-230500.332457596\\
260	-230607.038489809\\
261	-230753.286606408\\
262	-230823.135923643\\
263	-230864.49081832\\
264	-230946.96168357\\
265	-230968.0086043\\
266	-231024.255360385\\
267	-231135.755656008\\
268	-231168.169282101\\
269	-231185.481912038\\
270	-231220.985407298\\
271	-231279.562636336\\
272	-231307.216664282\\
273	-231342.649414969\\
274	-231355.577852887\\
275	-231360.239443691\\
276	-226529.269955548\\
277	-226835.123881748\\
278	-227555.466812618\\
279	-227817.456717608\\
280	-228319.453994636\\
281	-228775.914362632\\
282	-228949.735595754\\
283	-229335.659760353\\
284	-229405.800129727\\
285	-229588.478523223\\
286	-229866.980818035\\
287	-229893.238694271\\
288	-229974.44068714\\
289	-230203.328611098\\
290	-230618.96850545\\
291	-230656.452039354\\
292	-230722.152363436\\
293	-230726.222256758\\
294	-230738.399992644\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
100	-291723.42101956\\
100	-991.406920299542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
104	-291723.42101956\\
104	-991.406920299542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
125	-291723.42101956\\
125	-991.406920299542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
199	-291723.42101956\\
199	-991.406920299542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
214	-291723.42101956\\
214	-991.406920299542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
247	-291723.42101956\\
247	-991.406920299542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
276	-291723.42101956\\
276	-991.406920299542\\
};
\end{axis}

\begin{axis}[%
width=2.3337in,
height=0.4437in,
at={(0.5167in,0.4454in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{mycolor2}},
xlabel={Iteration},
ymin=0.115399,
ymax=40,
ylabel style={font=\color{mycolor2}},
ylabel={Time in s},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.115399\\
2	0.224763\\
3	0.35627\\
4	0.44844\\
5	0.755932\\
6	0.836755\\
7	0.959538\\
8	1.107018\\
9	1.220428\\
10	1.365504\\
11	1.495984\\
12	1.651228\\
13	1.767301\\
14	1.85722\\
15	1.965067\\
16	2.086971\\
17	2.193111\\
18	2.289373\\
19	2.401669\\
20	2.494251\\
21	2.581506\\
22	2.675652\\
23	2.77648\\
24	2.98624\\
25	3.07683\\
26	3.159592\\
27	3.257089\\
28	3.388786\\
29	3.483732\\
30	3.588786\\
31	3.734016\\
32	3.830916\\
33	3.955896\\
34	4.102286\\
35	4.216137\\
36	4.301335\\
37	4.37779\\
38	4.486274\\
39	4.617941\\
40	4.707162\\
41	4.804836\\
42	4.899269\\
43	5.049476\\
44	5.217538\\
45	5.349302\\
46	5.543207\\
47	5.678029\\
48	5.865254\\
49	5.960813\\
50	6.080002\\
51	6.191813\\
52	6.304023\\
53	6.398157\\
54	6.501072\\
55	6.644988\\
56	6.756221\\
57	6.854007\\
58	6.975617\\
59	7.101134\\
60	7.384258\\
61	7.484089\\
62	7.603739\\
63	7.702864\\
64	7.812066\\
65	7.90601\\
66	8.026553\\
67	8.132775\\
68	8.239975\\
69	8.36355500000001\\
70	8.455561\\
71	8.566683\\
72	8.678071\\
73	8.780233\\
74	8.881946\\
75	8.9885\\
76	9.074086\\
77	9.213488\\
78	9.319257\\
79	9.412391\\
80	9.486356\\
81	9.593134\\
82	9.683555\\
83	9.784279\\
84	9.922225\\
85	10.006507\\
86	10.083033\\
87	10.209898\\
88	10.299093\\
89	10.402074\\
90	10.576292\\
91	10.68647\\
92	10.788245\\
93	10.926025\\
94	11.024519\\
95	11.141162\\
96	11.284174\\
97	11.38181\\
98	11.46043\\
99	11.568791\\
100	11.681164\\
101	11.96938\\
102	12.097203\\
103	12.248242\\
104	12.344226\\
105	12.604955\\
106	12.735273\\
107	12.832291\\
108	13.149078\\
109	13.376618\\
110	13.48192\\
111	13.552343\\
112	13.650283\\
113	13.729711\\
114	13.854756\\
115	14.003901\\
116	14.109945\\
117	14.189875\\
118	14.28607\\
119	14.372738\\
120	14.440207\\
121	14.531469\\
122	14.608915\\
123	14.703845\\
124	14.790504\\
125	14.882285\\
126	15.009222\\
127	15.208375\\
128	15.347397\\
129	15.577356\\
130	15.647161\\
131	15.73057\\
132	15.827785\\
133	15.957176\\
134	16.032941\\
135	16.125789\\
136	16.215841\\
137	16.351466\\
138	16.45537\\
139	16.548095\\
140	16.616189\\
141	16.716446\\
142	16.834744\\
143	16.919446\\
144	17.026422\\
145	17.124082\\
146	17.202856\\
147	17.316679\\
148	17.385468\\
149	17.4816\\
150	17.617258\\
151	17.717319\\
152	17.794011\\
153	17.901313\\
154	17.967071\\
155	18.061624\\
156	18.160302\\
157	18.249757\\
158	18.358244\\
159	18.425823\\
160	18.543776\\
161	18.668587\\
162	18.757782\\
163	18.840682\\
164	18.939756\\
165	19.013546\\
166	19.106436\\
167	19.233517\\
168	19.362274\\
169	19.444688\\
170	19.577499\\
171	19.669504\\
172	19.743188\\
173	19.825393\\
174	19.923957\\
175	20.022859\\
176	20.115298\\
177	20.21704\\
178	20.340996\\
179	20.438505\\
180	20.507186\\
181	20.588942\\
182	20.659158\\
183	20.762371\\
184	20.877395\\
185	20.955632\\
186	21.069459\\
187	21.141709\\
188	21.24042\\
189	21.363775\\
190	21.473873\\
191	21.591939\\
192	21.69406\\
193	21.79087\\
194	21.858081\\
195	21.950803\\
196	22.029377\\
197	22.166004\\
198	22.263298\\
199	22.382953\\
200	22.504037\\
201	22.616735\\
202	22.749273\\
203	22.994384\\
204	23.106566\\
205	23.200996\\
206	23.298266\\
207	23.366286\\
208	23.488034\\
209	23.578372\\
210	23.67653\\
211	23.770657\\
212	23.841643\\
213	23.923868\\
214	24.036686\\
215	24.242282\\
216	24.324342\\
217	24.401008\\
218	24.67933\\
219	24.755087\\
220	24.878955\\
221	24.976002\\
222	25.054209\\
223	25.128633\\
224	25.206334\\
225	25.316575\\
226	25.420378\\
227	25.512031\\
228	25.641613\\
229	25.722951\\
230	25.86903\\
231	25.941375\\
232	26.050336\\
233	26.145308\\
234	26.2222\\
235	26.359917\\
236	26.452768\\
237	26.523373\\
238	26.61151\\
239	26.691119\\
240	26.807918\\
241	26.910962\\
242	26.979603\\
243	27.070155\\
244	27.144036\\
245	27.308843\\
246	27.399965\\
247	27.478319\\
248	27.755088\\
249	27.849617\\
250	27.999627\\
251	28.290263\\
252	28.352148\\
253	28.528153\\
254	28.595487\\
255	28.657529\\
256	28.764551\\
257	28.843494\\
258	28.959919\\
259	29.034745\\
260	29.202643\\
261	29.287525\\
262	29.413849\\
263	29.513247\\
264	29.599095\\
265	29.691833\\
266	29.790569\\
267	29.880046\\
268	30.032598\\
269	30.121857\\
270	30.210545\\
271	30.3095\\
272	30.386433\\
273	30.478853\\
274	30.648631\\
275	30.731507\\
276	30.823031\\
277	31.139454\\
278	31.217079\\
279	31.350983\\
280	31.630256\\
281	31.7265\\
282	31.790016\\
283	31.879064\\
284	31.981727\\
285	32.077137\\
286	32.165731\\
287	32.262584\\
288	32.360211\\
289	32.43107\\
290	32.526596\\
291	32.686748\\
292	32.769216\\
293	32.860821\\
294	32.96824\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
100	0\\
100	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
104	0\\
104	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
125	0\\
125	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
199	0\\
199	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
214	0\\
214	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
247	0\\
247	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
276	0\\
276	40\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_port_pos_vary_element_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9319in,
height=0.7486in,
at={(0.5457in,1.2544in)},
scale only axis,
point meta min=0,
point meta max=5,
axis on top,
xmin=-0.512820512820513,
xmax=0.512820512820513,
xtick={-0.5,    0,  0.5},
xlabel style={font=\color{mycolor1}},
xlabel={$ p_1^{(1)} / l_1^{(1)} $},
y dir=reverse,
ymin=-0.512820512820513,
ymax=0.512820512820513,
ytick={-0.5,    0,  0.5},
ylabel style={font=\color{mycolor1}},
ylabel={$ p_2^{(1)} / l_2^{(1)} $},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar horizontal,
colorbar style={xlabel style={font=\color{mycolor1}}, xlabel={(a) $|t_2^{(1)}/t_1^{(1)}|$}}
]
\addplot [forget plot] graphics [xmin=-0.512820512820513, xmax=0.512820512820513, ymin=-0.512820512820513, ymax=0.512820512820513] {example_port_pos_vary_element_1-1.png};
\addplot [color=white, line width=1.0pt, only marks, mark=x, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
0.192307692307692	0.192307692307692\\
};
\node[left, align=right, inner sep=0, font=\color{white}]
at (axis cs:0.3923,0.3423) {0.56};
\end{axis}

\begin{axis}[%
width=0.9319in,
height=0.7486in,
at={(1.9185in,1.2544in)},
scale only axis,
point meta min=-10,
point meta max=0,
axis on top,
xmin=-0.512820512820513,
xmax=0.512820512820513,
xtick={-0.5,    0,  0.5},
xlabel style={font=\color{mycolor1}},
xlabel={$ p_1^{(1)} / l_1^{(1)} $},
y dir=reverse,
ymin=-0.512820512820513,
ymax=0.512820512820513,
ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar horizontal,
colorbar style={xlabel style={font=\color{mycolor1}}, xlabel={(b) $|\Gamma_{11}^{(1)}|$ in dB}, xtick={-10, -6, -3, 0}}
]
\addplot [forget plot] graphics [xmin=-0.512820512820513, xmax=0.512820512820513, ymin=-0.512820512820513, ymax=0.512820512820513] {example_port_pos_vary_element_1-2.png};
\addplot [color=white, line width=1.0pt, only marks, mark=x, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
0.192307692307692	0.192307692307692\\
};
\node[left, align=right, inner sep=0, font=\color{white}]
at (axis cs:0.1423,0.1923) {-11.8};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_PointSymmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.62640,0.77720,0.89800}%
\definecolor{mycolor2}{rgb}{0.94640,0.73160,0.60000}%
\definecolor{mycolor3}{rgb}{0.69240,0.86640,0.67840}%
\definecolor{mycolor4}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor5}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor6}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6175in,
height=1.6009in,
at={(0.5892in,0.5567in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{mycolor7}},
xlabel={$\theta$ in ${^\circ}$},
ymin=-20,
ymax=30,
ytick={-20, -10,   0,  10,  20,  30},
ylabel style={font=\color{mycolor7}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21\\
-179	-21\\
-178	-21\\
-177	-21\\
-176	-21\\
-175	-21\\
-174	-21\\
-173	-21\\
-172	-21\\
-171	-21\\
-170	-21\\
-169	-21\\
-168	-21\\
-167	-21\\
-166	-21\\
-165	-21\\
-164	-21\\
-163	-21\\
-162	-21\\
-161	-21\\
-160	-21\\
-159	-21\\
-158	-21\\
-157	-21\\
-156	-21\\
-155	-21\\
-154	-21\\
-153	-21\\
-152	-21\\
-151	-21\\
-150	-21\\
-149	-21\\
-148	-21\\
-147	-21\\
-146	-21\\
-145	-21\\
-144	-21\\
-143	-21\\
-142	-21\\
-141	-21\\
-140	-21\\
-139	-21\\
-138	-21\\
-137	-21\\
-136	-21\\
-135	-21\\
-134	-21\\
-133	-21\\
-132	-21\\
-131	-21\\
-130	-21\\
-129	-21\\
-128	-21\\
-127	-21\\
-126	-21\\
-125	-21\\
-124	-21\\
-123	-21\\
-122	-21\\
-121	-21\\
-120	-21\\
-119	-21\\
-118	-21\\
-117	-21\\
-116	-21\\
-115	-21\\
-114	-21\\
-113	-21\\
-112	-21\\
-111	-21\\
-110	-21\\
-109	-21\\
-108	-21\\
-107	-21\\
-106	-21\\
-105	-21\\
-104	-21\\
-103	-21\\
-102	-21\\
-101	-21\\
-100	-21\\
-99	-21\\
-98	-21\\
-97	-21\\
-96	-21\\
-95	-21\\
-94	-21\\
-93	-21\\
-92	-21\\
-91	-21\\
-90	-21\\
-89	-21\\
-88	-20.0082399607412\\
-87	-16.3436394408917\\
-86	-13.7415077266821\\
-85	-11.7363197621422\\
-84	-10.1194589795239\\
-83	-8.77883377594722\\
-82	-7.64725193351265\\
-81	-6.68158220015017\\
-80	-5.85300296681369\\
-79	-5.14192504514868\\
-78	-4.53512805244003\\
-77	-4.02405127820754\\
-76	-3.603743662241\\
-75	-3.27222804775252\\
-74	-3.03015720008326\\
-73	-2.88070651502754\\
-72	-2.82969368380293\\
-71	-2.88595675481096\\
-70	-3.06207336380714\\
-69	-3.3755837165292\\
-68	-3.85101968543271\\
-67	-4.52330150626118\\
-66	-5.44354528266371\\
-65	-6.68910125165011\\
-64	-8.37971118988606\\
-63	-10.688516498403\\
-62	-13.6808016118699\\
-61	-15.7691423957055\\
-60	-13.4660236044423\\
-59	-9.72838164849611\\
-58	-6.63073959890977\\
-57	-4.18732747037718\\
-56	-2.2242195022304\\
-55	-0.618107764844229\\
-54	0.709068651306252\\
-53	1.80694061850575\\
-52	2.70743265226554\\
-51	3.43090831681947\\
-50	3.98965659038772\\
-49	4.38983048432191\\
-48	4.63241058242762\\
-47	4.71345472417273\\
-46	4.62368999561047\\
-45	4.34731335146814\\
-44	3.85959667096935\\
-43	3.12236496878419\\
-42	2.07517779345294\\
-41	0.616657763769328\\
-40	-1.44062509871234\\
-39	-4.50453063736373\\
-38	-9.78791242355393\\
-37	-21\\
-36	-12.1045551817257\\
-35	-5.4751066005741\\
-34	-1.90153149236801\\
-33	0.43875042094815\\
-32	2.06638297224672\\
-31	3.19836057387251\\
-30	3.93993702702664\\
-29	4.34301652492868\\
-28	4.42763803598382\\
-27	4.18926891844281\\
-26	3.59787081079867\\
-25	2.58808591948776\\
-24	1.03235574966635\\
-23	-1.33317456222023\\
-22	-5.16318916751113\\
-21	-12.8778949609382\\
-20	-15.4761650526932\\
-19	-5.99454763727286\\
-18	-1.56599925956272\\
-17	1.14911066357377\\
-16	2.95566360686146\\
-15	4.15607057763301\\
-14	4.88754369334697\\
-13	5.21299849005115\\
-12	5.15134411567676\\
-11	4.68537329571833\\
-10	3.75498478453751\\
-9	2.22900412658972\\
-8	-0.179909378214869\\
-7	-4.23325330487331\\
-6	-13.4217990188732\\
-5	-13.3619615530517\\
-4	-3.92553517636846\\
-3	0.349663621722557\\
-2	2.9753991651619\\
-1	4.71510301158945\\
0	5.85619554398408\\
1	6.52944534301715\\
2	6.79431464701961\\
3	6.66717754628547\\
4	6.12804369755381\\
5	5.11247280706522\\
6	3.48060066888564\\
7	0.922991374520398\\
8	-3.40288157744075\\
9	-13.7431247818411\\
10	-10.8391468277911\\
11	-2.34715157658421\\
12	1.63806009854937\\
13	4.06045766363687\\
14	5.6055319264091\\
15	6.52819241204623\\
16	6.9304606651668\\
17	6.83199134163035\\
18	6.18040309280226\\
19	4.81715321978106\\
20	2.34189719769209\\
21	-2.50675096780158\\
22	-17.5042427930073\\
23	-2.48281405293006\\
24	4.25479173539633\\
25	8.26228160128373\\
26	11.1208492063285\\
27	13.3230391283169\\
28	15.0881333049932\\
29	16.5337066889989\\
30	17.7305860735932\\
31	18.7250055619767\\
32	19.5489734570268\\
33	20.2256641497948\\
34	20.7724540930669\\
35	21.202740304578\\
36	21.5270848467931\\
37	21.7539646456889\\
38	21.8902791548126\\
39	21.9417033607682\\
40	21.9129384549039\\
41	21.8078925634243\\
42	21.6298121608735\\
43	21.3813775807344\\
44	21.0647714542443\\
45	20.6817258809609\\
46	20.2335520387028\\
47	19.7211543963358\\
48	19.1450304530258\\
49	18.5052558133362\\
50	17.801453268031\\
51	17.032743230806\\
52	16.197671190064\\
53	15.2941055015795\\
54	14.319095455633\\
55	13.2686744239973\\
56	12.1375848870217\\
57	10.91888927666\\
58	9.60340931102666\\
59	8.17890038691479\\
60	6.62880470252884\\
61	4.93031524608864\\
62	3.05128584573084\\
63	0.945201813040674\\
64	-1.45688370662343\\
65	-4.25714910040504\\
66	-7.58702534588723\\
67	-11.4254539197521\\
68	-14.37928399041\\
69	-13.6583364536895\\
70	-11.3455142911365\\
71	-9.42933471582698\\
72	-8.07042486351114\\
73	-7.14210790213403\\
74	-6.53550913318717\\
75	-6.17772921022873\\
76	-6.02161675182406\\
77	-6.03721873473573\\
78	-6.20657842140839\\
79	-6.52085585222917\\
80	-6.97897786591114\\
81	-7.58742930843157\\
82	-8.36113670791493\\
83	-9.32576970877551\\
84	-10.5224177576242\\
85	-12.0170371378953\\
86	-13.921027270882\\
87	-16.442547206976\\
88	-20.0461901751818\\
89	-21\\
90	-21\\
91	-21\\
92	-21\\
93	-21\\
94	-21\\
95	-21\\
96	-21\\
97	-21\\
98	-21\\
99	-21\\
100	-21\\
101	-21\\
102	-21\\
103	-21\\
104	-21\\
105	-21\\
106	-21\\
107	-21\\
108	-21\\
109	-21\\
110	-21\\
111	-21\\
112	-21\\
113	-21\\
114	-21\\
115	-21\\
116	-21\\
117	-21\\
118	-21\\
119	-21\\
120	-21\\
121	-21\\
122	-21\\
123	-21\\
124	-21\\
125	-21\\
126	-21\\
127	-21\\
128	-21\\
129	-21\\
130	-21\\
131	-21\\
132	-21\\
133	-21\\
134	-21\\
135	-21\\
136	-21\\
137	-21\\
138	-21\\
139	-21\\
140	-21\\
141	-21\\
142	-21\\
143	-21\\
144	-21\\
145	-21\\
146	-21\\
147	-21\\
148	-21\\
149	-21\\
150	-21\\
151	-21\\
152	-21\\
153	-21\\
154	-21\\
155	-21\\
156	-21\\
157	-21\\
158	-21\\
159	-21\\
160	-21\\
161	-21\\
162	-21\\
163	-21\\
164	-21\\
165	-21\\
166	-21\\
167	-21\\
168	-21\\
169	-21\\
170	-21\\
171	-21\\
172	-21\\
173	-21\\
174	-21\\
175	-21\\
176	-21\\
177	-21\\
178	-21\\
179	-21\\
180	-21\\
180	-21\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21\\
-179	-21\\
-178	-21\\
-177	-21\\
-176	-21\\
-175	-21\\
-174	-21\\
-173	-21\\
-172	-21\\
-171	-21\\
-170	-21\\
-169	-21\\
-168	-21\\
-167	-21\\
-166	-21\\
-165	-21\\
-164	-21\\
-163	-21\\
-162	-21\\
-161	-21\\
-160	-21\\
-159	-21\\
-158	-21\\
-157	-21\\
-156	-21\\
-155	-21\\
-154	-21\\
-153	-21\\
-152	-21\\
-151	-21\\
-150	-21\\
-149	-21\\
-148	-21\\
-147	-21\\
-146	-21\\
-145	-21\\
-144	-21\\
-143	-21\\
-142	-21\\
-141	-21\\
-140	-21\\
-139	-21\\
-138	-21\\
-137	-21\\
-136	-21\\
-135	-21\\
-134	-21\\
-133	-21\\
-132	-21\\
-131	-21\\
-130	-21\\
-129	-21\\
-128	-21\\
-127	-21\\
-126	-21\\
-125	-21\\
-124	-21\\
-123	-21\\
-122	-21\\
-121	-21\\
-120	-21\\
-119	-21\\
-118	-21\\
-117	-21\\
-116	-21\\
-115	-21\\
-114	-21\\
-113	-21\\
-112	-21\\
-111	-21\\
-110	-21\\
-109	-21\\
-108	-21\\
-107	-21\\
-106	-21\\
-105	-21\\
-104	-21\\
-103	-21\\
-102	-21\\
-101	-21\\
-100	-21\\
-99	-21\\
-98	-21\\
-97	-21\\
-96	-21\\
-95	-21\\
-94	-21\\
-93	-21\\
-92	-21\\
-91	-21\\
-90	-21\\
-89	-21\\
-88	-21\\
-87	-19.8612935040781\\
-86	-17.9207465749478\\
-85	-16.6009727795153\\
-84	-15.6972170673331\\
-83	-15.1022712075966\\
-82	-14.7552317024945\\
-81	-14.6211533892353\\
-80	-14.6820010057584\\
-79	-14.9326202646966\\
-78	-15.3794818279756\\
-77	-16.0414871617156\\
-76	-16.95286770362\\
-75	-18.1684414018099\\
-74	-19.7696173128647\\
-73	-21\\
-72	-21\\
-71	-21\\
-70	-21\\
-69	-21\\
-68	-19.5325453695044\\
-67	-17.249477969947\\
-66	-15.4039174369234\\
-65	-13.9010537554124\\
-64	-12.6712940623848\\
-63	-11.6675929588496\\
-62	-10.858708141492\\
-61	-10.2243131706257\\
-60	-9.75194623671605\\
-59	-9.43523102673298\\
-58	-9.27297325893663\\
-57	-9.26893357178327\\
-56	-9.43224340443374\\
-55	-9.77860460445937\\
-54	-10.3326730901904\\
-53	-11.1325328775877\\
-52	-12.2383334772607\\
-51	-13.7502428314398\\
-50	-15.850276620837\\
-49	-18.916797987451\\
-48	-21\\
-47	-21\\
-46	-21\\
-45	-19.2248685349333\\
-44	-15.9236074740871\\
-43	-13.6794697611671\\
-42	-12.0810857141242\\
-41	-10.9395231469131\\
-40	-10.1576213650062\\
-39	-9.68390116971682\\
-38	-9.49395027875224\\
-37	-9.58288689122845\\
-36	-9.96371262653955\\
-35	-10.6705670433221\\
-34	-11.7689926628627\\
-33	-13.3811090372452\\
-32	-15.7522655450814\\
-31	-19.4712817820148\\
-30	-21\\
-29	-21\\
-28	-21\\
-27	-17.0248326586844\\
-26	-14.2347775229825\\
-25	-12.3885677723657\\
-24	-11.1531049394908\\
-23	-10.3753281240078\\
-22	-9.97870473871711\\
-21	-9.92710968373542\\
-20	-10.2105094943269\\
-19	-10.8394413812941\\
-18	-11.8429657208379\\
-17	-13.2636312100168\\
-16	-15.1257942077685\\
-15	-17.2773922762575\\
-14	-18.8898866807171\\
-13	-18.5844613704502\\
-12	-16.8190292217045\\
-11	-14.9637118484892\\
-10	-13.5174420427157\\
-9	-12.5374726883493\\
-8	-11.995751105733\\
-7	-11.8685304323393\\
-6	-12.1546392970385\\
-5	-12.881474130629\\
-4	-14.1115884234043\\
-3	-15.9449213983152\\
-2	-18.4455904350088\\
-1	-21\\
0	-21\\
1	-18.2951575147984\\
2	-15.5778421413171\\
3	-13.5114328332904\\
4	-12.03271175036\\
5	-11.0319220577697\\
6	-10.4335552296435\\
7	-10.1938129243134\\
8	-10.2930031574124\\
9	-10.7312612067136\\
10	-11.5273051681144\\
11	-12.7180964808582\\
12	-14.351036257427\\
13	-16.4285054187979\\
14	-18.63680715096\\
15	-19.7205968020399\\
16	-18.6103000410938\\
17	-16.5641417213639\\
18	-14.7138815115385\\
19	-13.3051802916949\\
20	-12.318913480027\\
21	-11.7014045902324\\
22	-11.4086791002763\\
23	-11.4104880123226\\
24	-11.6869032789126\\
25	-12.2228336452456\\
26	-12.9990009433057\\
27	-13.9741444042451\\
28	-15.0503171012897\\
29	-16.0242513282947\\
30	-16.5921096951495\\
31	-16.5360104186458\\
32	-15.9492894866527\\
33	-15.1290595758546\\
34	-14.3261293971191\\
35	-13.6731360408212\\
36	-13.2245403088579\\
37	-12.9993539493789\\
38	-13.0047429870056\\
39	-13.2473530193626\\
40	-13.7393179278826\\
41	-14.5028864079112\\
42	-15.5760690902781\\
43	-17.0214125309781\\
44	-18.9394467368728\\
45	-21\\
46	-21\\
47	-21\\
48	-21\\
49	-21\\
50	-20.575330874807\\
51	-18.642856690747\\
52	-17.2185744853467\\
53	-16.1762747982821\\
54	-15.4331783710439\\
55	-14.9354715733673\\
56	-14.6477121037453\\
57	-14.546505893656\\
58	-14.6168034769144\\
59	-14.8496864891134\\
60	-15.240959375695\\
61	-15.7900499253204\\
62	-16.4986575202523\\
63	-17.3681523684042\\
64	-18.3935625114253\\
65	-19.5494527383923\\
66	-20.7594643686035\\
67	-21\\
68	-21\\
69	-21\\
70	-21\\
71	-20.7584456809282\\
72	-19.6135959908966\\
73	-18.5292606257682\\
74	-17.567056669393\\
75	-16.7445221540421\\
76	-16.0622504330075\\
77	-15.5162256597732\\
78	-15.1030981183326\\
79	-14.8225512641341\\
80	-14.6786536866362\\
81	-14.6810928651816\\
82	-14.8468571335283\\
83	-15.2029932944969\\
84	-15.7915511752317\\
85	-16.6791922329919\\
86	-17.9778693116543\\
87	-19.8962289748718\\
88	-21\\
89	-21\\
90	-21\\
91	-21\\
92	-21\\
93	-21\\
94	-21\\
95	-21\\
96	-21\\
97	-21\\
98	-21\\
99	-21\\
100	-21\\
101	-21\\
102	-21\\
103	-21\\
104	-21\\
105	-21\\
106	-21\\
107	-21\\
108	-21\\
109	-21\\
110	-21\\
111	-21\\
112	-21\\
113	-21\\
114	-21\\
115	-21\\
116	-21\\
117	-21\\
118	-21\\
119	-21\\
120	-21\\
121	-21\\
122	-21\\
123	-21\\
124	-21\\
125	-21\\
126	-21\\
127	-21\\
128	-21\\
129	-21\\
130	-21\\
131	-21\\
132	-21\\
133	-21\\
134	-21\\
135	-21\\
136	-21\\
137	-21\\
138	-21\\
139	-21\\
140	-21\\
141	-21\\
142	-21\\
143	-21\\
144	-21\\
145	-21\\
146	-21\\
147	-21\\
148	-21\\
149	-21\\
150	-21\\
151	-21\\
152	-21\\
153	-21\\
154	-21\\
155	-21\\
156	-21\\
157	-21\\
158	-21\\
159	-21\\
160	-21\\
161	-21\\
162	-21\\
163	-21\\
164	-21\\
165	-21\\
166	-21\\
167	-21\\
168	-21\\
169	-21\\
170	-21\\
171	-21\\
172	-21\\
173	-21\\
174	-21\\
175	-21\\
176	-21\\
177	-21\\
178	-21\\
179	-21\\
180	-21\\
180	-21\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
40	21.9141201340947\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
16	6.94256950843314\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-57	-9.26893357178327\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21\\
-179	-21\\
-178	-21\\
-177	-21\\
-176	-21\\
-175	-21\\
-174	-21\\
-173	-21\\
-172	-21\\
-171	-21\\
-170	-21\\
-169	-21\\
-168	-21\\
-167	-21\\
-166	-21\\
-165	-21\\
-164	-21\\
-163	-21\\
-162	-21\\
-161	-21\\
-160	-21\\
-159	-21\\
-158	-21\\
-157	-21\\
-156	-21\\
-155	-21\\
-154	-21\\
-153	-21\\
-152	-21\\
-151	-21\\
-150	-21\\
-149	-21\\
-148	-21\\
-147	-21\\
-146	-21\\
-145	-21\\
-144	-21\\
-143	-21\\
-142	-21\\
-141	-21\\
-140	-21\\
-139	-21\\
-138	-21\\
-137	-21\\
-136	-21\\
-135	-21\\
-134	-21\\
-133	-21\\
-132	-21\\
-131	-21\\
-130	-21\\
-129	-21\\
-128	-21\\
-127	-21\\
-126	-21\\
-125	-21\\
-124	-21\\
-123	-21\\
-122	-21\\
-121	-21\\
-120	-21\\
-119	-21\\
-118	-21\\
-117	-21\\
-116	-21\\
-115	-21\\
-114	-21\\
-113	-21\\
-112	-21\\
-111	-21\\
-110	-21\\
-109	-21\\
-108	-21\\
-107	-21\\
-106	-21\\
-105	-21\\
-104	-21\\
-103	-21\\
-102	-21\\
-101	-21\\
-100	-21\\
-99	-21\\
-98	-21\\
-97	-21\\
-96	-21\\
-95	-21\\
-94	-21\\
-93	-21\\
-92	-21\\
-91	-21\\
-90	-21\\
-89	-21\\
-88	-21\\
-87	-21\\
-86	-21\\
-85	-21\\
-84	-21\\
-83	-21\\
-82	-21\\
-81	-21\\
-80	-19.9488057967615\\
-79	-17.6435080550898\\
-78	-15.5683333921647\\
-77	-13.687389943928\\
-76	-11.9730847934058\\
-75	-10.4039520733888\\
-74	-8.96316278427733\\
-73	-7.63747423590057\\
-72	-6.41647373433634\\
-71	-5.29202589715198\\
-70	-4.2578653627968\\
-69	-3.30929662102283\\
-68	-2.44297553148959\\
-67	-1.65675576867298\\
-66	-0.949589666974162\\
-65	-0.321477841622973\\
-64	0.226533675891335\\
-63	0.692305519838346\\
-62	1.07249752351853\\
-61	1.36238533083437\\
-60	1.55557312306558\\
-59	1.64355554438746\\
-58	1.61504908584184\\
-57	1.454953203856\\
-56	1.14268542515279\\
-55	0.649395220268209\\
-54	-0.0669728580149572\\
-53	-1.07110990852929\\
-52	-2.47027436194721\\
-51	-4.46287879730694\\
-50	-7.4859905688558\\
-49	-12.8836113044836\\
-48	-21\\
-47	-13.4760096736468\\
-46	-6.99701536803569\\
-45	-3.27855864281519\\
-44	-0.703455315928478\\
-43	1.21399351954186\\
-42	2.68265320113436\\
-41	3.80836607565876\\
-40	4.64871206207287\\
-39	5.23445166012948\\
-38	5.57877651033996\\
-37	5.68096878890036\\
-36	5.52660560998017\\
-35	5.08443216754262\\
-34	4.29814389099976\\
-33	3.06747701004498\\
-32	1.20108764386065\\
-31	-1.72648115669014\\
-30	-7.01263897419879\\
-29	-21\\
-28	-7.99383239051548\\
-27	-1.55549952738852\\
-26	2.03372344154343\\
-25	4.41486137364188\\
-24	6.07226129464401\\
-23	7.2048236069083\\
-22	7.90057367918677\\
-21	8.18801770603028\\
-20	8.04963425271313\\
-19	7.41358726066072\\
-18	6.11414348890556\\
-17	3.76157305838727\\
-16	-0.824840320323558\\
-15	-15.424693120591\\
-14	-1.66104143252735\\
-13	5.46995165422626\\
-12	9.65601585189867\\
-11	12.6398733552462\\
-10	14.9416046245036\\
-9	16.7874913456606\\
-8	18.2964832628108\\
-7	19.5386829846889\\
-6	20.5586064918305\\
-5	21.3859470185659\\
-4	22.0411067934811\\
-3	22.5382598111504\\
-2	22.887134920883\\
-1	23.0940794090124\\
0	23.1626836067449\\
1	23.0941102218445\\
2	22.8871973001625\\
3	22.538355331951\\
4	22.0412380017523\\
5	21.3861176947254\\
6	20.5588220933946\\
7	19.5389513959288\\
8	18.2968161159823\\
9	16.787906504984\\
10	14.9421313045631\\
11	12.6405641215643\\
12	9.65698067936477\\
13	5.47149036692642\\
14	-1.65743943664778\\
15	-15.4180689127453\\
16	-0.826408772977119\\
17	3.76073076297133\\
18	6.11365362073921\\
19	7.41332761588029\\
20	8.04956094592764\\
21	8.18812243499425\\
22	7.90087271493341\\
23	7.20535935618308\\
24	6.0731152089495\\
25	4.41618878531366\\
26	2.03585248545687\\
27	-1.55170213190131\\
28	-7.98451610996505\\
29	-21\\
30	-7.02154096732556\\
31	-1.73182353125655\\
32	1.19702873024987\\
33	3.06405948131216\\
34	4.29509639727663\\
35	5.08161340913353\\
36	5.52393161324331\\
37	5.67838474664161\\
38	5.57624401239275\\
39	5.2319422428221\\
40	4.6462037100106\\
41	3.8058412764613\\
42	2.6800979599458\\
43	1.21139717973575\\
44	-0.706099130212244\\
45	-3.2812484760235\\
46	-6.99972926250273\\
47	-13.4786428965664\\
48	-21\\
49	-12.8874721416767\\
50	-7.48971562455422\\
51	-4.46667798406669\\
52	-2.47420917954258\\
53	-1.07521463320066\\
54	-0.0712738006037558\\
55	0.644874223338375\\
56	1.13792084223626\\
57	1.44992070145786\\
58	1.60972281483792\\
59	1.63790757208987\\
60	1.54957290142877\\
61	1.35599914116631\\
62	1.06568785660676\\
63	0.685030355494461\\
64	0.218745623899036\\
65	-0.329832584238757\\
66	-0.95857259939401\\
67	-1.6664376853262\\
68	-2.45343853740115\\
69	-3.32063670146339\\
70	-4.27019569955587\\
71	-5.3054812039944\\
72	-6.43121600477902\\
73	-7.65370048123394\\
74	-8.98111562926902\\
75	-10.4239345420138\\
76	-11.9954813844222\\
77	-13.7126974031009\\
78	-15.597206893632\\
79	-17.6768327394999\\
80	-19.9878117647332\\
81	-21\\
82	-21\\
83	-21\\
84	-21\\
85	-21\\
86	-21\\
87	-21\\
88	-21\\
89	-21\\
90	-21\\
91	-21\\
92	-21\\
93	-21\\
94	-21\\
95	-21\\
96	-21\\
97	-21\\
98	-21\\
99	-21\\
100	-21\\
101	-21\\
102	-21\\
103	-21\\
104	-21\\
105	-21\\
106	-21\\
107	-21\\
108	-21\\
109	-21\\
110	-21\\
111	-21\\
112	-21\\
113	-21\\
114	-21\\
115	-21\\
116	-21\\
117	-21\\
118	-21\\
119	-21\\
120	-21\\
121	-21\\
122	-21\\
123	-21\\
124	-21\\
125	-21\\
126	-21\\
127	-21\\
128	-21\\
129	-21\\
130	-21\\
131	-21\\
132	-21\\
133	-21\\
134	-21\\
135	-21\\
136	-21\\
137	-21\\
138	-21\\
139	-21\\
140	-21\\
141	-21\\
142	-21\\
143	-21\\
144	-21\\
145	-21\\
146	-21\\
147	-21\\
148	-21\\
149	-21\\
150	-21\\
151	-21\\
152	-21\\
153	-21\\
154	-21\\
155	-21\\
156	-21\\
157	-21\\
158	-21\\
159	-21\\
160	-21\\
161	-21\\
162	-21\\
163	-21\\
164	-21\\
165	-21\\
166	-21\\
167	-21\\
168	-21\\
169	-21\\
170	-21\\
171	-21\\
172	-21\\
173	-21\\
174	-21\\
175	-21\\
176	-21\\
177	-21\\
178	-21\\
179	-21\\
180	-21\\
180	-21\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21\\
-179	-21\\
-178	-21\\
-177	-21\\
-176	-21\\
-175	-21\\
-174	-21\\
-173	-21\\
-172	-21\\
-171	-21\\
-170	-21\\
-169	-21\\
-168	-21\\
-167	-21\\
-166	-21\\
-165	-21\\
-164	-21\\
-163	-21\\
-162	-21\\
-161	-21\\
-160	-21\\
-159	-21\\
-158	-21\\
-157	-21\\
-156	-21\\
-155	-21\\
-154	-21\\
-153	-21\\
-152	-21\\
-151	-21\\
-150	-21\\
-149	-21\\
-148	-21\\
-147	-21\\
-146	-21\\
-145	-21\\
-144	-21\\
-143	-21\\
-142	-21\\
-141	-21\\
-140	-21\\
-139	-21\\
-138	-21\\
-137	-21\\
-136	-21\\
-135	-21\\
-134	-21\\
-133	-21\\
-132	-21\\
-131	-21\\
-130	-21\\
-129	-21\\
-128	-21\\
-127	-21\\
-126	-21\\
-125	-21\\
-124	-21\\
-123	-21\\
-122	-21\\
-121	-21\\
-120	-21\\
-119	-21\\
-118	-21\\
-117	-21\\
-116	-21\\
-115	-21\\
-114	-21\\
-113	-21\\
-112	-21\\
-111	-21\\
-110	-21\\
-109	-21\\
-108	-21\\
-107	-21\\
-106	-21\\
-105	-21\\
-104	-21\\
-103	-21\\
-102	-21\\
-101	-21\\
-100	-21\\
-99	-21\\
-98	-21\\
-97	-21\\
-96	-21\\
-95	-21\\
-94	-21\\
-93	-21\\
-92	-21\\
-91	-21\\
-90	-21\\
-89	-21\\
-88	-21\\
-87	-21\\
-86	-21\\
-85	-21\\
-84	-21\\
-83	-21\\
-82	-21\\
-81	-21\\
-80	-21\\
-79	-21\\
-78	-21\\
-77	-20.2433175628898\\
-76	-19.0030006713432\\
-75	-17.9146624420409\\
-74	-16.9621802158122\\
-73	-16.1331482051756\\
-72	-15.4181438006265\\
-71	-14.8102058826984\\
-70	-14.3044691750252\\
-69	-13.8979199330717\\
-68	-13.5892529416629\\
-67	-13.3788212464271\\
-66	-13.2686806687236\\
-65	-13.2627432224705\\
-64	-13.3670700186746\\
-63	-13.5903599690991\\
-62	-13.9447347664752\\
-61	-14.4470021867049\\
-60	-15.120740947311\\
-59	-15.9998929405608\\
-58	-17.1353420180329\\
-57	-18.6080034492428\\
-56	-20.5580131428673\\
-55	-21\\
-54	-21\\
-53	-21\\
-52	-21\\
-51	-21\\
-50	-21\\
-49	-21\\
-48	-19.6145600234261\\
-47	-18.3284069530682\\
-46	-17.4465476586275\\
-45	-16.8955152189849\\
-44	-16.6377585472695\\
-43	-16.6581375211729\\
-42	-16.9581306286761\\
-41	-17.5534651848744\\
-40	-18.4720452844192\\
-39	-19.7448955295988\\
-38	-21\\
-37	-21\\
-36	-21\\
-35	-21\\
-34	-21\\
-33	-19.6311499057224\\
-32	-17.9347259008079\\
-31	-16.6028847086058\\
-30	-15.6130491271705\\
-29	-14.9343287751969\\
-28	-14.5452553776996\\
-27	-14.4369368335611\\
-26	-14.613984693347\\
-25	-15.0966082598633\\
-24	-15.9255107214871\\
-23	-17.1713416698979\\
-22	-18.9492699012484\\
-21	-21\\
-20	-21\\
-19	-21\\
-18	-21\\
-17	-20.252070074724\\
-16	-17.6011397961032\\
-15	-15.5823350523422\\
-14	-14.0307031268706\\
-13	-12.8274245885254\\
-12	-11.8924841313109\\
-11	-11.1699023197275\\
-10	-10.6181965908426\\
-9	-10.2047983746403\\
-8	-9.90284563829168\\
-7	-9.68940561975459\\
-6	-9.54459070216626\\
-5	-9.45122989925146\\
-4	-9.39484546850142\\
-3	-9.36373174521071\\
-2	-9.34898890107169\\
-1	-9.34444527905318\\
0	-9.34649240832555\\
1	-9.35392030903625\\
2	-9.36784689773745\\
3	-9.39178348133043\\
4	-9.43180097549774\\
5	-9.49670605769543\\
6	-9.59813766664648\\
7	-9.75055440397102\\
8	-9.97117403480949\\
9	-10.2800106913645\\
10	-10.700215954026\\
11	-11.2589826498393\\
12	-11.9893631627812\\
13	-12.9335640922155\\
14	-14.1487107075488\\
15	-15.7167586979582\\
16	-17.7599572289643\\
17	-20.4484513921597\\
18	-21\\
19	-21\\
20	-21\\
21	-21\\
22	-18.908881961348\\
23	-17.1450815849983\\
24	-15.9104409528079\\
25	-15.0902636026716\\
26	-14.6147097826237\\
27	-14.4437343316172\\
28	-14.5576538361096\\
29	-14.9523298516273\\
30	-15.6371598186689\\
31	-16.6342440660896\\
32	-17.9753184545169\\
33	-19.6838734821297\\
34	-21\\
35	-21\\
36	-21\\
37	-21\\
38	-21\\
39	-19.7285147581081\\
40	-18.4545969582646\\
41	-17.5366491965215\\
42	-16.9424351142363\\
43	-16.6436446481434\\
44	-16.6244308333142\\
45	-16.8833075946862\\
46	-17.4354663400928\\
47	-18.3185699140823\\
48	-19.6063160539912\\
49	-21\\
50	-21\\
51	-21\\
52	-21\\
53	-21\\
54	-21\\
55	-21\\
56	-20.5472700766461\\
57	-18.5963216999705\\
58	-17.1231791465741\\
59	-15.9874178857196\\
60	-15.1080191243956\\
61	-14.4340562695793\\
62	-13.9315681214909\\
63	-13.576966763155\\
64	-13.3534399561325\\
65	-13.2488639197652\\
66	-13.2545389303065\\
67	-13.3644038237682\\
68	-13.5745470709884\\
69	-13.8829138244621\\
70	-14.2891525776051\\
71	-14.7945708441084\\
72	-15.4021857631013\\
73	-16.1168676375876\\
74	-16.945585084533\\
75	-17.8977720026933\\
76	-18.9858513752932\\
77	-20.2259724272506\\
78	-21\\
79	-21\\
80	-21\\
81	-21\\
82	-21\\
83	-21\\
84	-21\\
85	-21\\
86	-21\\
87	-21\\
88	-21\\
89	-21\\
90	-21\\
91	-21\\
92	-21\\
93	-21\\
94	-21\\
95	-21\\
96	-21\\
97	-21\\
98	-21\\
99	-21\\
100	-21\\
101	-21\\
102	-21\\
103	-21\\
104	-21\\
105	-21\\
106	-21\\
107	-21\\
108	-21\\
109	-21\\
110	-21\\
111	-21\\
112	-21\\
113	-21\\
114	-21\\
115	-21\\
116	-21\\
117	-21\\
118	-21\\
119	-21\\
120	-21\\
121	-21\\
122	-21\\
123	-21\\
124	-21\\
125	-21\\
126	-21\\
127	-21\\
128	-21\\
129	-21\\
130	-21\\
131	-21\\
132	-21\\
133	-21\\
134	-21\\
135	-21\\
136	-21\\
137	-21\\
138	-21\\
139	-21\\
140	-21\\
141	-21\\
142	-21\\
143	-21\\
144	-21\\
145	-21\\
146	-21\\
147	-21\\
148	-21\\
149	-21\\
150	-21\\
151	-21\\
152	-21\\
153	-21\\
154	-21\\
155	-21\\
156	-21\\
157	-21\\
158	-21\\
159	-21\\
160	-21\\
161	-21\\
162	-21\\
163	-21\\
164	-21\\
165	-21\\
166	-21\\
167	-21\\
168	-21\\
169	-21\\
170	-21\\
171	-21\\
172	-21\\
173	-21\\
174	-21\\
175	-21\\
176	-21\\
177	-21\\
178	-21\\
179	-21\\
180	-21\\
180	-21\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	23.165119985956\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
21	8.19293505813703\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-1	-9.34444527905318\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_realized_Alternating.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1501in,
height=1.0007in,
at={(0.599in,0.4513in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{mycolor3}},
xlabel={$\theta\text{ in }^\circ$},
ymin=-20,
ymax=30,
ylabel style={font=\color{mycolor3}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-22.5316921681625\\
-80	-19.9488057967615\\
-79	-17.6435080550898\\
-78	-15.5683333921647\\
-77	-13.687389943928\\
-76	-11.9730847934058\\
-75	-10.4039520733888\\
-74	-8.96316278427733\\
-73	-7.63747423590057\\
-72	-6.41647373433634\\
-71	-5.29202589715198\\
-70	-4.2578653627968\\
-69	-3.30929662102283\\
-68	-2.44297553148959\\
-67	-1.65675576867298\\
-66	-0.949589666974162\\
-65	-0.321477841622973\\
-64	0.226533675891335\\
-63	0.692305519838346\\
-62	1.07249752351853\\
-61	1.36238533083437\\
-60	1.55557312306558\\
-59	1.64355554438746\\
-58	1.61504908584184\\
-57	1.454953203856\\
-56	1.14268542515279\\
-55	0.649395220268209\\
-54	-0.0669728580149572\\
-53	-1.07110990852929\\
-52	-2.47027436194721\\
-51	-4.46287879730694\\
-50	-7.4859905688558\\
-49	-12.8836113044836\\
-48	-25\\
-47	-13.4760096736468\\
-46	-6.99701536803569\\
-45	-3.27855864281519\\
-44	-0.703455315928478\\
-43	1.21399351954186\\
-42	2.68265320113436\\
-41	3.80836607565876\\
-40	4.64871206207287\\
-39	5.23445166012948\\
-38	5.57877651033996\\
-37	5.68096878890036\\
-36	5.52660560998017\\
-35	5.08443216754262\\
-34	4.29814389099976\\
-33	3.06747701004498\\
-32	1.20108764386065\\
-31	-1.72648115669014\\
-30	-7.01263897419879\\
-29	-25\\
-28	-7.99383239051548\\
-27	-1.55549952738852\\
-26	2.03372344154343\\
-25	4.41486137364188\\
-24	6.07226129464401\\
-23	7.2048236069083\\
-22	7.90057367918677\\
-21	8.18801770603028\\
-20	8.04963425271313\\
-19	7.41358726066072\\
-18	6.11414348890556\\
-17	3.76157305838727\\
-16	-0.824840320323558\\
-15	-15.424693120591\\
-14	-1.66104143252735\\
-13	5.46995165422626\\
-12	9.65601585189867\\
-11	12.6398733552462\\
-10	14.9416046245036\\
-9	16.7874913456606\\
-8	18.2964832628108\\
-7	19.5386829846889\\
-6	20.5586064918305\\
-5	21.3859470185659\\
-4	22.0411067934811\\
-3	22.5382598111504\\
-2	22.887134920883\\
-1	23.0940794090124\\
0	23.1626836067449\\
1	23.0941102218445\\
2	22.8871973001625\\
3	22.538355331951\\
4	22.0412380017523\\
5	21.3861176947254\\
6	20.5588220933946\\
7	19.5389513959288\\
8	18.2968161159823\\
9	16.787906504984\\
10	14.9421313045631\\
11	12.6405641215643\\
12	9.65698067936477\\
13	5.47149036692642\\
14	-1.65743943664778\\
15	-15.4180689127453\\
16	-0.826408772977119\\
17	3.76073076297133\\
18	6.11365362073921\\
19	7.41332761588029\\
20	8.04956094592764\\
21	8.18812243499425\\
22	7.90087271493341\\
23	7.20535935618308\\
24	6.0731152089495\\
25	4.41618878531366\\
26	2.03585248545687\\
27	-1.55170213190131\\
28	-7.98451610996505\\
29	-25\\
30	-7.02154096732556\\
31	-1.73182353125655\\
32	1.19702873024987\\
33	3.06405948131216\\
34	4.29509639727663\\
35	5.08161340913353\\
36	5.52393161324331\\
37	5.67838474664161\\
38	5.57624401239275\\
39	5.2319422428221\\
40	4.6462037100106\\
41	3.8058412764613\\
42	2.6800979599458\\
43	1.21139717973575\\
44	-0.706099130212244\\
45	-3.2812484760235\\
46	-6.99972926250273\\
47	-13.4786428965664\\
48	-25\\
49	-12.8874721416767\\
50	-7.48971562455422\\
51	-4.46667798406669\\
52	-2.47420917954258\\
53	-1.07521463320066\\
54	-0.0712738006037558\\
55	0.644874223338375\\
56	1.13792084223626\\
57	1.44992070145786\\
58	1.60972281483792\\
59	1.63790757208987\\
60	1.54957290142877\\
61	1.35599914116631\\
62	1.06568785660676\\
63	0.685030355494461\\
64	0.218745623899036\\
65	-0.329832584238757\\
66	-0.95857259939401\\
67	-1.6664376853262\\
68	-2.45343853740115\\
69	-3.32063670146339\\
70	-4.27019569955587\\
71	-5.3054812039944\\
72	-6.43121600477902\\
73	-7.65370048123394\\
74	-8.98111562926902\\
75	-10.4239345420138\\
76	-11.9954813844222\\
77	-13.7126974031009\\
78	-15.597206893632\\
79	-17.6768327394999\\
80	-19.9878117647332\\
81	-22.5781475958088\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-23.6109246468363\\
-80	-20.5570933541923\\
-79	-17.9168243261179\\
-78	-15.5951025343797\\
-77	-13.5272852355837\\
-76	-11.6676133472694\\
-75	-9.98267701925889\\
-74	-8.44751212258635\\
-73	-7.04315588652936\\
-72	-5.75505246522778\\
-71	-4.57197721591168\\
-70	-3.48529137488061\\
-69	-2.48841564962336\\
-68	-1.57645444346284\\
-67	-0.74592780963469\\
-66	0.00541615975019401\\
-65	0.678725684955433\\
-64	1.27411652938641\\
-63	1.79069483863211\\
-62	2.2265315257131\\
-61	2.57858311433532\\
-60	2.84254774223156\\
-59	3.01263630561176\\
-58	3.08122533150229\\
-57	3.03833625229163\\
-56	2.87084807644794\\
-55	2.56128267109999\\
-54	2.08587441831481\\
-53	1.41138543836321\\
-52	0.489614881715681\\
-51	-0.75251486288589\\
-50	-2.43141116384956\\
-49	-4.73841068829291\\
-48	-7.93954162181903\\
-47	-11.5449713754421\\
-46	-10.7946106729057\\
-45	-6.74114723898999\\
-44	-3.4075658954726\\
-43	-0.943054248083856\\
-42	0.905292464213149\\
-41	2.30140146405186\\
-40	3.33920613025039\\
-39	4.07108334895283\\
-38	4.52307332144527\\
-37	4.70180892438743\\
-36	4.59624596198222\\
-35	4.17481719581505\\
-34	3.37607275710414\\
-33	2.08575798052886\\
-32	0.0770746920473761\\
-31	-3.18073667180145\\
-30	-9.43511676118033\\
-29	-17.4160394998601\\
-28	-5.71494496550162\\
-27	-0.479928682158298\\
-26	2.72635571651456\\
-25	4.93038366675458\\
-24	6.49279257892307\\
-23	7.5719028087443\\
-22	8.23914787780287\\
-21	8.51585694837597\\
-20	8.38235738763748\\
-19	7.76901972621483\\
-18	6.51943355740783\\
-17	4.27293201204766\\
-16	-0.0315013009484979\\
-15	-13.7745144890336\\
-14	-2.73271712315659\\
-13	5.07322693357231\\
-12	9.44061490466738\\
-11	12.5070326126693\\
-10	14.8551316695371\\
-9	16.7301034245545\\
-8	18.2585283692202\\
-7	19.5141542880699\\
-6	20.5434400072852\\
-5	21.3771931024332\\
-4	22.0364849321173\\
-3	22.5358985651669\\
-2	22.8854073488125\\
-1	23.0914892450669\\
0	23.1577775446444\\
1	23.0854008256895\\
2	22.8730847405443\\
3	22.5170363239864\\
4	22.0105872246025\\
5	21.3435192822676\\
6	20.5009127515578\\
7	19.4612032033021\\
8	18.192813126733\\
9	16.6479916648157\\
10	14.750622038067\\
11	12.3692326304336\\
12	9.24660457996666\\
13	4.76035372952652\\
14	-3.48306495189107\\
15	-11.6553809599243\\
16	0.411018011032462\\
17	4.51956474255417\\
18	6.68933807366219\\
19	7.89757049520398\\
20	8.48483872194922\\
21	8.600326096462\\
22	8.31046704033567\\
23	7.63337171033109\\
24	6.5469759726803\\
25	4.97969815155406\\
26	2.77380116407878\\
27	-0.429080050544529\\
28	-5.64683388488575\\
29	-17.3709553408928\\
30	-9.55266566131736\\
31	-3.24082683051897\\
32	0.0288776674983921\\
33	2.03935922729262\\
34	3.32739641384598\\
35	4.12149092741531\\
36	4.53642280940306\\
37	4.63368354993286\\
38	4.44457719443289\\
39	3.97958354456018\\
40	3.23109208207984\\
41	2.1714058594544\\
42	0.745257882343949\\
43	-1.14653144519241\\
44	-3.67722998744518\\
45	-7.10700420985583\\
46	-11.1434740134575\\
47	-11.3074761935967\\
48	-7.59079079490184\\
49	-4.46725024642485\\
50	-2.22183292537273\\
51	-0.584839043451372\\
52	0.627776825128428\\
53	1.52771491132229\\
54	2.18533025514499\\
55	2.64720577974644\\
56	2.94557258691409\\
57	3.10354050615843\\
58	3.13814214988732\\
59	3.06218384757471\\
60	2.88541352827966\\
61	2.61527921004579\\
62	2.25743118428428\\
63	1.81605665878524\\
64	1.29409973553801\\
65	0.693398642896316\\
66	0.0147592599341911\\
67	-0.742024489331007\\
68	-1.57819890373453\\
69	-2.49612801850082\\
70	-3.49942589519072\\
71	-4.59315496092268\\
72	-5.78410931758398\\
73	-7.08121316729499\\
74	-8.49608214214049\\
75	-10.0438245734734\\
76	-11.7442106236491\\
77	-13.6234301732895\\
78	-15.7168393609791\\
79	-18.0734607603279\\
80	-20.7637945097969\\
81	-23.8943227165489\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-25\\
-80	-25\\
-79	-23.2696193840121\\
-78	-21.6564877303566\\
-77	-20.2433175628898\\
-76	-19.0030006713432\\
-75	-17.9146624420409\\
-74	-16.9621802158122\\
-73	-16.1331482051756\\
-72	-15.4181438006265\\
-71	-14.8102058826984\\
-70	-14.3044691750252\\
-69	-13.8979199330717\\
-68	-13.5892529416629\\
-67	-13.3788212464271\\
-66	-13.2686806687236\\
-65	-13.2627432224705\\
-64	-13.3670700186746\\
-63	-13.5903599690991\\
-62	-13.9447347664752\\
-61	-14.4470021867049\\
-60	-15.120740947311\\
-59	-15.9998929405608\\
-58	-17.1353420180329\\
-57	-18.6080034492428\\
-56	-20.5580131428673\\
-55	-23.2614616136119\\
-54	-25\\
-53	-25\\
-52	-25\\
-51	-25\\
-50	-24.1252485869128\\
-49	-21.4468625622108\\
-48	-19.6145600234261\\
-47	-18.3284069530682\\
-46	-17.4465476586275\\
-45	-16.8955152189849\\
-44	-16.6377585472695\\
-43	-16.6581375211729\\
-42	-16.9581306286761\\
-41	-17.5534651848744\\
-40	-18.4720452844192\\
-39	-19.7448955295988\\
-38	-21.3628127118056\\
-37	-23.1051981417143\\
-36	-24.1540353057954\\
-35	-23.4934348560828\\
-34	-21.6263465596167\\
-33	-19.6311499057224\\
-32	-17.9347259008079\\
-31	-16.6028847086058\\
-30	-15.6130491271705\\
-29	-14.9343287751969\\
-28	-14.5452553776996\\
-27	-14.4369368335611\\
-26	-14.613984693347\\
-25	-15.0966082598633\\
-24	-15.9255107214871\\
-23	-17.1713416698979\\
-22	-18.9492699012484\\
-21	-21.4168196200888\\
-20	-24.5055997524061\\
-19	-25\\
-18	-23.5840570880991\\
-17	-20.252070074724\\
-16	-17.6011397961032\\
-15	-15.5823350523422\\
-14	-14.0307031268706\\
-13	-12.8274245885254\\
-12	-11.8924841313109\\
-11	-11.1699023197275\\
-10	-10.6181965908426\\
-9	-10.2047983746403\\
-8	-9.90284563829168\\
-7	-9.68940561975459\\
-6	-9.54459070216626\\
-5	-9.45122989925146\\
-4	-9.39484546850142\\
-3	-9.36373174521071\\
-2	-9.34898890107169\\
-1	-9.34444527905318\\
0	-9.34649240832555\\
1	-9.35392030903625\\
2	-9.36784689773745\\
3	-9.39178348133043\\
4	-9.43180097549774\\
5	-9.49670605769543\\
6	-9.59813766664648\\
7	-9.75055440397102\\
8	-9.97117403480949\\
9	-10.2800106913645\\
10	-10.700215954026\\
11	-11.2589826498393\\
12	-11.9893631627812\\
13	-12.9335640922155\\
14	-14.1487107075488\\
15	-15.7167586979582\\
16	-17.7599572289643\\
17	-20.4484513921597\\
18	-23.8237788239533\\
19	-25\\
20	-24.4797049220521\\
21	-21.3634955927411\\
22	-18.908881961348\\
23	-17.1450815849983\\
24	-15.9104409528079\\
25	-15.0902636026716\\
26	-14.6147097826237\\
27	-14.4437343316172\\
28	-14.5576538361096\\
29	-14.9523298516273\\
30	-15.6371598186689\\
31	-16.6342440660896\\
32	-17.9753184545169\\
33	-19.6838734821297\\
34	-21.6933250494241\\
35	-23.5663282804383\\
36	-24.2018779805656\\
37	-23.1148501114654\\
38	-21.3526857303784\\
39	-19.7285147581081\\
40	-18.4545969582646\\
41	-17.5366491965215\\
42	-16.9424351142363\\
43	-16.6436446481434\\
44	-16.6244308333142\\
45	-16.8833075946862\\
46	-17.4354663400928\\
47	-18.3185699140823\\
48	-19.6063160539912\\
49	-21.4411224071833\\
50	-24.1247176729927\\
51	-25\\
52	-25\\
53	-25\\
54	-25\\
55	-23.2531242958115\\
56	-20.5472700766461\\
57	-18.5963216999705\\
58	-17.1231791465741\\
59	-15.9874178857196\\
60	-15.1080191243956\\
61	-14.4340562695793\\
62	-13.9315681214909\\
63	-13.576966763155\\
64	-13.3534399561325\\
65	-13.2488639197652\\
66	-13.2545389303065\\
67	-13.3644038237682\\
68	-13.5745470709884\\
69	-13.8829138244621\\
70	-14.2891525776051\\
71	-14.7945708441084\\
72	-15.4021857631013\\
73	-16.1168676375876\\
74	-16.945585084533\\
75	-17.8977720026933\\
76	-18.9858513752932\\
77	-20.2259724272506\\
78	-21.6390515400443\\
79	-23.2522640424824\\
80	-25\\
81	-25\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-25\\
-80	-25\\
-79	-25\\
-78	-22.968318172398\\
-77	-21.2084073452113\\
-76	-19.6841361756297\\
-75	-18.3548664410808\\
-74	-17.190958715388\\
-73	-16.1703174303414\\
-72	-15.2762330226097\\
-71	-14.4959759706557\\
-70	-13.8198492770306\\
-69	-13.2405332023421\\
-68	-12.7526238682053\\
-67	-12.3523052086927\\
-66	-12.0371157300699\\
-65	-11.8057846320691\\
-64	-11.6581195927828\\
-63	-11.5949326118992\\
-62	-11.6179912243854\\
-61	-11.7299794940212\\
-60	-11.9344442599066\\
-59	-12.2356821458037\\
-58	-12.6384814900711\\
-57	-13.1475498580852\\
-56	-13.7662926440312\\
-55	-14.4942954400523\\
-54	-15.3223346637438\\
-53	-16.2231321958071\\
-52	-17.1365662521257\\
-51	-17.9538854865684\\
-50	-18.5226980066731\\
-49	-18.7070862346245\\
-48	-18.4827774958232\\
-47	-17.9594573897685\\
-46	-17.298985336697\\
-45	-16.6339767984512\\
-44	-16.0454393171502\\
-43	-15.5741774216536\\
-42	-15.2362599755231\\
-41	-15.0327988640515\\
-40	-14.9537845425915\\
-39	-14.9774330345039\\
-38	-15.0664181572289\\
-37	-15.1632878008932\\
-36	-15.1904641233895\\
-35	-15.0635790118769\\
-34	-14.7217202772219\\
-33	-14.1582365515679\\
-32	-13.4239475320511\\
-31	-12.5994207920595\\
-30	-11.7628154637735\\
-29	-10.9735771080676\\
-28	-10.2711315711481\\
-27	-9.67997969749143\\
-26	-9.2154664050763\\
-25	-8.88830470984885\\
-24	-8.70779214469166\\
-23	-8.68419584979619\\
-22	-8.8308479063612\\
-21	-9.16650654374079\\
-20	-9.71869550449557\\
-19	-10.5292307603186\\
-18	-11.6644474805739\\
-17	-13.2361266982522\\
-16	-15.449109761683\\
-15	-18.7183469871883\\
-14	-23.7840977893679\\
-13	-25\\
-12	-20.3646598075054\\
-11	-16.008289283182\\
-10	-13.0261764236636\\
-9	-10.8349415861624\\
-8	-9.15227850953837\\
-7	-7.83053446343047\\
-6	-6.78468889999773\\
-5	-5.96220795926564\\
-4	-5.32910141795884\\
-3	-4.86287550503292\\
-2	-4.54873297127101\\
-1	-4.37745156398516\\
0	-4.34421682845064\\
1	-4.44806598895809\\
2	-4.69179542358908\\
3	-5.08230994436618\\
4	-5.63150899614095\\
5	-6.35796880009094\\
6	-7.28998438884956\\
7	-8.47120570203669\\
8	-9.97177952862806\\
9	-11.9127545141075\\
10	-14.5284447295839\\
11	-18.3706167389881\\
12	-25\\
13	-25\\
14	-22.5233264097411\\
15	-17.4735285898969\\
16	-14.5230810862776\\
17	-12.5349255644141\\
18	-11.1200336643459\\
19	-10.0988832158567\\
20	-9.37441606956102\\
21	-8.88878364716399\\
22	-8.60520008837212\\
23	-8.49915775702564\\
24	-8.55364387660506\\
25	-8.75618601461359\\
26	-9.09668684735309\\
27	-9.56543275375298\\
28	-10.1508049675266\\
29	-10.8362765303326\\
30	-11.5964408283264\\
31	-12.3924627172969\\
32	-13.1690457649067\\
33	-13.8577628815087\\
34	-14.3924367260463\\
35	-14.7347478194193\\
36	-14.8937494033973\\
37	-14.9217276558226\\
38	-14.890366559015\\
39	-14.8671334493504\\
40	-14.9037870525068\\
41	-15.035149904426\\
42	-15.2818688683822\\
43	-15.65268803182\\
44	-16.1438883040455\\
45	-16.7343292332129\\
46	-17.3749848821398\\
47	-17.9751729767179\\
48	-18.3992372098314\\
49	-18.5027813540185\\
50	-18.2144720422456\\
51	-17.5892169513277\\
52	-16.7635362488859\\
53	-15.8721734757782\\
54	-15.0067925654277\\
55	-14.2172538524634\\
56	-13.5260483353646\\
57	-12.9406418389093\\
58	-12.4611039051767\\
59	-12.0842636315704\\
60	-11.8058430576617\\
61	-11.6215147953909\\
62	-11.5274116322924\\
63	-11.5203658535213\\
64	-11.5980218433912\\
65	-11.7588964407075\\
66	-12.0024267241633\\
67	-12.329027897326\\
68	-12.7401763437272\\
69	-13.2385306453029\\
70	-13.8281046097534\\
71	-14.5145106952916\\
72	-15.3053002503822\\
73	-16.2104404697174\\
74	-17.242990508061\\
75	-18.420077780004\\
76	-19.7643438625888\\
77	-21.3061555131271\\
78	-23.0871183333003\\
79	-25\\
80	-25\\
81	-25\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-6.83488001404403\\
90	-6.83488001404403\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_realized_Alternating_theta_scan_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1854in,
height=1.0129in,
at={(0.2051in,0.4292in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{mycolor3}},
xlabel={$\theta\text{ in }^\circ$},
ymin=-20,
ymax=30,
ytick={-20,0,20},
yticklabels={{},{},{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-20.0082399607412\\
-87	-16.3436394408917\\
-86	-13.7415077266821\\
-85	-11.7363197621422\\
-84	-10.1194589795239\\
-83	-8.77883377594722\\
-82	-7.64725193351265\\
-81	-6.68158220015017\\
-80	-5.85300296681369\\
-79	-5.14192504514868\\
-78	-4.53512805244003\\
-77	-4.02405127820754\\
-76	-3.603743662241\\
-75	-3.27222804775252\\
-74	-3.03015720008326\\
-73	-2.88070651502754\\
-72	-2.82969368380293\\
-71	-2.88595675481096\\
-70	-3.06207336380714\\
-69	-3.3755837165292\\
-68	-3.85101968543271\\
-67	-4.52330150626118\\
-66	-5.44354528266371\\
-65	-6.68910125165011\\
-64	-8.37971118988606\\
-63	-10.688516498403\\
-62	-13.6808016118699\\
-61	-15.7691423957055\\
-60	-13.4660236044423\\
-59	-9.72838164849611\\
-58	-6.63073959890977\\
-57	-4.18732747037718\\
-56	-2.2242195022304\\
-55	-0.618107764844229\\
-54	0.709068651306252\\
-53	1.80694061850575\\
-52	2.70743265226554\\
-51	3.43090831681947\\
-50	3.98965659038772\\
-49	4.38983048432191\\
-48	4.63241058242762\\
-47	4.71345472417273\\
-46	4.62368999561047\\
-45	4.34731335146814\\
-44	3.85959667096935\\
-43	3.12236496878419\\
-42	2.07517779345294\\
-41	0.616657763769328\\
-40	-1.44062509871234\\
-39	-4.50453063736373\\
-38	-9.78791242355393\\
-37	-25\\
-36	-12.1045551817257\\
-35	-5.4751066005741\\
-34	-1.90153149236801\\
-33	0.43875042094815\\
-32	2.06638297224672\\
-31	3.19836057387251\\
-30	3.93993702702664\\
-29	4.34301652492868\\
-28	4.42763803598382\\
-27	4.18926891844281\\
-26	3.59787081079867\\
-25	2.58808591948776\\
-24	1.03235574966635\\
-23	-1.33317456222023\\
-22	-5.16318916751113\\
-21	-12.8778949609382\\
-20	-15.4761650526932\\
-19	-5.99454763727286\\
-18	-1.56599925956272\\
-17	1.14911066357377\\
-16	2.95566360686146\\
-15	4.15607057763301\\
-14	4.88754369334697\\
-13	5.21299849005115\\
-12	5.15134411567676\\
-11	4.68537329571833\\
-10	3.75498478453751\\
-9	2.22900412658972\\
-8	-0.179909378214869\\
-7	-4.23325330487331\\
-6	-13.4217990188732\\
-5	-13.3619615530517\\
-4	-3.92553517636846\\
-3	0.349663621722557\\
-2	2.9753991651619\\
-1	4.71510301158945\\
0	5.85619554398408\\
1	6.52944534301715\\
2	6.79431464701961\\
3	6.66717754628547\\
4	6.12804369755381\\
5	5.11247280706522\\
6	3.48060066888564\\
7	0.922991374520398\\
8	-3.40288157744075\\
9	-13.7431247818411\\
10	-10.8391468277911\\
11	-2.34715157658421\\
12	1.63806009854937\\
13	4.06045766363687\\
14	5.6055319264091\\
15	6.52819241204623\\
16	6.9304606651668\\
17	6.83199134163035\\
18	6.18040309280226\\
19	4.81715321978106\\
20	2.34189719769209\\
21	-2.50675096780158\\
22	-17.5042427930073\\
23	-2.48281405293006\\
24	4.25479173539633\\
25	8.26228160128373\\
26	11.1208492063285\\
27	13.3230391283169\\
28	15.0881333049932\\
29	16.5337066889989\\
30	17.7305860735932\\
31	18.7250055619767\\
32	19.5489734570268\\
33	20.2256641497948\\
34	20.7724540930669\\
35	21.202740304578\\
36	21.5270848467931\\
37	21.7539646456889\\
38	21.8902791548126\\
39	21.9417033607682\\
40	21.9129384549039\\
41	21.8078925634243\\
42	21.6298121608735\\
43	21.3813775807344\\
44	21.0647714542443\\
45	20.6817258809609\\
46	20.2335520387028\\
47	19.7211543963358\\
48	19.1450304530258\\
49	18.5052558133362\\
50	17.801453268031\\
51	17.032743230806\\
52	16.197671190064\\
53	15.2941055015795\\
54	14.319095455633\\
55	13.2686744239973\\
56	12.1375848870217\\
57	10.91888927666\\
58	9.60340931102666\\
59	8.17890038691479\\
60	6.62880470252884\\
61	4.93031524608864\\
62	3.05128584573084\\
63	0.945201813040674\\
64	-1.45688370662343\\
65	-4.25714910040504\\
66	-7.58702534588723\\
67	-11.4254539197521\\
68	-14.37928399041\\
69	-13.6583364536895\\
70	-11.3455142911365\\
71	-9.42933471582698\\
72	-8.07042486351114\\
73	-7.14210790213403\\
74	-6.53550913318717\\
75	-6.17772921022873\\
76	-6.02161675182406\\
77	-6.03721873473573\\
78	-6.20657842140839\\
79	-6.52085585222917\\
80	-6.97897786591114\\
81	-7.58742930843157\\
82	-8.36113670791493\\
83	-9.32576970877551\\
84	-10.5224177576242\\
85	-12.0170371378953\\
86	-13.921027270882\\
87	-16.442547206976\\
88	-20.0461901751818\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-22.7238174087666\\
-88	-16.6389937965863\\
-87	-13.1091258886386\\
-86	-10.6499278225835\\
-85	-8.79415115842731\\
-84	-7.33164586693774\\
-83	-6.14889779659102\\
-82	-5.17742503787476\\
-81	-4.37297841440783\\
-80	-3.70582845905859\\
-79	-3.15572174707757\\
-78	-2.70904658787116\\
-77	-2.35715205976717\\
-76	-2.09533033748486\\
-75	-1.92222535223733\\
-74	-1.83955687864801\\
-73	-1.85212283366787\\
-72	-1.96809925508012\\
-71	-2.1997201695065\\
-70	-2.56451371213697\\
-69	-3.08743972059687\\
-68	-3.80460884841579\\
-67	-4.76997319359102\\
-66	-6.06794438309122\\
-65	-7.83815509293668\\
-64	-10.3206338111701\\
-63	-13.8423611614657\\
-62	-17.159355185036\\
-61	-14.3928435070361\\
-60	-9.92702928463402\\
-59	-6.52178988832199\\
-58	-3.92901652115306\\
-57	-1.87615328468011\\
-56	-0.204921623364327\\
-55	1.17731587331337\\
-54	2.32732804828835\\
-53	3.28114351756594\\
-52	4.06193841247178\\
-51	4.68433079976067\\
-50	5.15677895331239\\
-49	5.48289238751391\\
-48	5.66204339256474\\
-47	5.68944420365402\\
-46	5.55570846853625\\
-45	5.24577528844865\\
-44	4.73687136240682\\
-43	3.99480104324964\\
-42	2.96699149776415\\
-41	1.56853145014093\\
-40	-0.348917484771976\\
-39	-3.07724482144377\\
-38	-7.301035239538\\
-37	-14.5837996450397\\
-36	-12.8310123144332\\
-35	-6.34374899984716\\
-34	-2.61153514317789\\
-33	-0.200374194388639\\
-32	1.44131541587277\\
-31	2.5496381045564\\
-30	3.23793445032449\\
-29	3.55984432601622\\
-28	3.53240751435424\\
-27	3.14290164817972\\
-26	2.34523329638057\\
-25	1.04336751711901\\
-24	-0.951851588914697\\
-23	-4.0322060642432\\
-22	-8.92839815714843\\
-21	-11.9215790720906\\
-20	-6.26364608209009\\
-19	-1.94777748862919\\
-18	0.879895673478736\\
-17	2.81618686933211\\
-16	4.14440758467195\\
-15	5.00310514986961\\
-14	5.45999907297564\\
-13	5.54058601441984\\
-12	5.23733471213772\\
-11	4.50665326469467\\
-10	3.25060480398183\\
-9	1.26401215042433\\
-8	-1.93426122293112\\
-7	-7.85655876413046\\
-6	-17.1349461492321\\
-5	-5.73830115384775\\
-4	-0.460118052303024\\
-3	2.65194244452548\\
-2	4.70987111340615\\
-1	6.10114642536765\\
0	6.99814521701057\\
1	7.48416857700552\\
2	7.59501496919133\\
3	7.33325734240086\\
4	6.66926115147304\\
5	5.52980254001466\\
6	3.76338454422865\\
7	1.03690064884445\\
8	-3.56951478251229\\
9	-14.7592220797903\\
10	-9.26798395617536\\
11	-1.74928033438642\\
12	1.94802373568387\\
13	4.18374002890204\\
14	5.56507655213257\\
15	6.31874704174031\\
16	6.52598014013181\\
17	6.17924577546783\\
18	5.17576358284685\\
19	3.2363328310612\\
20	-0.440027714601467\\
21	-9.9013651456576\\
22	-7.32185225221698\\
23	2.15983356226168\\
24	6.92110465642402\\
25	10.151154893179\\
26	12.5833533642665\\
27	14.509381167431\\
28	16.0762604956378\\
29	17.3691200290192\\
30	18.442009395764\\
31	19.3315809757787\\
32	20.0639438993487\\
33	20.6584156237648\\
34	21.1297197544892\\
35	21.4893445864361\\
36	21.7464198465512\\
37	21.9083025310565\\
38	21.9809793502077\\
39	21.9693490540597\\
40	21.8774232415307\\
41	21.7084698768423\\
42	21.46511500629\\
43	21.1494126395764\\
44	20.7628890855519\\
45	20.3065654299748\\
46	19.78095982744\\
47	19.1860695161559\\
48	18.5213306798835\\
49	17.7855521987094\\
50	16.9768166000783\\
51	16.0923376299453\\
52	15.1282579797448\\
53	14.0793613986175\\
54	12.9386581178219\\
55	11.6967763807376\\
56	10.3410464259808\\
57	8.85407702970475\\
58	7.21145654158893\\
59	5.37786400485389\\
60	3.30011956835522\\
61	0.89396043876554\\
62	-1.98270763905676\\
63	-5.5836075964369\\
64	-10.3087173264667\\
65	-15.1328401103766\\
66	-13.2823120808368\\
67	-9.60524670846655\\
68	-7.11956808178178\\
69	-5.47486864058273\\
70	-4.36526314683064\\
71	-3.62012053552646\\
72	-3.1407122653338\\
73	-2.86648850509683\\
74	-2.75870596084953\\
75	-2.79210925750956\\
76	-2.95049937464224\\
77	-3.2243270812535\\
78	-3.60944543009468\\
79	-4.10661579086841\\
80	-4.72160417336757\\
81	-5.46586972560578\\
82	-6.35802048620331\\
83	-7.42648942070143\\
84	-8.71446200838228\\
85	-10.2894929637848\\
86	-12.2641924515021\\
87	-14.8475890767959\\
88	-18.5046960176449\\
89	-24.7101745871491\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-22.8848550077238\\
-87	-19.8612935040781\\
-86	-17.9207465749478\\
-85	-16.6009727795153\\
-84	-15.6972170673331\\
-83	-15.1022712075966\\
-82	-14.7552317024945\\
-81	-14.6211533892353\\
-80	-14.6820010057584\\
-79	-14.9326202646966\\
-78	-15.3794818279756\\
-77	-16.0414871617156\\
-76	-16.95286770362\\
-75	-18.1684414018099\\
-74	-19.7696173128647\\
-73	-21.8536392097399\\
-72	-24.380128251567\\
-71	-25\\
-70	-25\\
-69	-22.3227689545248\\
-68	-19.5325453695044\\
-67	-17.249477969947\\
-66	-15.4039174369234\\
-65	-13.9010537554124\\
-64	-12.6712940623848\\
-63	-11.6675929588496\\
-62	-10.858708141492\\
-61	-10.2243131706257\\
-60	-9.75194623671605\\
-59	-9.43523102673298\\
-58	-9.27297325893663\\
-57	-9.26893357178327\\
-56	-9.43224340443374\\
-55	-9.77860460445937\\
-54	-10.3326730901904\\
-53	-11.1325328775877\\
-52	-12.2383334772607\\
-51	-13.7502428314398\\
-50	-15.850276620837\\
-49	-18.916797987451\\
-48	-23.8975565707144\\
-47	-25\\
-46	-24.6457624480214\\
-45	-19.2248685349333\\
-44	-15.9236074740871\\
-43	-13.6794697611671\\
-42	-12.0810857141242\\
-41	-10.9395231469131\\
-40	-10.1576213650062\\
-39	-9.68390116971682\\
-38	-9.49395027875224\\
-37	-9.58288689122845\\
-36	-9.96371262653955\\
-35	-10.6705670433221\\
-34	-11.7689926628627\\
-33	-13.3811090372452\\
-32	-15.7522655450814\\
-31	-19.4712817820148\\
-30	-25\\
-29	-25\\
-28	-21.6654218426231\\
-27	-17.0248326586844\\
-26	-14.2347775229825\\
-25	-12.3885677723657\\
-24	-11.1531049394908\\
-23	-10.3753281240078\\
-22	-9.97870473871711\\
-21	-9.92710968373542\\
-20	-10.2105094943269\\
-19	-10.8394413812941\\
-18	-11.8429657208379\\
-17	-13.2636312100168\\
-16	-15.1257942077685\\
-15	-17.2773922762575\\
-14	-18.8898866807171\\
-13	-18.5844613704502\\
-12	-16.8190292217045\\
-11	-14.9637118484892\\
-10	-13.5174420427157\\
-9	-12.5374726883493\\
-8	-11.995751105733\\
-7	-11.8685304323393\\
-6	-12.1546392970385\\
-5	-12.881474130629\\
-4	-14.1115884234043\\
-3	-15.9449213983152\\
-2	-18.4455904350088\\
-1	-21.0149397734365\\
0	-21.0053534270455\\
1	-18.2951575147984\\
2	-15.5778421413171\\
3	-13.5114328332904\\
4	-12.03271175036\\
5	-11.0319220577697\\
6	-10.4335552296435\\
7	-10.1938129243134\\
8	-10.2930031574124\\
9	-10.7312612067136\\
10	-11.5273051681144\\
11	-12.7180964808582\\
12	-14.351036257427\\
13	-16.4285054187979\\
14	-18.63680715096\\
15	-19.7205968020399\\
16	-18.6103000410938\\
17	-16.5641417213639\\
18	-14.7138815115385\\
19	-13.3051802916949\\
20	-12.318913480027\\
21	-11.7014045902324\\
22	-11.4086791002763\\
23	-11.4104880123226\\
24	-11.6869032789126\\
25	-12.2228336452456\\
26	-12.9990009433057\\
27	-13.9741444042451\\
28	-15.0503171012897\\
29	-16.0242513282947\\
30	-16.5921096951495\\
31	-16.5360104186458\\
32	-15.9492894866527\\
33	-15.1290595758546\\
34	-14.3261293971191\\
35	-13.6731360408212\\
36	-13.2245403088579\\
37	-12.9993539493789\\
38	-13.0047429870056\\
39	-13.2473530193626\\
40	-13.7393179278826\\
41	-14.5028864079112\\
42	-15.5760690902781\\
43	-17.0214125309781\\
44	-18.9394467368728\\
45	-21.4770512091958\\
46	-24.7034075980491\\
47	-25\\
48	-25\\
49	-23.1732267505279\\
50	-20.575330874807\\
51	-18.642856690747\\
52	-17.2185744853467\\
53	-16.1762747982821\\
54	-15.4331783710439\\
55	-14.9354715733673\\
56	-14.6477121037453\\
57	-14.546505893656\\
58	-14.6168034769144\\
59	-14.8496864891134\\
60	-15.240959375695\\
61	-15.7900499253204\\
62	-16.4986575202523\\
63	-17.3681523684042\\
64	-18.3935625114253\\
65	-19.5494527383923\\
66	-20.7594643686035\\
67	-21.8465391314647\\
68	-22.513217858177\\
69	-22.4918384663304\\
70	-21.8105003043246\\
71	-20.7584456809282\\
72	-19.6135959908966\\
73	-18.5292606257682\\
74	-17.567056669393\\
75	-16.7445221540421\\
76	-16.0622504330075\\
77	-15.5162256597732\\
78	-15.1030981183326\\
79	-14.8225512641341\\
80	-14.6786536866362\\
81	-14.6810928651816\\
82	-14.8468571335283\\
83	-15.2029932944969\\
84	-15.7915511752317\\
85	-16.6791922329919\\
86	-17.9778693116543\\
87	-19.8962289748718\\
88	-22.8994474894428\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-22.5255385958389\\
-87	-19.5600993259342\\
-86	-17.6910048429872\\
-85	-16.4538285804284\\
-84	-15.642885784175\\
-83	-15.1503417052347\\
-82	-14.9147111551927\\
-81	-14.9003427818333\\
-80	-15.0880842139765\\
-79	-15.4706026979004\\
-78	-16.0495782105431\\
-77	-16.8327078062091\\
-76	-17.8269671692639\\
-75	-19.0188477984194\\
-74	-20.318033562867\\
-73	-21.4334556101129\\
-72	-21.8015727831706\\
-71	-21.0384037000184\\
-70	-19.4871241450653\\
-69	-17.7189754047968\\
-68	-16.0403163592483\\
-67	-14.546210733786\\
-66	-13.2477635813444\\
-65	-12.1314961823231\\
-64	-11.1797721793907\\
-63	-10.3768789094366\\
-62	-9.71041939909355\\
-61	-9.17129250406253\\
-60	-8.75333321389655\\
-59	-8.45295268277808\\
-58	-8.2688769973771\\
-57	-8.20200797650181\\
-56	-8.25540931559722\\
-55	-8.43441945748027\\
-54	-8.74689344529734\\
-53	-9.20356749403433\\
-52	-9.8184972118918\\
-51	-10.6093727171519\\
-50	-11.5970477595136\\
-49	-12.8021770663343\\
-48	-14.2324657162207\\
-47	-15.8419547276262\\
-46	-17.4247392087152\\
-45	-18.4740758643758\\
-44	-18.4326880416201\\
-43	-17.4337078867416\\
-42	-16.0991612644513\\
-41	-14.8420924334384\\
-40	-13.8066915581165\\
-39	-13.0181606416328\\
-38	-12.4636426392887\\
-37	-12.1195999736835\\
-36	-11.9580204676551\\
-35	-11.9447443351325\\
-34	-12.0345578728142\\
-33	-12.166036580083\\
-32	-12.2612487690146\\
-31	-12.2380252801072\\
-30	-12.0374468071515\\
-29	-11.6516113419626\\
-28	-11.1267137652676\\
-27	-10.5380921476269\\
-26	-9.96037948260646\\
-25	-9.45143669122575\\
-24	-9.05012040443737\\
-23	-8.78029189592633\\
-22	-8.65556642530327\\
-21	-8.68265943058756\\
-20	-8.8628728805942\\
-19	-9.19166661495035\\
-18	-9.65614595371158\\
-17	-10.230247289198\\
-16	-10.8681929555356\\
-15	-11.4997293698133\\
-14	-12.036120072526\\
-13	-12.3972694061245\\
-12	-12.5531498184577\\
-11	-12.5454248439839\\
-10	-12.4660971789395\\
-9	-12.4162182408112\\
-8	-12.4784206006385\\
-7	-12.7092697239717\\
-6	-13.1390730112561\\
-5	-13.7655658385157\\
-4	-14.5291096022771\\
-3	-15.2626908103365\\
-2	-15.6616171698205\\
-1	-15.4288332646118\\
0	-14.5758841077828\\
1	-13.4109563033663\\
2	-12.2373716968266\\
3	-11.2233487559604\\
4	-10.4393666239246\\
5	-9.9116843492719\\
6	-9.65280354732975\\
7	-9.67633655623452\\
8	-10.0056752324799\\
9	-10.6822034596427\\
10	-11.7774294389403\\
11	-13.4138599922184\\
12	-15.7918365761843\\
13	-19.0759433230441\\
14	-21.6212928635704\\
15	-19.0671863981544\\
16	-15.1836196798365\\
17	-12.1638016083865\\
18	-9.89071314368097\\
19	-8.14417693106425\\
20	-6.78223793322699\\
21	-5.71635274958364\\
22	-4.88905636504923\\
23	-4.26136534902607\\
24	-3.80581390019426\\
25	-3.50246509509498\\
26	-3.33652399705195\\
27	-3.29684485383795\\
28	-3.37495113482834\\
29	-3.56434755919364\\
30	-3.85997953615353\\
31	-4.25772368733273\\
32	-4.75378671241203\\
33	-5.34384977789196\\
34	-6.02171713666763\\
35	-6.7771140209392\\
36	-7.59218433655427\\
37	-8.43638764463302\\
38	-9.26050304280195\\
39	-9.99332243133939\\
40	-10.5490327161026\\
41	-10.8528050676734\\
42	-10.8760450166494\\
43	-10.6522473297567\\
44	-10.2569383194948\\
45	-9.77220214023766\\
46	-9.26335675129287\\
47	-8.77338839194312\\
48	-8.3268629311471\\
49	-7.93582652151552\\
50	-7.60460517351379\\
51	-7.3330027287661\\
52	-7.11824122290789\\
53	-6.95608004883586\\
54	-6.84144332401269\\
55	-6.76876941339581\\
56	-6.73221418249076\\
57	-6.72578771975609\\
58	-6.74347261593118\\
59	-6.77935165450595\\
60	-6.82775816553748\\
61	-6.88345015539556\\
62	-6.94179862095955\\
63	-6.99897184890614\\
64	-7.05209267007182\\
65	-7.09934627726609\\
66	-7.14002288463598\\
67	-7.17449089883614\\
68	-7.20410937019126\\
69	-7.2310996771348\\
70	-7.25840292035806\\
71	-7.28955049420164\\
72	-7.32857182696548\\
73	-7.37995758387621\\
74	-7.448691131636\\
75	-7.5403576808223\\
76	-7.66134048849199\\
77	-7.81911771560491\\
78	-8.02268324689061\\
79	-8.28313269824962\\
80	-8.61448802736832\\
81	-9.03489406515108\\
82	-9.56843818504336\\
83	-10.2480919768076\\
84	-11.1208348167037\\
85	-12.2574155087227\\
86	-13.7731451447807\\
87	-15.8793387419122\\
88	-19.0429468845874\\
89	-24.7403547711322\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-8.05698198077723\\
90	-8.05698198077723\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_realized_EdgeCornerInternal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1501in,
height=1.0007in,
at={(0.599in,0.4513in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{mycolor3}},
xlabel={$\theta\text{ in }^\circ$},
ymin=-20,
ymax=30,
ylabel style={font=\color{mycolor3}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-22.9117033124391\\
-81	-20.0282813234268\\
-80	-17.4840176021129\\
-79	-15.2149679564558\\
-78	-13.1737945921113\\
-77	-11.3246648270996\\
-76	-9.64000027091748\\
-75	-8.09831745644933\\
-74	-6.68274406111709\\
-73	-5.3799711475239\\
-72	-4.1794972773611\\
-71	-3.07307445739251\\
-70	-2.05429788494827\\
-69	-1.11830117142402\\
-68	-0.261531352940671\\
-67	0.518413554119623\\
-66	1.22289574125256\\
-65	1.8523043247869\\
-64	2.40608061205317\\
-63	2.88270134412757\\
-62	3.27961535802696\\
-61	3.59312402984028\\
-60	3.81818862561715\\
-59	3.94813652669422\\
-58	3.97422001117002\\
-57	3.88494975223148\\
-56	3.66506812918933\\
-55	3.29391861606319\\
-54	2.74274738178868\\
-53	1.9699962985958\\
-52	0.912525063369453\\
-51	-0.532207867968116\\
-50	-2.5464043688617\\
-49	-5.49451337228721\\
-48	-10.1648924935791\\
-47	-15.1863104210627\\
-46	-9.59502791961578\\
-45	-4.5571501452058\\
-44	-1.23004777354678\\
-43	1.15543875528953\\
-42	2.94988936889205\\
-41	4.32455694046939\\
-40	5.37127124010614\\
-39	6.14140643623377\\
-38	6.66270899263862\\
-37	6.94693152099458\\
-36	6.99290812006518\\
-35	6.7866657360946\\
-34	6.29863585703765\\
-33	5.47655461536025\\
-32	4.22982818042163\\
-31	2.39353135071369\\
-30	-0.364118359984072\\
-29	-4.78900147268121\\
-28	-10.7980617948875\\
-27	-6.12564239581261\\
-26	-0.821984184450388\\
-25	2.50045864904198\\
-24	4.72996778343142\\
-23	6.25629448425587\\
-22	7.25375186912392\\
-21	7.79824917983437\\
-20	7.90700071829872\\
-19	7.54690497322286\\
-18	6.62091148028434\\
-17	4.92305706192099\\
-16	2.05245374523713\\
-15	-2.05168048020505\\
-14	-0.842112773420366\\
-13	4.65324657822545\\
-12	8.80618399281453\\
-11	11.8793981317388\\
-10	14.2674473016139\\
-9	16.1840394618908\\
-8	17.749440141579\\
-7	19.036466793062\\
-6	20.091912195545\\
-5	20.9471580721623\\
-4	21.6238191368893\\
-3	22.1369263902935\\
-2	22.4967998218618\\
-1	22.7101721395345\\
0	22.7808509217166\\
1	22.7100683390065\\
2	22.4965904954437\\
3	22.1366078962045\\
4	21.6233854881826\\
5	20.946600157251\\
6	20.0912164157554\\
7	19.0356126400306\\
8	17.7483956811393\\
9	16.1827522952801\\
10	14.2658246346359\\
11	11.8772567026461\\
12	8.80310003085868\\
13	4.64799792771694\\
14	-0.853167211013026\\
15	-2.05945598962937\\
16	2.0509772714408\\
17	4.92264844641059\\
18	6.62068455520944\\
19	7.54669829757312\\
20	7.90680024014115\\
21	7.79809134269689\\
22	7.25371195977887\\
23	6.25650697140349\\
24	4.73069020607459\\
25	2.50226256692021\\
26	-0.817487025236757\\
27	-6.11186742495129\\
28	-10.7752066636959\\
29	-4.79127311655886\\
30	-0.369080440736668\\
31	2.38816387244974\\
32	4.22428671564259\\
33	5.47082096216297\\
34	6.29264765473863\\
35	6.78034812319271\\
36	6.98617602954543\\
37	6.9396845485408\\
38	6.65482206039174\\
39	6.13271481588517\\
40	5.36154523592873\\
41	4.31345553681661\\
42	2.93686696732831\\
43	1.13953408670476\\
44	-1.25077074273821\\
45	-4.58744397732091\\
46	-9.65011012908896\\
47	-15.2571408521324\\
48	-10.1555642896267\\
49	-5.48396153238032\\
50	-2.53904095553157\\
51	-0.527345671486635\\
52	0.915518023829933\\
53	1.97152854344454\\
54	2.74307886393384\\
55	3.29321706195051\\
56	3.66344230598246\\
57	3.88246888241129\\
58	3.97092535004089\\
59	3.94404841182672\\
60	3.81331079889858\\
61	3.58744623036959\\
62	3.27311474919809\\
63	2.87534309271945\\
64	2.3978177902804\\
65	1.84307721084313\\
66	1.21263052396862\\
67	0.507020387291367\\
68	-0.274161062390244\\
69	-1.13229843007403\\
70	-2.06982101873673\\
71	-3.09031567596004\\
72	-4.19869151438021\\
73	-5.40140809566049\\
74	-6.70678479084811\\
75	-8.12541776383464\\
76	-9.67074414928894\\
77	-11.3598135910259\\
78	-13.2143609555204\\
79	-15.2623313175868\\
80	-17.5401102045756\\
81	-20.0959023163448\\
82	-22.9950772453353\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-24.9461641699273\\
-84	-22.4559299625071\\
-83	-20.1803916569386\\
-82	-18.0817079811977\\
-81	-16.1369910241571\\
-80	-14.3301083475358\\
-79	-12.6483210411362\\
-78	-11.080918490513\\
-77	-9.6186669009521\\
-76	-8.25357543980815\\
-75	-6.97877726806399\\
-74	-5.78844756140923\\
-73	-4.67773221015327\\
-72	-3.6426809931194\\
-71	-2.68018601444901\\
-70	-1.78792806008\\
-69	-0.964333657135933\\
-68	-0.208545383349117\\
-67	0.479592089248195\\
-66	1.09952740977949\\
-65	1.64997578547121\\
-64	2.12886490962287\\
-63	2.53324602980826\\
-62	2.85915878007911\\
-61	3.10143231476059\\
-60	3.25339538411535\\
-59	3.3064513997164\\
-58	3.24944568254137\\
-57	3.06769971889792\\
-56	2.74148735925702\\
-55	2.24352583196888\\
-54	1.53461582543568\\
-53	0.555526779941704\\
-52	-0.789515225258543\\
-51	-2.67068888760526\\
-50	-5.43497115359359\\
-49	-9.94911947982645\\
-48	-17.7797680122599\\
-47	-12.2368013046751\\
-46	-6.01215648153282\\
-45	-2.23041872319373\\
-44	0.410268275870186\\
-43	2.38654437111715\\
-42	3.91191093967108\\
-41	5.09675518658741\\
-40	6.00269323746052\\
-39	6.66460658605148\\
-38	7.10058004409185\\
-37	7.31643784176704\\
-36	7.30732651121614\\
-35	7.05710942461225\\
-34	6.53533396963891\\
-33	5.69035630719653\\
-32	4.43482285769947\\
-31	2.61347730527547\\
-30	-0.0742904466284154\\
-29	-4.24150453736931\\
-28	-9.52015808202256\\
-27	-5.96463033784168\\
-26	-0.920268673314186\\
-25	2.35562277492876\\
-24	4.56473607548481\\
-23	6.07418269117007\\
-22	7.05372397017344\\
-21	7.57753025620792\\
-20	7.66122023840916\\
-19	7.26931923480797\\
-18	6.30087882813497\\
-17	4.54486301018959\\
-16	1.61507563456996\\
-15	-2.20386824939809\\
-14	-0.26092497347759\\
-13	4.99372462391109\\
-12	8.97891836685895\\
-11	11.9622826491536\\
-10	14.2961121630319\\
-9	16.176561640439\\
-8	17.716103499124\\
-7	18.9836759038957\\
-6	20.0239482645113\\
-5	20.867050204946\\
-4	21.5338137771959\\
-3	22.0387579300221\\
-2	22.3918557580283\\
-1	22.5995991246345\\
0	22.6656262999148\\
1	22.5910510864132\\
2	22.3745600638912\\
3	22.0122967844576\\
4	21.4975103879974\\
5	20.8198970209742\\
6	19.9644873256623\\
7	18.9097988930068\\
8	17.6247076246307\\
9	16.0629288641911\\
10	14.1527202538167\\
11	11.7763797388381\\
12	8.72750217749085\\
13	4.63811921990948\\
14	-0.653343367960836\\
15	-1.86620191362801\\
16	2.0130709831659\\
17	4.82801525500415\\
18	6.51106334826356\\
19	7.43356212168899\\
20	7.79447093321839\\
21	7.68871807719975\\
22	7.14876247351662\\
23	6.15755061938954\\
24	4.64059191212268\\
25	2.42920736462512\\
26	-0.83938182099548\\
27	-5.85565769130148\\
28	-9.48177861531161\\
29	-4.28031865326381\\
30	-0.112217703087168\\
31	2.57528552234409\\
32	4.39348310662729\\
33	5.64394076131736\\
34	6.48240833628554\\
35	6.99640208553323\\
36	7.23752488632044\\
37	7.23603128535459\\
38	7.0076974555374\\
39	6.55680441305151\\
40	5.87663460639836\\
41	4.94767410201534\\
42	3.732639430308\\
43	2.16557857246548\\
44	0.127467644545744\\
45	-2.61491559756415\\
46	-6.59219398300471\\
47	-13.2319007687244\\
48	-16.5218008422503\\
49	-9.11444978077832\\
50	-4.9371417364651\\
51	-2.32184295931477\\
52	-0.523019556901837\\
53	0.769771849728682\\
54	1.71260570514219\\
55	2.39473872782291\\
56	2.87199044849155\\
57	3.18160585867835\\
58	3.34966855882788\\
59	3.39512818272705\\
60	3.33213801548408\\
61	3.17148435125245\\
62	2.92149725018408\\
63	2.58864976414683\\
64	2.17796160042819\\
65	1.69327506379543\\
66	1.13744442392236\\
67	0.512464418334702\\
68	-0.180445652890353\\
69	-0.940791499620407\\
70	-1.76877994508287\\
71	-2.66531670891346\\
72	-3.63202242492015\\
73	-4.67126422001873\\
74	-5.78620045457825\\
75	-6.98083610995802\\
76	-8.2600860015424\\
77	-9.62984300715859\\
78	-11.0970501750946\\
79	-12.6697822490377\\
80	-14.3573617518484\\
81	-16.1705856627112\\
82	-18.1222628194615\\
83	-20.2285554891066\\
84	-22.5123077828954\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-24.1985238404251\\
-80	-21.9894380388155\\
-79	-20.0560622707097\\
-78	-18.3509178177956\\
-77	-16.8379969104731\\
-76	-15.4895149087339\\
-75	-14.2837495329346\\
-74	-13.2035530615621\\
-73	-12.2352985958846\\
-72	-11.368116390405\\
-71	-10.593330061464\\
-70	-9.90403428812108\\
-69	-9.29477513736629\\
-68	-8.76130655353236\\
-67	-8.30040471015363\\
-66	-7.9097274739614\\
-65	-7.58771015585508\\
-64	-7.33349163510483\\
-63	-7.14686724697468\\
-62	-7.02826681477874\\
-61	-6.97875812812124\\
-60	-7.00007825696968\\
-59	-7.0946976206578\\
-58	-7.26592506382804\\
-57	-7.51806684489868\\
-56	-7.85665918296909\\
-55	-8.28880396589576\\
-54	-8.82365195647795\\
-53	-9.4730990308947\\
-52	-10.2527884438283\\
-51	-11.1835347746284\\
-50	-12.2932438698495\\
-49	-13.6190341237295\\
-48	-15.207415874399\\
-47	-17.1019233823925\\
-46	-19.2707570374839\\
-45	-21.3143076130627\\
-44	-22.0231343379911\\
-43	-20.7183676801407\\
-42	-18.5846091844215\\
-41	-16.54525003125\\
-40	-14.8136114762366\\
-39	-13.3798122809022\\
-38	-12.1984488167082\\
-37	-11.2293097023614\\
-36	-10.442925659108\\
-35	-9.81923490282508\\
-34	-9.34548776227844\\
-33	-9.01455719959242\\
-32	-8.82375297868381\\
-31	-8.77403240473156\\
-30	-8.86946962933157\\
-29	-9.11681172209542\\
-28	-9.5248279120722\\
-27	-10.1028155492328\\
-26	-10.8567534979122\\
-25	-11.7795294523676\\
-24	-12.8276452843614\\
-23	-13.8742568606701\\
-22	-14.6548716606698\\
-21	-14.8290389134362\\
-20	-14.2713390169535\\
-19	-13.2203881652304\\
-18	-12.0121442958285\\
-17	-10.8585561710718\\
-16	-9.84868267779067\\
-15	-9.00687080290387\\
-14	-8.33034400589034\\
-13	-7.8062075791948\\
-12	-7.41811717102782\\
-11	-7.14859343075744\\
-10	-6.97967017781092\\
-9	-6.89303628828124\\
-8	-6.87019850659393\\
-7	-6.89291065954656\\
-6	-6.94393343928942\\
-5	-7.00801410002568\\
-4	-7.07281601427933\\
-3	-7.12946109821659\\
-2	-7.17244888425637\\
-1	-7.19897015344593\\
0	-7.20791325595596\\
1	-7.19900946038906\\
2	-7.17250162673322\\
3	-7.12948483478692\\
4	-7.07276754159198\\
5	-7.00786695836216\\
6	-6.94369192326203\\
7	-6.89261678138726\\
8	-6.86993131140841\\
9	-6.89290563683649\\
10	-6.97980833732687\\
11	-7.14914739181416\\
12	-7.41924322643755\\
13	-7.80806805442847\\
14	-8.33310417466716\\
15	-9.01069098097399\\
16	-9.85369357283002\\
17	-10.864788934269\\
18	-12.0193526648442\\
19	-13.22767314172\\
20	-14.276697141638\\
21	-14.8298728656602\\
22	-14.650358683802\\
23	-13.8662703074099\\
24	-12.8185499570056\\
25	-11.7707534713908\\
26	-10.8489050106894\\
27	-10.0960782629303\\
28	-9.51920034880667\\
29	-9.11221512362962\\
30	-8.86579059047061\\
31	-8.77113683649838\\
32	-8.821487593827\\
33	-9.01274510234954\\
34	-9.34392044778367\\
35	-9.81766082499411\\
36	-10.4410339600147\\
37	-11.2267058339196\\
38	-12.1946159424481\\
39	-13.3740483101158\\
40	-14.8049304322084\\
41	-16.5322721727734\\
42	-18.5657555631219\\
43	-20.6942309401091\\
44	-22.0042526741416\\
45	-21.3133958982266\\
46	-19.2812406320594\\
47	-17.115482612367\\
48	-15.2208057313501\\
49	-13.6312754775688\\
50	-12.3040976931618\\
51	-11.1929985889499\\
52	-10.2609353072075\\
53	-9.48002407754608\\
54	-8.82945414362178\\
55	-8.2935799447667\\
56	-7.86050150866983\\
57	-7.52106377824445\\
58	-7.26816097224309\\
59	-7.09625362216781\\
60	-7.00103298950149\\
61	-6.97918861766059\\
62	-7.02824945313235\\
63	-7.14647890835286\\
64	-7.33281097462697\\
65	-7.58681914860579\\
66	-7.90871327396526\\
67	-8.29936193780514\\
68	-8.76034016174662\\
69	-9.29400406716597\\
70	-9.90359621320322\\
71	-10.5933876539948\\
72	-11.3688657422557\\
73	-12.2369807432517\\
74	-13.2064700593773\\
75	-14.2882873374453\\
76	-15.4961766866058\\
77	-16.8474527428442\\
78	-18.3640809750346\\
79	-20.0742100771345\\
80	-22.0144106694993\\
81	-24.2330660123759\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-24.0292785143741\\
-83	-22.0936939801513\\
-82	-20.3466395157882\\
-81	-18.7591038868778\\
-80	-17.3107890135481\\
-79	-15.9862145002414\\
-78	-14.7728950763505\\
-77	-13.6604442268886\\
-76	-12.6400969694551\\
-75	-11.7044251174573\\
-74	-10.8471440803621\\
-73	-10.0629667678813\\
-72	-9.34748532210783\\
-71	-8.697072388176\\
-70	-8.1087983146214\\
-69	-7.58036263189275\\
-68	-7.11003900288077\\
-67	-6.69663328420414\\
-66	-6.33945468987936\\
-65	-6.03830044626694\\
-64	-5.79345484024224\\
-63	-5.60570424961679\\
-62	-5.47637067985297\\
-61	-5.40736762654954\\
-60	-5.40128391750316\\
-59	-5.46150384765324\\
-58	-5.59237586809477\\
-57	-5.79944808335804\\
-56	-6.08979809541267\\
-55	-6.47249936066197\\
-54	-6.95928951202664\\
-53	-7.56554301501189\\
-52	-8.31170671414484\\
-51	-9.22542954325663\\
-50	-10.3446465650829\\
-49	-11.7214948346591\\
-48	-13.4241632810156\\
-47	-15.5178630132928\\
-46	-17.9223015164423\\
-45	-19.7996655456157\\
-44	-19.3486971359386\\
-43	-17.0406511330269\\
-42	-14.5951974925393\\
-41	-12.5328971868912\\
-40	-10.8636334705909\\
-39	-9.52095755868703\\
-38	-8.4463858338784\\
-37	-7.59808390002868\\
-36	-6.94779967483365\\
-35	-6.47724741058484\\
-34	-6.17548825713206\\
-33	-6.03721244734354\\
-32	-6.0616271199236\\
-31	-6.25165616993142\\
-30	-6.61309354595031\\
-29	-7.15306743903995\\
-28	-7.87638164716214\\
-27	-8.77637341892521\\
-26	-9.81303427402368\\
-25	-10.8678857645793\\
-24	-11.6869504664645\\
-23	-11.9250955432233\\
-22	-11.4260495351588\\
-21	-10.4060037180219\\
-20	-9.20609229508374\\
-19	-8.05014819037833\\
-18	-7.03368101992875\\
-17	-6.18234777942984\\
-16	-5.49148101839125\\
-15	-4.94400450822298\\
-14	-4.51732463767843\\
-13	-4.18575113029601\\
-12	-3.92161720987429\\
-11	-3.69667697097858\\
-10	-3.48451885400779\\
-9	-3.26394256098649\\
-8	-3.0223671299213\\
-7	-2.75781324806269\\
-6	-2.47840361247043\\
-5	-2.1995350418336\\
-4	-1.93996156097554\\
-3	-1.71819945789644\\
-2	-1.55004925430762\\
-1	-1.44728926720487\\
0	-1.41717948417681\\
1	-1.46235013924126\\
2	-1.58077626084554\\
3	-1.76572695627587\\
4	-2.00577759825473\\
5	-2.28517339461985\\
6	-2.58499045770283\\
7	-2.88552280966427\\
8	-3.16994054004352\\
9	-3.42848484658957\\
10	-3.66171504208454\\
11	-3.88135805714303\\
12	-4.10840915211295\\
13	-4.36951185219578\\
14	-4.69320123738051\\
15	-5.10707879886379\\
16	-5.63600478133253\\
17	-6.30048972075717\\
18	-7.11357132543911\\
19	-8.07298453687575\\
20	-9.14287534760556\\
21	-10.2184889414016\\
22	-11.086227411772\\
23	-11.4616320053947\\
24	-11.1967976620378\\
25	-10.4393363670009\\
26	-9.47516476254857\\
27	-8.52080268474451\\
28	-7.68509971779897\\
29	-7.00966236575859\\
30	-6.50498188040575\\
31	-6.16962367558173\\
32	-5.99893788606954\\
33	-5.98885189626597\\
34	-6.13760805023637\\
35	-6.44676670127132\\
36	-6.92210353917805\\
37	-7.57476244526219\\
38	-8.42295017353838\\
39	-9.49443251265959\\
40	-10.8298209670434\\
41	-12.4848242828958\\
42	-14.5196391969448\\
43	-16.9119272338696\\
44	-19.1393373550105\\
45	-19.5781301949067\\
46	-17.7838838952763\\
47	-15.4405266606408\\
48	-13.3765946541878\\
49	-11.6882093292918\\
50	-10.3184372707477\\
51	-9.20273010968931\\
52	-8.29063522934067\\
53	-7.54506327591851\\
54	-6.93882414384263\\
55	-6.45173684867567\\
56	-6.06858925357455\\
57	-5.77774672161565\\
58	-5.57020273656027\\
59	-5.43892358411274\\
60	-5.37838967491961\\
61	-5.38427048400538\\
62	-5.45319218764252\\
63	-5.58257112844243\\
64	-5.77049522880731\\
65	-6.01564131031942\\
66	-6.31722014028489\\
67	-6.67494363982032\\
68	-7.08901049677071\\
69	-7.56010770882439\\
70	-8.08942651127352\\
71	-8.67869182998378\\
72	-9.33020491588812\\
73	-10.0468992200497\\
74	-10.8324099283692\\
75	-11.6911580265079\\
76	-12.6284506122902\\
77	-13.6506011158892\\
78	-14.7650777187932\\
79	-15.9806991265362\\
80	-17.3079217509482\\
81	-18.7593184014087\\
82	-20.3504735515922\\
83	-22.1017997795411\\
84	-24.0424196435845\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-7.21479706437463\\
90	-7.21479706437463\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_realized_EdgeCornerInternal_theta_scan_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1854in,
height=1.0129in,
at={(0.2051in,0.4292in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{mycolor3}},
xlabel={$\theta\text{ in }^\circ$},
ymin=-20,
ymax=30,
ytick={-20,0,20},
yticklabels={{},{},{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-22.7626490871774\\
-87	-19.057895860325\\
-86	-16.4137540275215\\
-85	-14.3650504869844\\
-84	-12.7036511239064\\
-83	-11.3180400868658\\
-82	-10.1416568378832\\
-81	-9.13202809647004\\
-80	-8.26099690845125\\
-79	-7.50963658742917\\
-78	-6.86538927710286\\
-77	-6.32037040200097\\
-76	-5.87034483183532\\
-75	-5.51413274161265\\
-74	-5.25332834564155\\
-73	-5.09228715809488\\
-72	-5.03839196163165\\
-71	-5.10266647142325\\
-70	-5.30089291629332\\
-69	-5.65554763360136\\
-68	-6.19919155628031\\
-67	-6.98068075828801\\
-66	-8.07738568500159\\
-65	-9.62178400753073\\
-64	-11.8680098345758\\
-63	-15.3925655825097\\
-62	-21.6860797716825\\
-61	-22.7427037332771\\
-60	-15.0726031677402\\
-59	-10.4494741089262\\
-58	-7.27346008224426\\
-57	-4.87396237604179\\
-56	-2.96705351887947\\
-55	-1.40997597009578\\
-54	-0.122389871915251\\
-53	0.944187955162224\\
-52	1.82009256544398\\
-51	2.52430985319508\\
-50	3.0680609807888\\
-49	3.45671150037729\\
-48	3.69068836346286\\
-47	3.7656950161435\\
-46	3.67228944771921\\
-45	3.39469870898626\\
-44	2.90848126280346\\
-43	2.17614476654274\\
-42	1.13865215390748\\
-41	-0.302435382621066\\
-40	-2.32768717364421\\
-39	-5.32509873205947\\
-38	-10.4180267487656\\
-37	-25\\
-36	-13.7158457187749\\
-35	-6.79181178888722\\
-34	-3.13225321140747\\
-33	-0.752552886650554\\
-32	0.896692156055211\\
-31	2.04163315039037\\
-30	2.79139355114047\\
-29	3.19987022153291\\
-28	3.28835823889795\\
-27	3.05337169826892\\
-26	2.46612861701715\\
-25	1.4634195707066\\
-24	-0.0774297920718059\\
-23	-2.40562294113092\\
-22	-6.11021330045526\\
-21	-12.9330898488029\\
-20	-15.0506940739169\\
-19	-7.04839778560502\\
-18	-2.76124715694218\\
-17	-0.0930925072642928\\
-16	1.68306025190601\\
-15	2.85535777249639\\
-14	3.55618853605651\\
-13	3.84545072479224\\
-12	3.73876463797115\\
-11	3.21395371700545\\
-10	2.20190884108505\\
-9	0.552341721906849\\
-8	-2.07201360493617\\
-7	-6.6190609498403\\
-6	-18.2589773675378\\
-5	-11.7311972832636\\
-4	-4.14651654957347\\
-3	-0.317551802135531\\
-2	2.0880761733194\\
-1	3.68010624420648\\
0	4.70044220349572\\
1	5.25931184454364\\
2	5.40249162454906\\
3	5.13265765072059\\
4	4.4105347870056\\
5	3.13703833074162\\
6	1.09573530770723\\
7	-2.24220624302479\\
8	-8.73252046550747\\
9	-20.7050923979512\\
10	-5.65611309887663\\
11	-0.443777551955115\\
12	2.56877055013308\\
13	4.5141771209035\\
14	5.76824572399207\\
15	6.48682820736832\\
16	6.72844013899341\\
17	6.48734993468925\\
18	5.6891235310537\\
19	4.14235016320848\\
20	1.36162902555689\\
21	-4.34137429824296\\
22	-22.6360862957313\\
23	-1.45655108834955\\
24	4.63427196387664\\
25	8.39990461665104\\
26	11.1297777538705\\
27	13.2514136260906\\
28	14.9614193865448\\
29	16.367348974411\\
30	17.5348898131185\\
31	18.5073569996643\\
32	19.3149749728772\\
33	19.9797683497779\\
34	20.5183439696785\\
35	20.943571074725\\
36	21.2656460508268\\
37	21.4927942205897\\
38	21.6317476522094\\
39	21.6880792731148\\
40	21.6664416083889\\
41	21.570740241872\\
42	21.4042612934851\\
43	21.1697655689713\\
44	20.8695578229864\\
45	20.5055368086154\\
46	20.0792299008105\\
47	19.5918147372367\\
48	19.0441293024407\\
49	18.4366710451014\\
50	17.7695848553109\\
51	17.0426389461715\\
52	16.2551867854291\\
53	15.4061120913309\\
54	14.4937523808826\\
55	13.5157943967634\\
56	12.4691315618905\\
57	11.3496688004327\\
58	10.1520525878516\\
59	8.8692921814663\\
60	7.49221854946676\\
61	6.00869510600337\\
62	4.40243939265448\\
63	2.65122138901014\\
64	0.724051408010268\\
65	-1.42323337820277\\
66	-3.85455139375283\\
67	-6.66051577437087\\
68	-9.94438859828621\\
69	-13.6304983572956\\
70	-16.4454231829721\\
71	-16.0560761772897\\
72	-14.0682964201702\\
73	-12.3311653628247\\
74	-11.0960167240972\\
75	-10.2759195211666\\
76	-9.77740443118863\\
77	-9.5353253584852\\
78	-9.50807831157349\\
79	-9.67106496619204\\
80	-10.0125274080488\\
81	-10.5315390580065\\
82	-11.2377709212837\\
83	-12.1530948378531\\
84	-13.3158173461919\\
85	-14.7898425718609\\
86	-16.6850669649484\\
87	-19.208586857591\\
88	-22.8243365619743\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-23.3225589710648\\
-85	-21.0382028613134\\
-84	-19.1074805271441\\
-83	-17.4287165801307\\
-82	-15.9451304000742\\
-81	-14.6231567807591\\
-80	-13.4421215106475\\
-79	-12.3889292878103\\
-78	-11.4552292283667\\
-77	-10.6358930114201\\
-76	-9.92822040267908\\
-75	-9.33156594669437\\
-74	-8.84722730994293\\
-73	-8.47851713584037\\
-72	-8.23098639840928\\
-71	-8.1127906633087\\
-70	-8.13518930164035\\
-69	-8.31311308367854\\
-68	-8.66552675468281\\
-67	-9.21462269250276\\
-66	-9.98065367953513\\
-65	-10.9622139497602\\
-64	-12.0729669603791\\
-63	-12.9890836989229\\
-62	-13.052893584419\\
-61	-11.8620077862353\\
-60	-9.89083985308943\\
-59	-7.77602241410006\\
-58	-5.81053013370025\\
-57	-4.06868405911791\\
-56	-2.54955891001928\\
-55	-1.23386472499866\\
-54	-0.101410430975838\\
-53	0.86438342255585\\
-52	1.67580659228942\\
-51	2.34116758707669\\
-50	2.86522249213779\\
-49	3.24946714093454\\
-48	3.49221177483463\\
-47	3.58838982042456\\
-46	3.52902600398571\\
-45	3.30021741393095\\
-44	2.88133873101624\\
-43	2.2418901008013\\
-42	1.33575332336655\\
-41	0.0900156575946362\\
-40	-1.61893321093234\\
-39	-4.02363381250078\\
-38	-7.63359212855446\\
-37	-13.7141953273619\\
-36	-16.7935205935282\\
-35	-9.57861142912786\\
-34	-5.24010475576174\\
-33	-2.49024365240498\\
-32	-0.615507457305909\\
-31	0.67993361125959\\
-30	1.536649334389\\
-29	2.02444360061055\\
-28	2.17343861661525\\
-27	1.98550001418827\\
-26	1.43565590553112\\
-25	0.464848197751563\\
-24	-1.04056726494336\\
-23	-3.29628541925964\\
-22	-6.70515459271963\\
-21	-11.3491760589881\\
-20	-10.8815855562311\\
-19	-6.02413265971907\\
-18	-2.49943805301364\\
-17	-0.0959341246578971\\
-16	1.56880979273877\\
-15	2.69557039959267\\
-14	3.38738205582003\\
-13	3.69347210471593\\
-12	3.62723879250914\\
-11	3.17048091888386\\
-10	2.26630830531731\\
-9	0.793921855569174\\
-8	-1.50435699170404\\
-7	-5.28034329099188\\
-6	-13.1259626408007\\
-5	-17.4905145383016\\
-4	-6.58053158756711\\
-3	-2.02439450890503\\
-2	0.695611947792869\\
-1	2.46065635023872\\
0	3.58758427205848\\
1	4.21483589787333\\
2	4.4000898198508\\
3	4.1501252778406\\
4	3.42392881275164\\
5	2.11254296951558\\
6	-0.0298299664602003\\
7	-3.6347544431188\\
8	-11.2396505355469\\
9	-17.197687379727\\
10	-5.04091442490181\\
11	-0.259849462676672\\
12	2.60670688659934\\
13	4.49601686492346\\
14	5.73714609582057\\
15	6.47104684699087\\
16	6.75291697627313\\
17	6.58130324093897\\
18	5.89629206339006\\
19	4.54468264167614\\
20	2.16056172942073\\
21	-2.33118405932667\\
22	-13.8024943845301\\
23	-3.76694150327228\\
24	3.24490519517662\\
25	7.36240687081577\\
26	10.2803520981211\\
27	12.5222435027848\\
28	14.3183319437472\\
29	15.7909582856744\\
30	17.0133268426349\\
31	18.0329877314004\\
32	18.8827452615522\\
33	19.5862981155467\\
34	20.1613998840606\\
35	20.6217448808505\\
36	20.9781515298798\\
37	21.2393362638735\\
38	21.4124372864719\\
39	21.503379370994\\
40	21.5171341286517\\
41	21.4579094452476\\
42	21.3292896092196\\
43	21.1343402496769\\
44	20.8756875589648\\
45	20.5555782786258\\
46	20.1759249446028\\
47	19.7383395423432\\
48	19.244157788253\\
49	18.6944555904875\\
50	18.0900587617573\\
51	17.4315467057461\\
52	16.7192505466136\\
53	15.9532460073487\\
54	15.1333412779378\\
55	14.2590601876022\\
56	13.3296212918826\\
57	12.3439141702583\\
58	11.3004756134453\\
59	10.1974710399068\\
60	9.03269149904536\\
61	7.80358602024851\\
62	6.50736665342788\\
63	5.14125638695015\\
64	3.70301099473346\\
65	2.19195613699304\\
66	0.610969519079818\\
67	-1.02988534908285\\
68	-2.70713434514102\\
69	-4.37461786293159\\
70	-5.95384074726747\\
71	-7.33489978028204\\
72	-8.40658857278216\\
73	-9.11527680987397\\
74	-9.50302468712916\\
75	-9.68000621978816\\
76	-9.76482986092081\\
77	-9.84844203561983\\
78	-9.98986538879383\\
79	-10.2257063139966\\
80	-10.580690180123\\
81	-11.0756307587679\\
82	-11.7332691923213\\
83	-12.5834275706352\\
84	-13.6693030352425\\
85	-15.0578428704341\\
86	-16.8608908071229\\
87	-19.2869701750183\\
88	-22.8018288025388\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-23.4383980910826\\
-87	-20.2930421861478\\
-86	-18.2216838641839\\
-85	-16.7614340069056\\
-84	-15.7063689841453\\
-83	-14.9474105946071\\
-82	-14.4208021978667\\
-81	-14.0873408367766\\
-80	-13.9226780682182\\
-79	-13.9122483410351\\
-78	-14.0482844083138\\
-77	-14.3276745755653\\
-76	-14.7497455711917\\
-75	-15.3127852811054\\
-74	-16.0071460616758\\
-73	-16.8009074198821\\
-72	-17.6127897127978\\
-71	-18.2763175727068\\
-70	-18.5433532629307\\
-69	-18.2170974719638\\
-68	-17.3357997457383\\
-67	-16.1331019889507\\
-66	-14.8414275049669\\
-65	-13.6006719128646\\
-64	-12.4746318833331\\
-63	-11.4862669084628\\
-62	-10.6405330331933\\
-61	-9.93573966384199\\
-60	-9.36868398223167\\
-59	-8.93690096225237\\
-58	-8.6396782015738\\
-57	-8.47860200204548\\
-56	-8.45800242618779\\
-55	-8.58550414688131\\
-54	-8.87284721246747\\
-53	-9.33717094489501\\
-52	-10.0030451399231\\
-51	-10.9056810638363\\
-50	-12.0958561800008\\
-49	-13.6463322402443\\
-48	-15.6526264764264\\
-47	-18.1732201970608\\
-46	-20.7864908395787\\
-45	-21.447094144935\\
-44	-19.308025267802\\
-43	-16.6877314841095\\
-42	-14.5418751991859\\
-41	-12.9069823693595\\
-40	-11.6925956371985\\
-39	-10.8224360828586\\
-38	-10.2444110126478\\
-37	-9.92434049700268\\
-36	-9.83961712238157\\
-35	-9.97386262043262\\
-34	-10.3112728477434\\
-33	-10.8285745637033\\
-32	-11.4819208991958\\
-31	-12.187457556537\\
-30	-12.8045474490806\\
-29	-13.1558014150869\\
-28	-13.1194631212622\\
-27	-12.7284002301623\\
-26	-12.144075104291\\
-25	-11.5436792310107\\
-24	-11.0536320494755\\
-23	-10.7482182551759\\
-22	-10.6694490836772\\
-21	-10.8434372298588\\
-20	-11.2881864841322\\
-19	-12.0111167160146\\
-18	-12.9880724730944\\
-17	-14.1014053352146\\
-16	-15.023070529927\\
-15	-15.2173599449554\\
-14	-14.4409325305524\\
-13	-13.0895611999249\\
-12	-11.6667740560948\\
-11	-10.430179348509\\
-10	-9.46323250864412\\
-9	-8.78130136125249\\
-8	-8.38084447041568\\
-7	-8.25715630088849\\
-6	-8.41012657547992\\
-5	-8.84539742201097\\
-4	-9.57214873552039\\
-3	-10.5937079662852\\
-2	-11.8774219759988\\
-1	-13.2715798953339\\
0	-14.3590519281851\\
1	-14.5337816003773\\
2	-13.6895584509052\\
3	-12.3833692432602\\
4	-11.1131172538478\\
5	-10.0859321804586\\
6	-9.35597961670364\\
7	-8.92767021946746\\
8	-8.7960932249477\\
9	-8.9607743059119\\
10	-9.43070173270954\\
11	-10.2266736744406\\
12	-11.3812464725919\\
13	-12.9283784752638\\
14	-14.8455501984448\\
15	-16.8179400290824\\
16	-17.7911445099216\\
17	-16.8686113465094\\
18	-14.9849700285706\\
19	-13.1652985537392\\
20	-11.7023049288334\\
21	-10.6078291287716\\
22	-9.83943491256698\\
23	-9.35497023191106\\
24	-9.12163578459254\\
25	-9.11523381133144\\
26	-9.31757330935929\\
27	-9.71337644207527\\
28	-10.286283517777\\
29	-11.0128120868315\\
30	-11.8527416666875\\
31	-12.7354760195506\\
32	-13.5481840333719\\
33	-14.1460684306676\\
34	-14.4095197256411\\
35	-14.3214286502231\\
36	-13.9777630635834\\
37	-13.5171010066143\\
38	-13.0534696730311\\
39	-12.6569331467979\\
40	-12.3624961295638\\
41	-12.1836455719696\\
42	-12.1221280304745\\
43	-12.1735913977908\\
44	-12.3304930585066\\
45	-12.5834656269556\\
46	-12.9218796420395\\
47	-13.334031263154\\
48	-13.8072134002675\\
49	-14.3278418609332\\
50	-14.8817508712167\\
51	-15.4547036877897\\
52	-16.0330597767413\\
53	-16.6044071160724\\
54	-17.1578567984521\\
55	-17.6836875238088\\
56	-18.1721839665334\\
57	-18.611838515342\\
58	-18.9875210030226\\
59	-19.2796545372354\\
60	-19.4656330635062\\
61	-19.5242206950697\\
62	-19.4420918696027\\
63	-19.2196244500969\\
64	-18.872545732812\\
65	-18.4283460257766\\
66	-17.9196735465894\\
67	-17.3781165495348\\
68	-16.8304153631163\\
69	-16.2972170962142\\
70	-15.7934912509572\\
71	-15.3296791571498\\
72	-14.9129843599149\\
73	-14.5485340579259\\
74	-14.2403401028847\\
75	-13.9920816616919\\
76	-13.8077658083045\\
77	-13.6923310136694\\
78	-13.6522613381049\\
79	-13.696287387854\\
80	-13.8362732871712\\
81	-14.0884415525468\\
82	-14.47520023887\\
83	-15.0280806398109\\
84	-15.7928527125784\\
85	-16.8392816531327\\
86	-18.2819309271131\\
87	-20.3316654489751\\
88	-23.455568257784\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-23.7105310674574\\
-87	-20.3684292985285\\
-86	-18.0905776656824\\
-85	-16.4164331176502\\
-84	-15.139968217547\\
-83	-14.1506740430037\\
-82	-13.3822670826061\\
-81	-12.7919378758051\\
-80	-12.3505871005378\\
-79	-12.0376573985541\\
-78	-11.8380841387361\\
-77	-11.7402683141872\\
-76	-11.7345174537894\\
-75	-11.811626900307\\
-74	-11.9613740753056\\
-73	-12.1707657945689\\
-72	-12.4219962757169\\
-71	-12.6903540683099\\
-70	-12.9428831280787\\
-69	-13.1394040879875\\
-68	-13.2378727271854\\
-67	-13.204547230291\\
-66	-13.0254269058463\\
-65	-12.7121136258684\\
-64	-12.2978233166125\\
-63	-11.826504614531\\
-62	-11.3419724593595\\
-61	-10.881508884209\\
-60	-10.4741051280159\\
-59	-10.1414696194149\\
-58	-9.90004623222518\\
-57	-9.76308242243248\\
-56	-9.74241568580488\\
-55	-9.84997099860332\\
-54	-10.0990861054706\\
-53	-10.5058085953384\\
-52	-11.0902776575915\\
-51	-11.8781571852478\\
-50	-12.9015246834054\\
-49	-14.1964729901519\\
-48	-15.7864951713091\\
-47	-17.6116748091589\\
-46	-19.3030083960965\\
-45	-19.9345271490683\\
-44	-18.9560756427466\\
-43	-17.173557329767\\
-42	-15.3991094549444\\
-41	-13.8993541213426\\
-40	-12.7043943988826\\
-39	-11.786408802135\\
-38	-11.1105473064091\\
-37	-10.6456713507352\\
-36	-10.364672448962\\
-35	-10.2422385824872\\
-34	-10.2520580490715\\
-33	-10.3641351262276\\
-32	-10.5429844624567\\
-31	-10.7480725826809\\
-30	-10.9382127888068\\
-29	-11.0804262497164\\
-28	-11.1604033284604\\
-27	-11.1885735525941\\
-26	-11.1974158625439\\
-25	-11.2317254756515\\
-24	-11.3375375131091\\
-23	-11.5535761982722\\
-22	-11.9045670846055\\
-21	-12.3921473913361\\
-20	-12.977211413957\\
-19	-13.5505760785388\\
-18	-13.9126337565025\\
-17	-13.8349675017248\\
-16	-13.2355189162725\\
-15	-12.2648162503095\\
-14	-11.1648884721413\\
-13	-10.1192385035117\\
-12	-9.22639806999122\\
-11	-8.5297096632454\\
-10	-8.04537305358956\\
-9	-7.77804973358514\\
-8	-7.72766436871138\\
-7	-7.89085873849858\\
-6	-8.25809616576816\\
-5	-8.8050615989995\\
-4	-9.47524477275764\\
-3	-10.1533814425169\\
-2	-10.6498817081263\\
-1	-10.7563591434891\\
0	-10.3929747796956\\
1	-9.68390292742586\\
2	-8.84430223692013\\
3	-8.0473872100589\\
4	-7.39234643872558\\
5	-6.92669056564179\\
6	-6.67145691807351\\
7	-6.6366112984145\\
8	-6.82868472964787\\
9	-7.25365212183301\\
10	-7.91603193096115\\
11	-8.81236884362187\\
12	-9.91266235640235\\
13	-11.1170824996692\\
14	-12.1858049732377\\
15	-12.7377593715851\\
16	-12.5249105148344\\
17	-11.7285930286327\\
18	-10.7364261066847\\
19	-9.82069271108766\\
20	-9.10313920375159\\
21	-8.62519748452272\\
22	-8.39754659032923\\
23	-8.42268105851161\\
24	-8.70367652652444\\
25	-9.24636404166564\\
26	-10.0559393582037\\
27	-11.1222163285751\\
28	-12.374851141338\\
29	-13.5761747687231\\
30	-14.2115883807863\\
31	-13.7948041512796\\
32	-12.5104627086132\\
33	-10.9315936749732\\
34	-9.42143720767094\\
35	-8.10431869887483\\
36	-6.99888163977178\\
37	-6.09025013907342\\
38	-5.35616355587383\\
39	-4.77506174585677\\
40	-4.32810204857097\\
41	-3.99928055204073\\
42	-3.77503952662686\\
43	-3.64380455356117\\
44	-3.59558211425639\\
45	-3.62164559606127\\
46	-3.71430575382758\\
47	-3.86675334876048\\
48	-4.07296062874562\\
49	-4.32762893255364\\
50	-4.62617027292576\\
51	-4.96471100129882\\
52	-5.34010583836087\\
53	-5.74995106800545\\
54	-6.1925868415917\\
55	-6.66708037379639\\
56	-7.17318404027715\\
57	-7.71126439112214\\
58	-8.28219901863879\\
59	-8.88723710282618\\
60	-9.5278153257223\\
61	-10.2053127172978\\
62	-10.9207148901391\\
63	-11.674139308957\\
64	-12.4641494213973\\
65	-13.286762345363\\
66	-14.1340517975676\\
67	-14.9923153837011\\
68	-15.8400160797461\\
69	-16.6462638716631\\
70	-17.371484794478\\
71	-17.9725319017202\\
72	-18.4132450003566\\
73	-18.6772399040762\\
74	-18.7754774970344\\
75	-18.7431437056524\\
76	-18.6283877056788\\
77	-18.4805895530243\\
78	-18.3434885564801\\
79	-18.2536154018077\\
80	-18.2420289811661\\
81	-18.3375004796825\\
82	-18.5703022174167\\
83	-18.9767146357257\\
84	-19.6052825844626\\
85	-20.5273838149502\\
86	-21.8586706999755\\
87	-23.8113274183908\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-8.31032410074413\\
90	-8.31032410074413\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_realized_PointSymmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1501in,
height=1.0007in,
at={(0.599in,0.4513in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{mycolor3}},
xlabel={$\theta\text{ in }^\circ$},
ymin=-20,
ymax=30,
ylabel style={font=\color{mycolor3}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-22.8076550245327\\
-80	-20.218806370585\\
-79	-17.9078204771762\\
-78	-15.827204862449\\
-77	-13.9410545174083\\
-76	-12.2217728250639\\
-75	-10.6478971283171\\
-74	-9.20260707359323\\
-73	-7.87267325058018\\
-72	-6.64770054310469\\
-71	-5.51957547000325\\
-70	-4.48205923980702\\
-69	-3.53048824916673\\
-68	-2.66155663461573\\
-67	-1.87316420079867\\
-66	-1.16431933832865\\
-65	-0.535091523033028\\
-64	0.0133875323070449\\
-63	0.478870289985427\\
-62	0.85787778173959\\
-61	1.14550429141287\\
-60	1.33511215689237\\
-59	1.41786595981664\\
-58	1.38201948870899\\
-57	1.21180275489016\\
-56	0.885627293155443\\
-55	0.373058707525687\\
-54	-0.370603477996987\\
-53	-1.41482155420399\\
-52	-2.87641980771933\\
-51	-4.97620356350629\\
-50	-8.21877286983784\\
-49	-14.2901198713217\\
-48	-25\\
-47	-12.2193822159577\\
-46	-6.38661849064968\\
-45	-2.88247932557578\\
-44	-0.412649956725231\\
-43	1.44340988467466\\
-42	2.87279606159422\\
-41	3.97204758217428\\
-40	4.79414692197077\\
-39	5.36737875744505\\
-38	5.7035603357878\\
-37	5.80126269958146\\
-36	5.64584329017523\\
-35	5.20632025105187\\
-34	4.42736047105763\\
-33	3.21100780313741\\
-32	1.37151068835668\\
-31	-1.50026824497811\\
-30	-6.62894071135317\\
-29	-24.3989643167245\\
-28	-8.42391004940685\\
-27	-1.73738114839643\\
-26	1.92612667804208\\
-25	4.34282821241044\\
-24	6.02115987082306\\
-23	7.16769197919843\\
-22	7.87368350466508\\
-21	8.16928701060881\\
-20	8.03797537032809\\
-19	7.40863907167392\\
-18	6.11614667005388\\
-17	3.77067532281125\\
-16	-0.821074640344459\\
-15	-18.0328850534526\\
-14	-1.90675553871799\\
-13	5.3779501929579\\
-12	9.5982744995346\\
-11	12.5968053723106\\
-10	14.9066814647514\\
-9	16.7577493333047\\
-8	18.2703118571969\\
-7	19.5150946810168\\
-6	20.5369394890016\\
-5	21.3657254081391\\
-4	22.0219673675849\\
-3	22.5199102632784\\
-2	22.8693280421141\\
-1	23.0765958516484\\
0	23.145319284111\\
1	23.0766660249769\\
2	22.8694695299663\\
3	22.5201254530344\\
4	22.0222601240615\\
5	21.3661014814491\\
6	20.5374071987007\\
7	19.5156660717677\\
8	18.2710047254377\\
9	16.7585910057113\\
10	14.9077164823594\\
11	12.5981131496504\\
12	9.60001792581295\\
13	5.38055539703172\\
14	-1.90136471685539\\
15	-18.061064849176\\
16	-0.824425133711687\\
17	3.76912673138735\\
18	6.11529352820147\\
19	7.4081798490713\\
20	8.03779027729271\\
21	8.16932257795747\\
22	7.87391963277156\\
23	7.16813230384703\\
24	6.02183354257257\\
25	4.34380488551168\\
26	1.92756418537121\\
27	-1.73505811215036\\
28	-8.41883205683228\\
29	-24.432577304499\\
30	-6.63307529390748\\
31	-1.50242616955877\\
32	1.37007497002864\\
33	3.2099518855085\\
34	4.42654157872015\\
35	5.20566492819449\\
36	5.64530868305185\\
37	5.8008217685786\\
38	5.70319530198918\\
39	5.36707798444737\\
40	4.79390352192364\\
41	3.97185915402218\\
42	2.87266556715884\\
43	1.44334834628228\\
44	-0.41261666308761\\
45	-2.88229174510711\\
46	-6.38611756466017\\
47	-12.2179160836947\\
48	-25\\
49	-14.2926585999922\\
50	-8.22039509230002\\
51	-4.97755117483223\\
52	-2.87766335059947\\
53	-1.41603478142025\\
54	-0.371828031178708\\
55	0.371794561061568\\
56	0.884301520281486\\
57	1.21039628774753\\
58	1.38051449229289\\
59	1.4162447797299\\
60	1.33335658430337\\
61	1.14359497091649\\
62	0.855793666811763\\
63	0.476588085027215\\
64	0.0108810740115136\\
65	-0.53785198956504\\
66	-1.16736803802333\\
67	-1.87654092220691\\
68	-2.66530811809793\\
69	-3.53466997788809\\
70	-4.48673778502915\\
71	-5.52483160735631\\
72	-6.65363345603799\\
73	-7.8794062918044\\
74	-9.21029580072956\\
75	-10.6567407290596\\
76	-12.2320307143254\\
77	-13.9530710394646\\
78	-15.8414470866452\\
79	-17.9249378998496\\
80	-20.239728790983\\
81	-22.8337602149837\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-24.4775180398136\\
-83	-22.8301582626861\\
-82	-21.2190781227011\\
-81	-19.6106883434987\\
-80	-18.0023370472032\\
-79	-16.4081574721882\\
-78	-14.8473593557363\\
-77	-13.3372251298102\\
-76	-11.890414114167\\
-75	-10.5148759676265\\
-74	-9.21484238217629\\
-73	-7.99201050775697\\
-72	-6.8465517057004\\
-71	-5.77786026418655\\
-70	-4.78507075421759\\
-69	-3.86740297220687\\
-68	-3.02439072250082\\
-67	-2.25603898568152\\
-66	-1.56294258168152\\
-65	-0.946391058789834\\
-64	-0.408479631759722\\
-63	0.047755598925758\\
-62	0.418158136442742\\
-61	0.697201441407062\\
-60	0.877631600741792\\
-59	0.949943294863338\\
-58	0.901590758924844\\
-57	0.715761223722497\\
-56	0.369390922283795\\
-55	-0.170208822316218\\
-54	-0.951467722740225\\
-53	-2.05060897516581\\
-52	-3.59825058432306\\
-51	-5.84856242749692\\
-50	-9.41320067529153\\
-49	-16.6159986392577\\
-48	-24.5162246464923\\
-47	-11.072391828424\\
-46	-5.87877399362804\\
-45	-2.60857474210477\\
-44	-0.258023100638062\\
-43	1.52724567525048\\
-42	2.91103397672401\\
-41	3.97964476763605\\
-40	4.78094080430965\\
-39	5.3404706968725\\
-38	5.66860873127142\\
-37	5.76332560629672\\
-36	5.61009361383764\\
-35	5.1788944020776\\
-34	4.41673635120019\\
-33	3.2308614504719\\
-32	1.44809997468471\\
-31	-1.30280034326034\\
-30	-6.06457304098767\\
-29	-18.2223134374441\\
-28	-9.31771657495917\\
-27	-2.33242079420874\\
-26	1.44110120256465\\
-25	3.90803653568081\\
-24	5.61006532907703\\
-23	6.76477064453893\\
-22	7.46721327693458\\
-21	7.74783244732355\\
-20	7.58737309179251\\
-19	6.90729245882301\\
-18	5.52389637816069\\
-17	2.99180156041309\\
-16	-2.14546640468549\\
-15	-25\\
-14	-0.733222977876034\\
-13	5.85684258056241\\
-12	9.86103932040317\\
-11	12.7556342465165\\
-10	15.005319887571\\
-9	16.8177746319042\\
-8	18.3039730227497\\
-7	19.5300467402925\\
-6	20.5383255774007\\
-5	21.3572119286609\\
-4	22.0063087589219\\
-3	22.4992816670246\\
-2	22.8455355330467\\
-1	23.0512194414633\\
0	23.1198190199832\\
1	23.0524696834178\\
2	22.848055066363\\
3	22.5031098858608\\
4	22.0115082233015\\
5	21.3638732512036\\
6	20.5465754276297\\
7	19.5400609850997\\
8	18.3159990327432\\
9	16.8321713807825\\
10	15.0226361919049\\
11	12.7767798312877\\
12	9.88772516200891\\
13	5.89304236374664\\
14	-0.673527074067597\\
15	-25\\
16	-2.18578491992228\\
17	2.98469242566134\\
18	5.52953302071395\\
19	6.92144931946983\\
20	7.60904637947362\\
21	7.77733896602804\\
22	7.50584516603841\\
23	6.81498970660959\\
24	5.67623431187468\\
25	3.99829159489458\\
26	1.5727172674827\\
27	-2.11251941323734\\
28	-8.78856726372825\\
29	-18.6654086338335\\
30	-6.39719995537044\\
31	-1.50705502875629\\
32	1.29656713476569\\
33	3.10732608004921\\
34	4.31010756383085\\
35	5.08315822065469\\
36	5.52151674822182\\
37	5.67931009509598\\
38	5.5871338450752\\
39	5.25976834599652\\
40	4.6992573586577\\
41	3.89500433797219\\
42	2.82091823470457\\
43	1.4280423803987\\
44	-0.372163934732231\\
45	-2.74859338614798\\
46	-6.06981924108923\\
47	-11.3990403030327\\
48	-25\\
49	-16.0957876399525\\
50	-9.19665688245529\\
51	-5.71253427394987\\
52	-3.498623152651\\
53	-1.97116794287068\\
54	-0.884439091423033\\
55	-0.111236896682112\\
56	0.423021625042954\\
57	0.76588766877534\\
58	0.94954316679494\\
59	0.996745128308817\\
60	0.924115848154739\\
61	0.744082901196715\\
62	0.4660811958691\\
63	0.0973277495928271\\
64	-0.356662871044174\\
65	-0.89172657024521\\
66	-1.50480359501465\\
67	-2.19376164529015\\
68	-2.95726314848223\\
69	-3.79465751483728\\
70	-4.70588123877582\\
71	-5.69134765423422\\
72	-6.75180413150456\\
73	-7.88812746416683\\
74	-9.10101854657772\\
75	-10.3905475542052\\
76	-11.7554983780273\\
77	-13.1924855670558\\
78	-14.694909909823\\
79	-16.2520492339363\\
80	-17.8490169676386\\
81	-19.4689005178349\\
82	-21.0986792211501\\
83	-22.7396951519452\\
84	-24.4213504670148\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-25\\
-81	-25\\
-80	-25\\
-79	-24.659077122253\\
-78	-23.1190520269216\\
-77	-21.7857655524826\\
-76	-20.6328359796397\\
-75	-19.6403200378804\\
-74	-18.7932576495027\\
-73	-18.0806824801875\\
-72	-17.4949556920296\\
-71	-17.0313396989223\\
-70	-16.6877664852522\\
-69	-16.4647824954777\\
-68	-16.3656763295421\\
-67	-16.3968222276921\\
-66	-16.5683078448155\\
-65	-16.8949671350623\\
-64	-17.3980172704649\\
-63	-18.1075993739728\\
-62	-19.0665542370395\\
-61	-20.3351236472824\\
-60	-21.9914683796118\\
-59	-24.0936383712834\\
-58	-25\\
-57	-25\\
-56	-25\\
-55	-23.1957793170351\\
-54	-20.6991801346875\\
-53	-18.65588707587\\
-52	-17.0081272907818\\
-51	-15.680628257003\\
-50	-14.6162445587909\\
-49	-13.7750987856387\\
-48	-13.1298579687576\\
-47	-12.6619545839168\\
-46	-12.3590045375849\\
-45	-12.2130669199278\\
-44	-12.2194125978577\\
-43	-12.3755438141085\\
-42	-12.6802407609682\\
-41	-13.1323912521034\\
-40	-13.7292858483604\\
-39	-14.4639520656393\\
-38	-15.3210605220297\\
-37	-16.2713150152902\\
-36	-17.2658616294378\\
-35	-18.2359982796836\\
-34	-19.1071688343638\\
-33	-19.830040039964\\
-32	-20.4087258664449\\
-31	-20.8927349209751\\
-30	-21.3240170075374\\
-29	-21.6590322022516\\
-28	-21.7014746453924\\
-27	-21.1580603495661\\
-26	-19.9183318319817\\
-25	-18.2142814317921\\
-24	-16.3794734505973\\
-23	-14.6304979707694\\
-22	-13.0618251813653\\
-21	-11.7021664101471\\
-20	-10.5526703184703\\
-19	-9.60474600080911\\
-18	-8.84725120367917\\
-17	-8.26898946484034\\
-16	-7.85916495387139\\
-15	-7.60683201599057\\
-14	-7.49967049735633\\
-13	-7.52212690008959\\
-12	-7.65292186831553\\
-11	-7.86219364111428\\
-10	-8.10931668443127\\
-9	-8.34372825764298\\
-8	-8.51193925779106\\
-7	-8.57171621806813\\
-6	-8.50779688950603\\
-5	-8.33830282809675\\
-4	-8.10643855737509\\
-3	-7.86401970225226\\
-2	-7.65741367585898\\
-1	-7.52054678172239\\
0	-7.47335961882889\\
1	-7.52238054210754\\
2	-7.66114800396152\\
3	-7.86975218770497\\
4	-8.1142179593662\\
5	-8.34800600936394\\
6	-8.51900032068044\\
7	-8.58365349491865\\
8	-8.52362742900852\\
9	-8.35421975511216\\
10	-8.11791374064944\\
11	-7.86851067776476\\
12	-7.65682083067774\\
13	-7.52361157587747\\
14	-7.49879746109602\\
15	-7.60365308382203\\
16	-7.85369479244171\\
17	-8.26118815225646\\
18	-8.83701437055597\\
19	-9.59189945385276\\
20	-10.5369713927673\\
21	-11.6833238367359\\
22	-13.0395711957737\\
23	-14.6047986390338\\
24	-16.3510691656163\\
25	-18.1858313580906\\
26	-19.8957868919661\\
27	-21.1491285717754\\
28	-21.70850859083\\
29	-21.676041225519\\
30	-21.3429881743354\\
31	-20.9081106768744\\
32	-20.4175726855212\\
33	-19.8314784353741\\
34	-19.1020483324906\\
35	-18.2262976391916\\
36	-17.2537518669676\\
37	-16.258458428293\\
38	-15.3084394246565\\
39	-14.4520233234107\\
40	-13.7181948146728\\
41	-13.1221307507881\\
42	-12.6707451509646\\
43	-12.3667388199248\\
44	-12.2112408514604\\
45	-12.2055024135298\\
46	-12.3520641228056\\
47	-12.6557123094234\\
48	-13.1244682458124\\
49	-13.7708376027793\\
50	-14.6135866449995\\
51	-15.680399355046\\
52	-17.0118249366053\\
53	-18.6664104982814\\
54	-20.7226185117893\\
55	-23.2457624836287\\
56	-25\\
57	-25\\
58	-25\\
59	-24.1481945069669\\
60	-22.0175333068914\\
61	-20.3466614068078\\
62	-19.0699468579282\\
63	-18.1059335139497\\
64	-17.3929098219822\\
65	-16.8873227135105\\
66	-16.5586556080664\\
67	-16.3854774094515\\
68	-16.3528228278341\\
69	-16.45051707985\\
70	-16.672122903721\\
71	-17.0143013832563\\
72	-17.4764613151208\\
73	-18.0606263676456\\
74	-18.7714857484281\\
75	-19.6166212139818\\
76	-20.6069275068271\\
77	-21.7572704780224\\
78	-23.0874642336756\\
79	-24.6237066371268\\
80	-25\\
81	-25\\
82	-25\\
83	-25\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-25\\
-86	-25\\
-85	-25\\
-84	-25\\
-83	-25\\
-82	-24.6270448602947\\
-81	-24.0297745613821\\
-80	-23.4787598611508\\
-79	-22.9395986017337\\
-78	-22.3942534219406\\
-77	-21.8392792488366\\
-76	-21.2821829371024\\
-75	-20.7368721452608\\
-74	-20.2195662513352\\
-73	-19.7460176768933\\
-72	-19.3301365549027\\
-71	-18.9836527112356\\
-70	-18.7163507732375\\
-69	-18.5365052119717\\
-68	-18.4512589097674\\
-67	-18.4667469992385\\
-66	-18.5877306947848\\
-65	-18.8163393938666\\
-64	-19.1491687882488\\
-63	-19.5714224843619\\
-62	-20.0463428430341\\
-61	-20.4996758362103\\
-60	-20.8075201573595\\
-59	-20.8147066360014\\
-58	-20.4099836062048\\
-57	-19.6087773018602\\
-56	-18.5407151900956\\
-55	-17.3592371421418\\
-54	-16.1781544501493\\
-53	-15.0629347714552\\
-52	-14.045167014868\\
-51	-13.1373266014259\\
-50	-12.3422884182576\\
-49	-11.658539152099\\
-48	-11.0828265172403\\
-47	-10.6114433257886\\
-46	-10.240820134231\\
-45	-9.96778049409214\\
-44	-9.7896428348201\\
-43	-9.70426838092685\\
-42	-9.71011536870486\\
-41	-9.80634510210393\\
-40	-9.99302476081406\\
-39	-10.2714809135195\\
-38	-10.6448758437572\\
-37	-11.1191099960627\\
-36	-11.7042106908165\\
-35	-12.4164822836799\\
-34	-13.2819475458397\\
-33	-14.3422152987291\\
-32	-15.6654669401027\\
-31	-17.3697515802873\\
-30	-19.6812630670024\\
-29	-23.1206719394316\\
-28	-25\\
-27	-25\\
-26	-25\\
-25	-21.2647895530419\\
-24	-17.8068642176145\\
-23	-15.3353419780896\\
-22	-13.4436283511399\\
-21	-11.9473775590033\\
-20	-10.7479939272723\\
-19	-9.7868029852688\\
-18	-9.02597488322361\\
-17	-8.43931683230928\\
-16	-8.00725591465387\\
-15	-7.71375891976765\\
-14	-7.54418142328043\\
-13	-7.48356873006188\\
-12	-7.51521746736271\\
-11	-7.61953252721869\\
-10	-7.77345276646458\\
-9	-7.95094568180319\\
-8	-8.12511811018084\\
-7	-8.27206881265317\\
-6	-8.37559792727322\\
-5	-8.43081426497304\\
-4	-8.44464732779511\\
-3	-8.43275591301131\\
-2	-8.41422199087558\\
-1	-8.40614548125634\\
0	-8.41957794620453\\
1	-8.45718265399124\\
2	-8.51248720619417\\
3	-8.57071167119491\\
4	-8.61148240190583\\
5	-8.6136763986995\\
6	-8.56174274175251\\
7	-8.45143586332812\\
8	-8.29233079034035\\
9	-8.10591900543931\\
10	-7.92060299187085\\
11	-7.76627181283239\\
12	-7.67049494023292\\
13	-7.6568761198008\\
14	-7.74508702247792\\
15	-7.95185935122298\\
16	-8.29241500310603\\
17	-8.78211330125268\\
18	-9.43835666599135\\
19	-10.2830412554407\\
20	-11.3461824238208\\
21	-12.6720430320612\\
22	-14.3308303372824\\
23	-16.4440649719136\\
24	-19.2493531359919\\
25	-23.3120935459224\\
26	-25\\
27	-25\\
28	-25\\
29	-22.2882450578176\\
30	-19.4444002352728\\
31	-17.4609201229193\\
32	-15.9690913971523\\
33	-14.7924059384529\\
34	-13.8336477438224\\
35	-13.0353464297917\\
36	-12.3627227088795\\
37	-11.7950288511565\\
38	-11.3205139531267\\
39	-10.93320263609\\
40	-10.6307389719668\\
41	-10.4129450665992\\
42	-10.2808916514733\\
43	-10.2363365849157\\
44	-10.2814182131154\\
45	-10.4185140667274\\
46	-10.6501946340394\\
47	-10.9792148160301\\
48	-11.4084884243066\\
49	-11.940978283775\\
50	-12.5793965324434\\
51	-13.3255287384323\\
52	-14.1788412123785\\
53	-15.1337654902184\\
54	-16.174686848807\\
55	-17.2674949147338\\
56	-18.3478901610501\\
57	-19.3126817456955\\
58	-20.0324750534858\\
59	-20.404608785099\\
60	-20.419306457739\\
61	-20.1666310907283\\
62	-19.7753036725839\\
63	-19.3537286124375\\
64	-18.9713258556819\\
65	-18.665256170057\\
66	-18.4522693230403\\
67	-18.3377170542473\\
68	-18.3209570403613\\
69	-18.398221818017\\
70	-18.5639751888304\\
71	-18.81141397395\\
72	-19.132501237787\\
73	-19.517777824674\\
74	-19.956163425816\\
75	-20.4349945886551\\
76	-20.9406127350771\\
77	-21.4598328899288\\
78	-21.9824792148317\\
79	-22.5047906445946\\
80	-23.0329978922356\\
81	-23.5861395011826\\
82	-24.1976231339125\\
83	-24.9161305958146\\
84	-25\\
85	-25\\
86	-25\\
87	-25\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-6.85091603496539\\
90	-6.85091603496539\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_array_realized_PointSymmetry_theta_scan_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1854in,
height=1.0129in,
at={(0.2051in,0.4292in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45,  90},
xlabel style={font=\color{mycolor3}},
xlabel={$\theta\text{ in }^\circ$},
ymin=-20,
ymax=30,
ytick={-20,0,20},
yticklabels={{},{},{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-21.7934310529745\\
-87	-18.0957340197478\\
-86	-15.4548182631084\\
-85	-13.4061783982378\\
-84	-11.7422526138453\\
-83	-10.35197183854\\
-82	-9.16910000241387\\
-81	-8.15137336138528\\
-80	-7.27073532075527\\
-79	-6.50825272936277\\
-78	-5.85125222538193\\
-77	-5.2916163724524\\
-76	-4.82474298364249\\
-75	-4.44892165944222\\
-74	-4.16500416871567\\
-73	-3.97631318080735\\
-72	-3.8887798549506\\
-71	-3.91134298733725\\
-70	-4.05669554731926\\
-69	-4.34254784832979\\
-68	-4.79372441275598\\
-67	-5.44569045507105\\
-66	-6.35063900065781\\
-65	-7.58820595311932\\
-64	-9.28347046798093\\
-63	-11.6233625992366\\
-62	-14.7045680947388\\
-61	-16.8647162218419\\
-60	-14.3643551637925\\
-59	-10.5101106352802\\
-58	-7.37133370270316\\
-57	-4.90947421160885\\
-56	-2.93604194451748\\
-55	-1.32352695870501\\
-54	0.00752896320682441\\
-53	1.10724878900351\\
-52	2.00769661892475\\
-51	2.72920303617318\\
-50	3.28390915311432\\
-49	3.67771344041543\\
-48	3.91121501755973\\
-47	3.97991613216437\\
-46	3.87372885258796\\
-45	3.57562438724065\\
-44	3.05895934304531\\
-43	2.28240610315331\\
-42	1.17995993168818\\
-41	-0.360559482040326\\
-40	-2.55061593165662\\
-39	-5.86395681774474\\
-38	-11.767188093076\\
-37	-23.125252172701\\
-36	-10.5916642021072\\
-35	-5.08485493209327\\
-34	-1.85950033288306\\
-33	0.307724380296262\\
-32	1.82820673189614\\
-31	2.88388932938222\\
-30	3.56506313253498\\
-29	3.91579788586525\\
-28	3.95111139385529\\
-27	3.66233427990914\\
-26	3.01481106241867\\
-25	1.93621737240894\\
-24	0.285299989018752\\
-23	-2.23700562607633\\
-22	-6.41896985126004\\
-21	-15.9602001337009\\
-20	-15.1092826076017\\
-19	-5.95953498823042\\
-18	-1.76472946965642\\
-17	0.817150417429854\\
-16	2.52702980310336\\
-15	3.64436003892356\\
-14	4.29495002136918\\
-13	4.53357091565025\\
-12	4.3706743434878\\
-11	3.77717231950595\\
-10	2.67230917883534\\
-9	0.882027261301043\\
-8	-1.99027227423881\\
-7	-7.07766169737283\\
-6	-16.9468787116678\\
-5	-7.73646375284606\\
-4	-1.87903223470882\\
-3	1.48952897591755\\
-2	3.69724775347066\\
-1	5.19124181839185\\
0	6.16581574629578\\
1	6.71404740242821\\
2	6.87655384134732\\
3	6.65820890295857\\
4	6.02993369903376\\
5	4.91709233164576\\
6	3.16303427084171\\
7	0.418718319260614\\
8	-4.30029633175491\\
9	-16.230405879724\\
10	-8.7762249965369\\
11	-1.62428597536366\\
12	2.02417532413121\\
13	4.28186768225998\\
14	5.72056412112497\\
15	6.56133015468495\\
16	6.8910364332918\\
17	6.71909154650539\\
18	5.98160426664699\\
19	4.49903146966515\\
20	1.81320613543812\\
21	-3.61042768787881\\
22	-18.2231221847509\\
23	-1.36416989472946\\
24	4.81349947136056\\
25	8.62137467106644\\
26	11.3750249851956\\
27	13.5110759325481\\
28	15.2298574482275\\
29	16.6407366342935\\
30	17.8104001539061\\
31	18.7827638214093\\
32	19.5884358206909\\
33	20.2496959933708\\
34	20.7833247751977\\
35	21.2023099380376\\
36	21.5169271658333\\
37	21.7354516450631\\
38	21.8646420694599\\
39	21.9100786777819\\
40	21.8764043983159\\
41	21.7674996339321\\
42	21.5866102315788\\
43	21.3364414268671\\
44	21.0192262601166\\
45	20.6367741318706\\
46	20.1905032268969\\
47	19.681459137199\\
48	19.1103209342842\\
49	18.4773950262234\\
50	17.7825962683435\\
51	17.0254148717051\\
52	16.204866556623\\
53	15.319421986269\\
54	14.3669095890815\\
55	13.34438314529\\
56	12.2479415271754\\
57	11.072482062169\\
58	9.8113601007717\\
59	8.4559140467632\\
60	6.99479561444494\\
61	5.41301889519988\\
62	3.69061643396797\\
63	1.80080984061811\\
64	-0.292134708473274\\
65	-2.63382193439953\\
66	-5.27153017407361\\
67	-8.20095232570139\\
68	-11.133985556799\\
69	-13.0062654856767\\
70	-12.823770294732\\
71	-11.5405182016359\\
72	-10.2460785643709\\
73	-9.24545668752262\\
74	-8.54867214747651\\
75	-8.11170890039205\\
76	-7.89257413696941\\
77	-7.86036937887653\\
78	-7.99489458885914\\
79	-8.28507733331775\\
80	-8.72792988045204\\
81	-9.32835922728614\\
82	-10.0999949190926\\
83	-11.0674239936901\\
84	-12.2708078120346\\
85	-13.7752782084951\\
86	-15.6914690947968\\
87	-18.2267878459667\\
88	-21.8450231661635\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-23.3097501980242\\
-87	-19.6144638459909\\
-86	-16.9722280813682\\
-85	-14.9183832865072\\
-84	-13.2454669059514\\
-83	-11.8427622086902\\
-82	-10.6445914880747\\
-81	-9.60939796865983\\
-80	-8.7099261044133\\
-79	-7.92809350400163\\
-78	-7.25209709334605\\
-77	-6.67469515045744\\
-76	-6.19216941221036\\
-75	-5.80372213245246\\
-74	-5.51118692372689\\
-73	-5.31900310650063\\
-72	-5.23445485927523\\
-71	-5.26822884422559\\
-70	-5.43541650429657\\
-69	-5.75720963365299\\
-68	-6.26376869508516\\
-67	-6.99920916414481\\
-66	-8.03062420785261\\
-65	-9.4649913570281\\
-64	-11.4796189859925\\
-63	-14.3434736997024\\
-62	-17.8986553947623\\
-61	-17.9451494660589\\
-60	-13.6793195019262\\
-59	-9.88609840208483\\
-58	-6.98623154367872\\
-57	-4.70978830168853\\
-56	-2.87003615648301\\
-55	-1.3560322287907\\
-54	-0.100302389551562\\
-53	0.939528452567914\\
-52	1.79045440477036\\
-51	2.46934258626086\\
-50	2.98582360721468\\
-49	3.34383063444485\\
-48	3.54226406024254\\
-47	3.57496892115955\\
-46	3.43000978842881\\
-45	3.08801027646833\\
-44	2.51896818888055\\
-43	1.67620144248305\\
-42	0.484189252604063\\
-41	-1.18844536794309\\
-40	-3.59915876078145\\
-39	-7.36645642761047\\
-38	-14.7313119793501\\
-37	-19.692554043546\\
-36	-9.043402793944\\
-35	-4.32731308851224\\
-34	-1.41931759190031\\
-33	0.575813185047535\\
-32	1.98662749268874\\
-31	2.96464211826797\\
-30	3.5861952702259\\
-29	3.88781513308389\\
-28	3.87973518893986\\
-27	3.5495740230047\\
-26	2.85891469134646\\
-25	1.73028344774183\\
-24	0.0131097796292389\\
-23	-2.61353484614748\\
-22	-7.00787826978385\\
-21	-17.0675599448235\\
-20	-13.1895294590747\\
-19	-5.36396050459837\\
-18	-1.43052094935984\\
-17	1.04485232815273\\
-16	2.70124838476783\\
-15	3.79152629343535\\
-14	4.43243975503456\\
-13	4.67616692396218\\
-12	4.53441383773428\\
-11	3.98353447772807\\
-10	2.95573595352846\\
-9	1.30849437424278\\
-8	-1.26221455328911\\
-7	-5.49523834821475\\
-6	-12.6438659829249\\
-5	-9.00024262230398\\
-4	-2.95838299006975\\
-3	0.598177630729702\\
-2	2.90690183702119\\
-1	4.45399048504435\\
0	5.45247152059236\\
1	6.00361895427283\\
2	6.15083110170588\\
3	5.89797760719032\\
4	5.21077645703823\\
5	4.00224470596788\\
6	2.08697503528291\\
7	-0.961777649562531\\
8	-6.40453882586969\\
9	-16.4603282481412\\
10	-6.18319025963193\\
11	-0.64502612573679\\
12	2.5141324293122\\
13	4.53162716289897\\
14	5.82110363881691\\
15	6.55274571566234\\
16	6.79041342832778\\
17	6.52877850078188\\
18	5.68895261230825\\
19	4.06628599025289\\
20	1.13861104862354\\
21	-4.86404235884195\\
22	-11.5023353797534\\
23	-0.0218821684728706\\
24	5.47695084318208\\
25	9.04239666736755\\
26	11.6702760572532\\
27	13.7284314860945\\
28	15.3937209762833\\
29	16.7653134790971\\
30	17.904738471683\\
31	18.8530144532831\\
32	19.6389904608401\\
33	20.2838122378715\\
34	20.8034931118234\\
35	21.2104809291369\\
36	21.5146581731993\\
37	21.7240048485447\\
38	21.8450516780293\\
39	21.8831978639579\\
40	21.8429383676193\\
41	21.7280288323557\\
42	21.5416062236872\\
43	21.2862770378973\\
44	20.964180942206\\
45	20.5770350563197\\
46	20.1261622397043\\
47	19.6125053880452\\
48	19.0366286550722\\
49	18.3987055511535\\
50	17.6984929031949\\
51	16.9352885683759\\
52	16.10786943177\\
53	15.214404388322\\
54	14.2523344229914\\
55	13.2182081090997\\
56	12.1074551239918\\
57	10.9140715604157\\
58	9.6301769720665\\
59	8.24538114031389\\
60	6.74586383053704\\
61	5.11301788314102\\
62	3.32143628804226\\
63	1.33598745660615\\
64	-0.891971661641794\\
65	-3.42689632547785\\
66	-6.33435770176774\\
67	-9.56411815545406\\
68	-12.4141278436473\\
69	-13.0988197792439\\
70	-11.7180898608665\\
71	-10.0398016379341\\
72	-8.69912160111617\\
73	-7.73178861114914\\
74	-7.07282048717045\\
75	-6.66135905424713\\
76	-6.45339978059657\\
77	-6.41952449686258\\
78	-6.54156924872045\\
79	-6.81033510360153\\
80	-7.22442538573476\\
81	-7.79008984319968\\
82	-8.52211577015888\\
83	-9.4461223952945\\
84	-10.6032278810976\\
85	-12.0594907878829\\
86	-13.9264955911666\\
87	-16.4127288152253\\
88	-19.9835411740863\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=white!70!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-22.968404808594\\
-86	-21.123186732259\\
-85	-19.8896372704025\\
-84	-19.0602996193123\\
-83	-18.5237791970025\\
-82	-18.2125124340971\\
-81	-18.0807527057526\\
-80	-18.0928024340316\\
-79	-18.2146716861661\\
-78	-18.4063739191139\\
-77	-18.6142724693135\\
-76	-18.7659283534358\\
-75	-18.7743906556537\\
-74	-18.5599381696296\\
-73	-18.0843066212325\\
-72	-17.3709760335897\\
-71	-16.4906355210239\\
-70	-15.526641652961\\
-69	-14.5490395817371\\
-68	-13.6064681170106\\
-67	-12.7289880315046\\
-66	-11.9338709641695\\
-65	-11.2306400903704\\
-64	-10.6245599878355\\
-63	-10.1188301660395\\
-62	-9.71591019179985\\
-61	-9.41831546417269\\
-60	-9.2291033517369\\
-59	-9.15217523719261\\
-58	-9.19244892137174\\
-57	-9.35588885929609\\
-56	-9.64928854400224\\
-55	-10.0795260309097\\
-54	-10.6516534310089\\
-53	-11.3644350472993\\
-52	-12.2005754111537\\
-51	-13.1073459476199\\
-50	-13.9664468738741\\
-49	-14.5760586950446\\
-48	-14.7163653834596\\
-47	-14.3185540607668\\
-46	-13.5366960889722\\
-45	-12.6073061858421\\
-44	-11.7092046061463\\
-43	-10.9404848368783\\
-42	-10.3473759910637\\
-41	-9.95151922691267\\
-40	-9.76602540861788\\
-39	-9.80415942523925\\
-38	-10.0848359292664\\
-37	-10.6378137991602\\
-36	-11.5112171324881\\
-35	-12.78565776761\\
-34	-14.6055608230762\\
-33	-17.2619698342178\\
-32	-21.4742051186658\\
-31	-25\\
-30	-25\\
-29	-21.3274143142158\\
-28	-17.4218057647195\\
-27	-15.0225128890158\\
-26	-13.4722112257664\\
-25	-12.5110720733939\\
-24	-12.0218695673469\\
-23	-11.955666991112\\
-22	-12.3065428210954\\
-21	-13.1044816795023\\
-20	-14.4146644896885\\
-19	-16.3180318870058\\
-18	-18.7217680782728\\
-17	-20.4060832790849\\
-16	-19.1268779794602\\
-15	-16.3204752429074\\
-14	-13.8187897088675\\
-13	-11.9082975806968\\
-12	-10.5169501991783\\
-11	-9.55990295171113\\
-10	-8.98094545651766\\
-9	-8.75053683834904\\
-8	-8.86181278486207\\
-7	-9.33032652108748\\
-6	-10.1992715613919\\
-5	-11.5539014196106\\
-4	-13.5550539469638\\
-3	-16.5131513179694\\
-2	-20.9243228437065\\
-1	-24.5022426642349\\
0	-20.4076666271151\\
1	-16.3199356784309\\
2	-13.6368950272135\\
3	-11.8695754858503\\
4	-10.7370570114479\\
5	-10.0971450702486\\
6	-9.87958744675165\\
7	-10.0571559130099\\
8	-10.6346630019617\\
9	-11.6469149137582\\
10	-13.158995153959\\
11	-15.2434706623415\\
12	-17.7807400947968\\
13	-19.5458097470585\\
14	-18.4683781373921\\
15	-15.93701140026\\
16	-13.6793846292896\\
17	-11.9866590379125\\
18	-10.797051067809\\
19	-10.0299003720885\\
20	-9.62941451518304\\
21	-9.56345834496114\\
22	-9.81832361524188\\
23	-10.3941580834239\\
24	-11.2985223193501\\
25	-12.5285388591726\\
26	-14.0125130785369\\
27	-15.449207368509\\
28	-16.1300852924843\\
29	-15.4923962813449\\
30	-13.9987905668778\\
31	-12.3843090134171\\
32	-10.9830423988247\\
33	-9.87252260223648\\
34	-9.04788954270032\\
35	-8.48734078069794\\
36	-8.17108231613478\\
37	-8.08617158675614\\
38	-8.22776935149952\\
39	-8.60008361649881\\
40	-9.21833904201051\\
41	-10.1129931630549\\
42	-11.3385317930611\\
43	-12.9927278183236\\
44	-15.2641303842133\\
45	-18.5762975661239\\
46	-24.2364212816109\\
47	-25\\
48	-25\\
49	-19.5694752855171\\
50	-16.1479264540076\\
51	-13.8665362972051\\
52	-12.2238297986262\\
53	-11.000011029906\\
54	-10.0786700633728\\
55	-9.39053536485548\\
56	-8.89099441749138\\
57	-8.54964305388478\\
58	-8.34488090318906\\
59	-8.26088419898591\\
60	-8.28579967855334\\
61	-8.41060746912367\\
62	-8.62836668148844\\
63	-8.93368257424557\\
64	-9.32229472192817\\
65	-9.79071304981537\\
66	-10.3358361046619\\
67	-10.9544786488197\\
68	-11.6427154976968\\
69	-12.3949186832475\\
70	-13.2023388571691\\
71	-14.0511024358941\\
72	-14.9196720255728\\
73	-15.7763541697174\\
74	-16.5785342717914\\
75	-17.2766255354527\\
76	-17.8253806464289\\
77	-18.200543926404\\
78	-18.4116300672381\\
79	-18.5012963336622\\
80	-18.5323785155638\\
81	-18.5730655117822\\
82	-18.6887655184071\\
83	-18.942171457804\\
84	-19.3996700074397\\
85	-20.1437411174019\\
86	-21.296287210193\\
87	-23.0721017596754\\
88	-25\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-25\\
-179	-25\\
-178	-25\\
-177	-25\\
-176	-25\\
-175	-25\\
-174	-25\\
-173	-25\\
-172	-25\\
-171	-25\\
-170	-25\\
-169	-25\\
-168	-25\\
-167	-25\\
-166	-25\\
-165	-25\\
-164	-25\\
-163	-25\\
-162	-25\\
-161	-25\\
-160	-25\\
-159	-25\\
-158	-25\\
-157	-25\\
-156	-25\\
-155	-25\\
-154	-25\\
-153	-25\\
-152	-25\\
-151	-25\\
-150	-25\\
-149	-25\\
-148	-25\\
-147	-25\\
-146	-25\\
-145	-25\\
-144	-25\\
-143	-25\\
-142	-25\\
-141	-25\\
-140	-25\\
-139	-25\\
-138	-25\\
-137	-25\\
-136	-25\\
-135	-25\\
-134	-25\\
-133	-25\\
-132	-25\\
-131	-25\\
-130	-25\\
-129	-25\\
-128	-25\\
-127	-25\\
-126	-25\\
-125	-25\\
-124	-25\\
-123	-25\\
-122	-25\\
-121	-25\\
-120	-25\\
-119	-25\\
-118	-25\\
-117	-25\\
-116	-25\\
-115	-25\\
-114	-25\\
-113	-25\\
-112	-25\\
-111	-25\\
-110	-25\\
-109	-25\\
-108	-25\\
-107	-25\\
-106	-25\\
-105	-25\\
-104	-25\\
-103	-25\\
-102	-25\\
-101	-25\\
-100	-25\\
-99	-25\\
-98	-25\\
-97	-25\\
-96	-25\\
-95	-25\\
-94	-25\\
-93	-25\\
-92	-25\\
-91	-25\\
-90	-25\\
-89	-25\\
-88	-25\\
-87	-24.6885545758661\\
-86	-22.7579558530241\\
-85	-21.3961507410487\\
-84	-20.3904942765461\\
-83	-19.6242540038188\\
-82	-19.024968227597\\
-81	-18.5433877731146\\
-80	-18.1434845300614\\
-79	-17.7972344444153\\
-78	-17.4818236198784\\
-77	-17.1783032916038\\
-76	-16.8712189265204\\
-75	-16.5488771620336\\
-74	-16.2039019015246\\
-73	-15.8337033460319\\
-72	-15.4405415494945\\
-71	-15.0310394372165\\
-70	-14.6152257522988\\
-69	-14.2053554230129\\
-68	-13.8147929455955\\
-67	-13.4571688055082\\
-66	-13.1459000851864\\
-65	-12.8940698365689\\
-64	-12.7146140422664\\
-63	-12.6207668901301\\
-62	-12.6267505728492\\
-61	-12.7487567576082\\
-60	-13.0063609158706\\
-59	-13.4246724659014\\
-58	-14.0378445275365\\
-57	-14.8952888527682\\
-56	-16.0737755911164\\
-55	-17.7039809279187\\
-54	-20.0392822543472\\
-53	-23.6878085815432\\
-52	-25\\
-51	-25\\
-50	-25\\
-49	-20.6225858643569\\
-48	-17.4615660933851\\
-47	-15.2260434705297\\
-46	-13.5594938778265\\
-45	-12.2967655112829\\
-44	-11.3502838754987\\
-43	-10.6706998776334\\
-42	-10.2305246397705\\
-41	-10.016672511802\\
-40	-10.0271712676772\\
-39	-10.2703162533038\\
-38	-10.7658143807862\\
-37	-11.548295852709\\
-36	-12.6745619678009\\
-35	-14.2375573534672\\
-34	-16.3915917100109\\
-33	-19.3752532072159\\
-32	-23.2059894133721\\
-31	-24.8074311415224\\
-30	-21.5482186354881\\
-29	-18.253198272533\\
-28	-15.923739150515\\
-27	-14.3408136066456\\
-26	-13.3224401128426\\
-25	-12.768878230782\\
-24	-12.6347936871893\\
-23	-12.9130762478519\\
-22	-13.627995160991\\
-21	-14.8277685340162\\
-20	-16.5393685680393\\
-19	-18.5083937344823\\
-18	-19.4101543468695\\
-17	-17.8266137554466\\
-16	-15.16694943247\\
-15	-12.745839788052\\
-14	-10.8059484847348\\
-13	-9.30548760017549\\
-12	-8.17630655016864\\
-11	-7.36582796749018\\
-10	-6.83885476484624\\
-9	-6.57419526599051\\
-8	-6.56197686495347\\
-7	-6.80240199960165\\
-6	-7.30601694072687\\
-5	-8.09579049569539\\
-4	-9.2119388322564\\
-3	-10.7217962225455\\
-2	-12.7402094782929\\
-1	-15.4731025965103\\
0	-19.2965570552422\\
1	-24.4331005575241\\
2	-25\\
3	-21.4094963275063\\
4	-18.4232262077618\\
5	-16.6294934594731\\
6	-15.6356582763247\\
7	-15.2228854167582\\
8	-15.256965690773\\
9	-15.615681820827\\
10	-16.1185813851328\\
11	-16.4652730812217\\
12	-16.3026273253185\\
13	-15.5113206550262\\
14	-14.3272239342931\\
15	-13.0707374048582\\
16	-11.9409584128923\\
17	-11.0212013152724\\
18	-10.3348929260902\\
19	-9.88093439159143\\
20	-9.64911454607699\\
21	-9.62494770740624\\
22	-9.78893331858956\\
23	-10.1118006153421\\
24	-10.5459393462078\\
25	-11.0146511748132\\
26	-11.4074713942017\\
27	-11.5998885195236\\
28	-11.5079739236628\\
29	-11.1411515966184\\
30	-10.59348123988\\
31	-9.98421214383892\\
32	-9.41020403741039\\
33	-8.93372069550814\\
34	-8.58974188413646\\
35	-8.39653957058274\\
36	-8.36358568819681\\
37	-8.49631005007902\\
38	-8.79850289784603\\
39	-9.27289737471168\\
40	-9.9197416561562\\
41	-10.732035681093\\
42	-11.6842823421838\\
43	-12.7097125157066\\
44	-13.6655833334655\\
45	-14.3186967844635\\
46	-14.4385778007795\\
47	-13.9903437606855\\
48	-13.1686289788353\\
49	-12.215862179764\\
50	-11.2932796780372\\
51	-10.477962997536\\
52	-9.79778610042178\\
53	-9.25770251177997\\
54	-8.85348043805336\\
55	-8.57800138709942\\
56	-8.42397234743937\\
57	-8.38503529651112\\
58	-8.45619312425102\\
59	-8.63396550297024\\
60	-8.91646158259159\\
61	-9.30345706267854\\
62	-9.79652063781597\\
63	-10.3992168952212\\
64	-11.1174028935527\\
65	-11.9596195522691\\
66	-12.9375300420166\\
67	-14.0662043189841\\
68	-15.3635816298356\\
69	-16.8470260758547\\
70	-18.5206675678461\\
71	-20.3359103379495\\
72	-22.0906800384334\\
73	-23.2987501697751\\
74	-23.421693050489\\
75	-22.5664132809855\\
76	-21.3266608370579\\
77	-20.1164054022006\\
78	-19.0905569208628\\
79	-18.2863293021537\\
80	-17.7055789187932\\
81	-17.3457522098961\\
82	-17.2108865803988\\
83	-17.3168565544847\\
84	-17.6966745218918\\
85	-18.4098671870398\\
86	-19.5628430112123\\
87	-21.3601172262687\\
88	-24.2644942474094\\
89	-25\\
90	-25\\
91	-25\\
92	-25\\
93	-25\\
94	-25\\
95	-25\\
96	-25\\
97	-25\\
98	-25\\
99	-25\\
100	-25\\
101	-25\\
102	-25\\
103	-25\\
104	-25\\
105	-25\\
106	-25\\
107	-25\\
108	-25\\
109	-25\\
110	-25\\
111	-25\\
112	-25\\
113	-25\\
114	-25\\
115	-25\\
116	-25\\
117	-25\\
118	-25\\
119	-25\\
120	-25\\
121	-25\\
122	-25\\
123	-25\\
124	-25\\
125	-25\\
126	-25\\
127	-25\\
128	-25\\
129	-25\\
130	-25\\
131	-25\\
132	-25\\
133	-25\\
134	-25\\
135	-25\\
136	-25\\
137	-25\\
138	-25\\
139	-25\\
140	-25\\
141	-25\\
142	-25\\
143	-25\\
144	-25\\
145	-25\\
146	-25\\
147	-25\\
148	-25\\
149	-25\\
150	-25\\
151	-25\\
152	-25\\
153	-25\\
154	-25\\
155	-25\\
156	-25\\
157	-25\\
158	-25\\
159	-25\\
160	-25\\
161	-25\\
162	-25\\
163	-25\\
164	-25\\
165	-25\\
166	-25\\
167	-25\\
168	-25\\
169	-25\\
170	-25\\
171	-25\\
172	-25\\
173	-25\\
174	-25\\
175	-25\\
176	-25\\
177	-25\\
178	-25\\
179	-25\\
180	-25\\
180	-25\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-8.08606143093123\\
90	-8.08606143093123\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_comparison_main_beam_dir.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor2}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor3}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6314in,
height=1.4241in,
at={(0.3306in,0.3968in)},
scale only axis,
xmin=-5,
xmax=65,
xtick={-60, -40, -20,   0,  20,  40,  60},
xticklabel style={rotate=45},
xlabel style={font=\color{mycolor5}},
xlabel={$\theta_\mathrm{t}$ in $^\circ$},
ymin=14,
ymax=24,
ylabel style={font=\color{mycolor5}},
ylabel={Directivity in dBi},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-60	15.143826072963\\
-50	21.0420260069909\\
-40	21.8806015266305\\
-30	22.521783502421\\
-20	22.856382963382\\
-10	23.0616249598595\\
0	23.1490839650346\\
10	23.0616702852639\\
20	22.8563411925613\\
30	22.5217752212134\\
40	21.8797783686355\\
50	21.0419319769294\\
60	15.1442455707064\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-60	19.2161031745031\\
-50	21.1745093198466\\
-40	21.941038163647\\
-30	22.5426060373885\\
-20	22.8742757975491\\
-10	23.0850218291698\\
0	23.1739262346929\\
10	23.0850329859515\\
20	22.8742670006147\\
30	22.542597305865\\
40	21.9409254107614\\
50	21.1740600662331\\
60	19.2161318318376\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-60	15.0532605448833\\
-50	20.6903880274031\\
-40	21.6680982099069\\
-30	22.2532350383522\\
-20	22.5118126489802\\
-10	22.7271491604528\\
0	22.7852029356254\\
10	22.7271840721887\\
20	22.5117678099095\\
30	22.2531544299998\\
40	21.6681587443277\\
50	20.6902049074559\\
60	15.0538587964669\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-60	15.7687384231288\\
-50	21.1070153871902\\
-40	21.9141665459287\\
-30	22.5223236290931\\
-20	22.8557704636198\\
-10	23.0688619653638\\
0	23.165119985956\\
10	23.0687942657974\\
20	22.8555404891844\\
30	22.5223115142557\\
40	21.9141201340947\\
50	21.1064058484226\\
60	15.7710233489938\\
};
\end{axis}

\begin{axis}[%
width=1.063in,
height=1.9685in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/example_results_comparison_sll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor2}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor3}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6275in,
height=1.4241in,
at={(0.192in,0.3968in)},
scale only axis,
xmin=-5,
xmax=65,
xtick={-60, -40, -20,   0,  20,  40,  60},
xticklabel style={rotate=45},
xlabel style={font=\color{mycolor5}},
xlabel={$\theta_\mathrm{t}$ in $^\circ$},
ymin=-16,
ymax=-6,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-60	-14.8033248842251\\
-50	-14.9240868809628\\
-40	-14.9505902012102\\
-30	-14.9364511500549\\
-20	-14.924730455612\\
-10	-14.9371870819683\\
0	-14.9350639234256\\
10	-14.937024809301\\
20	-14.9250206435371\\
30	-14.9365760886446\\
40	-14.9508239785134\\
50	-14.9241044284146\\
60	-14.8005361458519\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-60	-7.64164661159384\\
-50	-12.2736783104877\\
-40	-12.8871261007567\\
-30	-12.9953807280349\\
-20	-13.0211795767256\\
-10	-13.2212838386329\\
0	-13.2462412570488\\
10	-13.2202691288992\\
20	-13.0202866347643\\
30	-12.9938641536868\\
40	-12.8849136425726\\
50	-12.2688420229259\\
60	-7.63601712105336\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-60	-14.3964525735355\\
-50	-14.9259203931773\\
-40	-14.9250061292788\\
-30	-14.847387151633\\
-20	-14.9126071800383\\
-10	-14.8495271699899\\
0	-14.8519818567243\\
10	-14.8485619064735\\
20	-14.9121022995348\\
30	-14.8471103149746\\
40	-14.9244056162835\\
50	-14.9262092436488\\
60	-14.395224760282\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-60	-14.8978886211325\\
-50	-14.9361780875496\\
-40	-14.9718226831056\\
-30	-14.9706128189261\\
-20	-14.9654161905774\\
-10	-14.9710235953176\\
0	-14.9721849278189\\
10	-14.9710801629871\\
20	-14.9652291676219\\
30	-14.9703805766961\\
40	-14.9715506256616\\
50	-14.9358597790596\\
60	-14.8963584599591\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-5	-15\\
65	-15\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_results_comparison_xpr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor2}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor3}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6275in,
height=1.4241in,
at={(0.192in,0.3968in)},
scale only axis,
xmin=-5,
xmax=65,
xtick={-60, -40, -20,   0,  20,  40,  60},
xticklabel style={rotate=45},
xlabel style={font=\color{mycolor5}},
xlabel={$\theta_\mathrm{t}$ in $^\circ$},
ymin=-34,
ymax=-22,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-60	-29.766674400036\\
-50	-29.8990085397186\\
-40	-29.9687042732455\\
-30	-30.6177874868378\\
-20	-29.9792728281037\\
-10	-30.0135024045041\\
0	-30.6224435838635\\
10	-30.0142288049467\\
20	-29.9802767938666\\
30	-30.6167519490768\\
40	-29.9659499553916\\
50	-29.8987127924051\\
60	-29.7685908300572\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-60	-22.05705698413\\
-50	-25.0579921043335\\
-40	-26.8524694368968\\
-30	-26.2714291201701\\
-20	-23.8783064645937\\
-10	-23.3509342996225\\
0	-23.2165215391324\\
10	-23.3546991941594\\
20	-23.881597690907\\
30	-26.2701021657249\\
40	-26.832024489022\\
50	-25.0329043152009\\
60	-22.0396710842103\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-60	-29.3391986125706\\
-50	-29.7599751722962\\
-40	-29.9224095825815\\
-30	-29.8089563881497\\
-20	-29.8789205645537\\
-10	-29.8148024843277\\
0	-29.6551342470338\\
10	-29.8142591767487\\
20	-29.8786662464711\\
30	-29.8091021394232\\
40	-29.9253150452161\\
50	-29.7596686045244\\
60	-29.3369230777711\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-60	-29.8005414650101\\
-50	-29.8910397332028\\
-40	-31.1873713893273\\
-30	-31.6036798612579\\
-20	-30.3370730695502\\
-10	-30.681709429848\\
0	-32.5095652650091\\
10	-30.7168378844505\\
20	-30.313430106161\\
30	-31.652070366718\\
40	-31.183053705878\\
50	-29.8910997322036\\
60	-29.80142268717\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	-30\\
65	-30\\
};
\end{axis}
\end{tikzpicture}%

==> images/l_vs_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0259in,
height=1.0924in,
at={(0.3993in,0.3643in)},
scale only axis,
xmin=0.15,
xmax=0.45,
xlabel style={font=\color{mycolor2}},
xlabel={$l_1^{(k)}/\lambda_0$},
ymin=-11,
ymax=11,
ytick={-10,  -5,   0,   5,  10},
ylabel style={font=\color{mycolor2}},
ylabel={$\lambda_1^{(k)}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.163446406647094	-11.726532193551\\
0.17512114997903	-8.33647507739493\\
0.186795893310965	-5.67072569910913\\
0.1984706366429	-3.55887294444594\\
0.210145379974836	-1.88245149217902\\
0.221820123306771	-0.517509338819746\\
0.233494866638706	0.586297804016625\\
0.245169609970642	1.48725968834424\\
0.256844353302577	2.22856590739535\\
0.268519096634512	2.83883112956883\\
0.280193839966448	3.34913904443531\\
0.291868583298383	3.76988192988443\\
0.303543326630318	4.12372954217018\\
0.315218069962254	4.41804613928831\\
0.326892813294189	4.66633411646028\\
0.338567556626124	4.87389463266018\\
0.35024229995806	5.04714283130905\\
0.361917043289995	5.19409358946404\\
0.37359178662193	5.3167018664575\\
0.385266529953866	5.42037391038244\\
0.396941273285801	5.5084631936863\\
0.408616016617736	5.58096391891634\\
0.420290759949672	5.64222413471053\\
0.431965503281607	5.69308409963567\\
0.443640246613542	5.73540658247348\\
0.455314989945478	5.77039036794035\\
0.466989733277413	5.80057710261228\\
};
\end{axis}
\end{tikzpicture}%

==> images/pattern_comp_2d_colorbar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9843in,
height=0.0591in,
at={(0.189in,0.0331in)},
scale only axis,
point meta min=-20,
point meta max=25,
xmin=-20,
xmax=25,
xtick={-20, -10,   0,  10,  20},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=256]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-20	0	-20\\
-20	1	-20\\
-19.8235294117647	0	-19.8235294117647\\
-19.8235294117647	1	-19.8235294117647\\
-19.6470588235294	0	-19.6470588235294\\
-19.6470588235294	1	-19.6470588235294\\
-19.4705882352941	0	-19.4705882352941\\
-19.4705882352941	1	-19.4705882352941\\
-19.2941176470588	0	-19.2941176470588\\
-19.2941176470588	1	-19.2941176470588\\
-19.1176470588235	0	-19.1176470588235\\
-19.1176470588235	1	-19.1176470588235\\
-18.9411764705882	0	-18.9411764705882\\
-18.9411764705882	1	-18.9411764705882\\
-18.7647058823529	0	-18.7647058823529\\
-18.7647058823529	1	-18.7647058823529\\
-18.5882352941176	0	-18.5882352941176\\
-18.5882352941176	1	-18.5882352941176\\
-18.4117647058824	0	-18.4117647058824\\
-18.4117647058824	1	-18.4117647058824\\
-18.2352941176471	0	-18.2352941176471\\
-18.2352941176471	1	-18.2352941176471\\
-18.0588235294118	0	-18.0588235294118\\
-18.0588235294118	1	-18.0588235294118\\
-17.8823529411765	0	-17.8823529411765\\
-17.8823529411765	1	-17.8823529411765\\
-17.7058823529412	0	-17.7058823529412\\
-17.7058823529412	1	-17.7058823529412\\
-17.5294117647059	0	-17.5294117647059\\
-17.5294117647059	1	-17.5294117647059\\
-17.3529411764706	0	-17.3529411764706\\
-17.3529411764706	1	-17.3529411764706\\
-17.1764705882353	0	-17.1764705882353\\
-17.1764705882353	1	-17.1764705882353\\
-17	0	-17\\
-17	1	-17\\
-16.8235294117647	0	-16.8235294117647\\
-16.8235294117647	1	-16.8235294117647\\
-16.6470588235294	0	-16.6470588235294\\
-16.6470588235294	1	-16.6470588235294\\
-16.4705882352941	0	-16.4705882352941\\
-16.4705882352941	1	-16.4705882352941\\
-16.2941176470588	0	-16.2941176470588\\
-16.2941176470588	1	-16.2941176470588\\
-16.1176470588235	0	-16.1176470588235\\
-16.1176470588235	1	-16.1176470588235\\
-15.9411764705882	0	-15.9411764705882\\
-15.9411764705882	1	-15.9411764705882\\
-15.7647058823529	0	-15.7647058823529\\
-15.7647058823529	1	-15.7647058823529\\
-15.5882352941176	0	-15.5882352941176\\
-15.5882352941176	1	-15.5882352941176\\
-15.4117647058824	0	-15.4117647058824\\
-15.4117647058824	1	-15.4117647058824\\
-15.2352941176471	0	-15.2352941176471\\
-15.2352941176471	1	-15.2352941176471\\
-15.0588235294118	0	-15.0588235294118\\
-15.0588235294118	1	-15.0588235294118\\
-14.8823529411765	0	-14.8823529411765\\
-14.8823529411765	1	-14.8823529411765\\
-14.7058823529412	0	-14.7058823529412\\
-14.7058823529412	1	-14.7058823529412\\
-14.5294117647059	0	-14.5294117647059\\
-14.5294117647059	1	-14.5294117647059\\
-14.3529411764706	0	-14.3529411764706\\
-14.3529411764706	1	-14.3529411764706\\
-14.1764705882353	0	-14.1764705882353\\
-14.1764705882353	1	-14.1764705882353\\
-14	0	-14\\
-14	1	-14\\
-13.8235294117647	0	-13.8235294117647\\
-13.8235294117647	1	-13.8235294117647\\
-13.6470588235294	0	-13.6470588235294\\
-13.6470588235294	1	-13.6470588235294\\
-13.4705882352941	0	-13.4705882352941\\
-13.4705882352941	1	-13.4705882352941\\
-13.2941176470588	0	-13.2941176470588\\
-13.2941176470588	1	-13.2941176470588\\
-13.1176470588235	0	-13.1176470588235\\
-13.1176470588235	1	-13.1176470588235\\
-12.9411764705882	0	-12.9411764705882\\
-12.9411764705882	1	-12.9411764705882\\
-12.7647058823529	0	-12.7647058823529\\
-12.7647058823529	1	-12.7647058823529\\
-12.5882352941176	0	-12.5882352941176\\
-12.5882352941176	1	-12.5882352941176\\
-12.4117647058824	0	-12.4117647058824\\
-12.4117647058824	1	-12.4117647058824\\
-12.2352941176471	0	-12.2352941176471\\
-12.2352941176471	1	-12.2352941176471\\
-12.0588235294118	0	-12.0588235294118\\
-12.0588235294118	1	-12.0588235294118\\
-11.8823529411765	0	-11.8823529411765\\
-11.8823529411765	1	-11.8823529411765\\
-11.7058823529412	0	-11.7058823529412\\
-11.7058823529412	1	-11.7058823529412\\
-11.5294117647059	0	-11.5294117647059\\
-11.5294117647059	1	-11.5294117647059\\
-11.3529411764706	0	-11.3529411764706\\
-11.3529411764706	1	-11.3529411764706\\
-11.1764705882353	0	-11.1764705882353\\
-11.1764705882353	1	-11.1764705882353\\
-11	0	-11\\
-11	1	-11\\
-10.8235294117647	0	-10.8235294117647\\
-10.8235294117647	1	-10.8235294117647\\
-10.6470588235294	0	-10.6470588235294\\
-10.6470588235294	1	-10.6470588235294\\
-10.4705882352941	0	-10.4705882352941\\
-10.4705882352941	1	-10.4705882352941\\
-10.2941176470588	0	-10.2941176470588\\
-10.2941176470588	1	-10.2941176470588\\
-10.1176470588235	0	-10.1176470588235\\
-10.1176470588235	1	-10.1176470588235\\
-9.94117647058824	0	-9.94117647058824\\
-9.94117647058824	1	-9.94117647058824\\
-9.76470588235294	0	-9.76470588235294\\
-9.76470588235294	1	-9.76470588235294\\
-9.58823529411765	0	-9.58823529411765\\
-9.58823529411765	1	-9.58823529411765\\
-9.41176470588235	0	-9.41176470588235\\
-9.41176470588235	1	-9.41176470588235\\
-9.23529411764706	0	-9.23529411764706\\
-9.23529411764706	1	-9.23529411764706\\
-9.05882352941176	0	-9.05882352941176\\
-9.05882352941176	1	-9.05882352941176\\
-8.88235294117647	0	-8.88235294117647\\
-8.88235294117647	1	-8.88235294117647\\
-8.70588235294118	0	-8.70588235294118\\
-8.70588235294118	1	-8.70588235294118\\
-8.52941176470588	0	-8.52941176470588\\
-8.52941176470588	1	-8.52941176470588\\
-8.35294117647059	0	-8.35294117647059\\
-8.35294117647059	1	-8.35294117647059\\
-8.17647058823529	0	-8.17647058823529\\
-8.17647058823529	1	-8.17647058823529\\
-8	0	-8\\
-8	1	-8\\
-7.82352941176471	0	-7.82352941176471\\
-7.82352941176471	1	-7.82352941176471\\
-7.64705882352941	0	-7.64705882352941\\
-7.64705882352941	1	-7.64705882352941\\
-7.47058823529412	0	-7.47058823529412\\
-7.47058823529412	1	-7.47058823529412\\
-7.29411764705882	0	-7.29411764705882\\
-7.29411764705882	1	-7.29411764705882\\
-7.11764705882353	0	-7.11764705882353\\
-7.11764705882353	1	-7.11764705882353\\
-6.94117647058824	0	-6.94117647058824\\
-6.94117647058824	1	-6.94117647058824\\
-6.76470588235294	0	-6.76470588235294\\
-6.76470588235294	1	-6.76470588235294\\
-6.58823529411765	0	-6.58823529411765\\
-6.58823529411765	1	-6.58823529411765\\
-6.41176470588235	0	-6.41176470588235\\
-6.41176470588235	1	-6.41176470588235\\
-6.23529411764706	0	-6.23529411764706\\
-6.23529411764706	1	-6.23529411764706\\
-6.05882352941176	0	-6.05882352941176\\
-6.05882352941176	1	-6.05882352941176\\
-5.88235294117647	0	-5.88235294117647\\
-5.88235294117647	1	-5.88235294117647\\
-5.70588235294118	0	-5.70588235294118\\
-5.70588235294118	1	-5.70588235294118\\
-5.52941176470588	0	-5.52941176470588\\
-5.52941176470588	1	-5.52941176470588\\
-5.35294117647059	0	-5.35294117647059\\
-5.35294117647059	1	-5.35294117647059\\
-5.17647058823529	0	-5.17647058823529\\
-5.17647058823529	1	-5.17647058823529\\
-5	0	-5\\
-5	1	-5\\
-4.82352941176471	0	-4.82352941176471\\
-4.82352941176471	1	-4.82352941176471\\
-4.64705882352941	0	-4.64705882352941\\
-4.64705882352941	1	-4.64705882352941\\
-4.47058823529412	0	-4.47058823529412\\
-4.47058823529412	1	-4.47058823529412\\
-4.29411764705882	0	-4.29411764705882\\
-4.29411764705882	1	-4.29411764705882\\
-4.11764705882353	0	-4.11764705882353\\
-4.11764705882353	1	-4.11764705882353\\
-3.94117647058824	0	-3.94117647058824\\
-3.94117647058824	1	-3.94117647058824\\
-3.76470588235294	0	-3.76470588235294\\
-3.76470588235294	1	-3.76470588235294\\
-3.58823529411765	0	-3.58823529411765\\
-3.58823529411765	1	-3.58823529411765\\
-3.41176470588235	0	-3.41176470588235\\
-3.41176470588235	1	-3.41176470588235\\
-3.23529411764706	0	-3.23529411764706\\
-3.23529411764706	1	-3.23529411764706\\
-3.05882352941176	0	-3.05882352941176\\
-3.05882352941176	1	-3.05882352941176\\
-2.88235294117647	0	-2.88235294117647\\
-2.88235294117647	1	-2.88235294117647\\
-2.70588235294118	0	-2.70588235294118\\
-2.70588235294118	1	-2.70588235294118\\
-2.52941176470588	0	-2.52941176470588\\
-2.52941176470588	1	-2.52941176470588\\
-2.35294117647059	0	-2.35294117647059\\
-2.35294117647059	1	-2.35294117647059\\
-2.17647058823529	0	-2.17647058823529\\
-2.17647058823529	1	-2.17647058823529\\
-2	0	-2\\
-2	1	-2\\
-1.82352941176471	0	-1.82352941176471\\
-1.82352941176471	1	-1.82352941176471\\
-1.64705882352941	0	-1.64705882352941\\
-1.64705882352941	1	-1.64705882352941\\
-1.47058823529412	0	-1.47058823529412\\
-1.47058823529412	1	-1.47058823529412\\
-1.29411764705882	0	-1.29411764705882\\
-1.29411764705882	1	-1.29411764705882\\
-1.11764705882353	0	-1.11764705882353\\
-1.11764705882353	1	-1.11764705882353\\
-0.941176470588236	0	-0.941176470588236\\
-0.941176470588236	1	-0.941176470588236\\
-0.764705882352942	0	-0.764705882352942\\
-0.764705882352942	1	-0.764705882352942\\
-0.588235294117649	0	-0.588235294117649\\
-0.588235294117649	1	-0.588235294117649\\
-0.411764705882351	0	-0.411764705882351\\
-0.411764705882351	1	-0.411764705882351\\
-0.235294117647058	0	-0.235294117647058\\
-0.235294117647058	1	-0.235294117647058\\
-0.0588235294117645	0	-0.0588235294117645\\
-0.0588235294117645	1	-0.0588235294117645\\
0.117647058823529	0	0.117647058823529\\
0.117647058823529	1	0.117647058823529\\
0.294117647058822	0	0.294117647058822\\
0.294117647058822	1	0.294117647058822\\
0.470588235294116	0	0.470588235294116\\
0.470588235294116	1	0.470588235294116\\
0.647058823529413	0	0.647058823529413\\
0.647058823529413	1	0.647058823529413\\
0.823529411764707	0	0.823529411764707\\
0.823529411764707	1	0.823529411764707\\
1	0	1\\
1	1	1\\
1.17647058823529	0	1.17647058823529\\
1.17647058823529	1	1.17647058823529\\
1.35294117647059	0	1.35294117647059\\
1.35294117647059	1	1.35294117647059\\
1.52941176470588	0	1.52941176470588\\
1.52941176470588	1	1.52941176470588\\
1.70588235294118	0	1.70588235294118\\
1.70588235294118	1	1.70588235294118\\
1.88235294117647	0	1.88235294117647\\
1.88235294117647	1	1.88235294117647\\
2.05882352941176	0	2.05882352941176\\
2.05882352941176	1	2.05882352941176\\
2.23529411764706	0	2.23529411764706\\
2.23529411764706	1	2.23529411764706\\
2.41176470588235	0	2.41176470588235\\
2.41176470588235	1	2.41176470588235\\
2.58823529411765	0	2.58823529411765\\
2.58823529411765	1	2.58823529411765\\
2.76470588235294	0	2.76470588235294\\
2.76470588235294	1	2.76470588235294\\
2.94117647058824	0	2.94117647058824\\
2.94117647058824	1	2.94117647058824\\
3.11764705882353	0	3.11764705882353\\
3.11764705882353	1	3.11764705882353\\
3.29411764705882	0	3.29411764705882\\
3.29411764705882	1	3.29411764705882\\
3.47058823529412	0	3.47058823529412\\
3.47058823529412	1	3.47058823529412\\
3.64705882352941	0	3.64705882352941\\
3.64705882352941	1	3.64705882352941\\
3.82352941176471	0	3.82352941176471\\
3.82352941176471	1	3.82352941176471\\
4	0	4\\
4	1	4\\
4.17647058823529	0	4.17647058823529\\
4.17647058823529	1	4.17647058823529\\
4.35294117647059	0	4.35294117647059\\
4.35294117647059	1	4.35294117647059\\
4.52941176470588	0	4.52941176470588\\
4.52941176470588	1	4.52941176470588\\
4.70588235294118	0	4.70588235294118\\
4.70588235294118	1	4.70588235294118\\
4.88235294117647	0	4.88235294117647\\
4.88235294117647	1	4.88235294117647\\
5.05882352941176	0	5.05882352941176\\
5.05882352941176	1	5.05882352941176\\
5.23529411764706	0	5.23529411764706\\
5.23529411764706	1	5.23529411764706\\
5.41176470588235	0	5.41176470588235\\
5.41176470588235	1	5.41176470588235\\
5.58823529411765	0	5.58823529411765\\
5.58823529411765	1	5.58823529411765\\
5.76470588235294	0	5.76470588235294\\
5.76470588235294	1	5.76470588235294\\
5.94117647058824	0	5.94117647058824\\
5.94117647058824	1	5.94117647058824\\
6.11764705882353	0	6.11764705882353\\
6.11764705882353	1	6.11764705882353\\
6.29411764705882	0	6.29411764705882\\
6.29411764705882	1	6.29411764705882\\
6.47058823529412	0	6.47058823529412\\
6.47058823529412	1	6.47058823529412\\
6.64705882352941	0	6.64705882352941\\
6.64705882352941	1	6.64705882352941\\
6.82352941176471	0	6.82352941176471\\
6.82352941176471	1	6.82352941176471\\
7	0	7\\
7	1	7\\
7.17647058823529	0	7.17647058823529\\
7.17647058823529	1	7.17647058823529\\
7.35294117647059	0	7.35294117647059\\
7.35294117647059	1	7.35294117647059\\
7.52941176470588	0	7.52941176470588\\
7.52941176470588	1	7.52941176470588\\
7.70588235294118	0	7.70588235294118\\
7.70588235294118	1	7.70588235294118\\
7.88235294117647	0	7.88235294117647\\
7.88235294117647	1	7.88235294117647\\
8.05882352941176	0	8.05882352941176\\
8.05882352941176	1	8.05882352941176\\
8.23529411764706	0	8.23529411764706\\
8.23529411764706	1	8.23529411764706\\
8.41176470588235	0	8.41176470588235\\
8.41176470588235	1	8.41176470588235\\
8.58823529411765	0	8.58823529411765\\
8.58823529411765	1	8.58823529411765\\
8.76470588235294	0	8.76470588235294\\
8.76470588235294	1	8.76470588235294\\
8.94117647058824	0	8.94117647058824\\
8.94117647058824	1	8.94117647058824\\
9.11764705882353	0	9.11764705882353\\
9.11764705882353	1	9.11764705882353\\
9.29411764705882	0	9.29411764705882\\
9.29411764705882	1	9.29411764705882\\
9.47058823529412	0	9.47058823529412\\
9.47058823529412	1	9.47058823529412\\
9.64705882352941	0	9.64705882352941\\
9.64705882352941	1	9.64705882352941\\
9.82352941176471	0	9.82352941176471\\
9.82352941176471	1	9.82352941176471\\
10	0	10\\
10	1	10\\
10.1764705882353	0	10.1764705882353\\
10.1764705882353	1	10.1764705882353\\
10.3529411764706	0	10.3529411764706\\
10.3529411764706	1	10.3529411764706\\
10.5294117647059	0	10.5294117647059\\
10.5294117647059	1	10.5294117647059\\
10.7058823529412	0	10.7058823529412\\
10.7058823529412	1	10.7058823529412\\
10.8823529411765	0	10.8823529411765\\
10.8823529411765	1	10.8823529411765\\
11.0588235294118	0	11.0588235294118\\
11.0588235294118	1	11.0588235294118\\
11.2352941176471	0	11.2352941176471\\
11.2352941176471	1	11.2352941176471\\
11.4117647058824	0	11.4117647058824\\
11.4117647058824	1	11.4117647058824\\
11.5882352941176	0	11.5882352941176\\
11.5882352941176	1	11.5882352941176\\
11.7647058823529	0	11.7647058823529\\
11.7647058823529	1	11.7647058823529\\
11.9411764705882	0	11.9411764705882\\
11.9411764705882	1	11.9411764705882\\
12.1176470588235	0	12.1176470588235\\
12.1176470588235	1	12.1176470588235\\
12.2941176470588	0	12.2941176470588\\
12.2941176470588	1	12.2941176470588\\
12.4705882352941	0	12.4705882352941\\
12.4705882352941	1	12.4705882352941\\
12.6470588235294	0	12.6470588235294\\
12.6470588235294	1	12.6470588235294\\
12.8235294117647	0	12.8235294117647\\
12.8235294117647	1	12.8235294117647\\
13	0	13\\
13	1	13\\
13.1764705882353	0	13.1764705882353\\
13.1764705882353	1	13.1764705882353\\
13.3529411764706	0	13.3529411764706\\
13.3529411764706	1	13.3529411764706\\
13.5294117647059	0	13.5294117647059\\
13.5294117647059	1	13.5294117647059\\
13.7058823529412	0	13.7058823529412\\
13.7058823529412	1	13.7058823529412\\
13.8823529411765	0	13.8823529411765\\
13.8823529411765	1	13.8823529411765\\
14.0588235294118	0	14.0588235294118\\
14.0588235294118	1	14.0588235294118\\
14.2352941176471	0	14.2352941176471\\
14.2352941176471	1	14.2352941176471\\
14.4117647058824	0	14.4117647058824\\
14.4117647058824	1	14.4117647058824\\
14.5882352941176	0	14.5882352941176\\
14.5882352941176	1	14.5882352941176\\
14.7647058823529	0	14.7647058823529\\
14.7647058823529	1	14.7647058823529\\
14.9411764705882	0	14.9411764705882\\
14.9411764705882	1	14.9411764705882\\
15.1176470588235	0	15.1176470588235\\
15.1176470588235	1	15.1176470588235\\
15.2941176470588	0	15.2941176470588\\
15.2941176470588	1	15.2941176470588\\
15.4705882352941	0	15.4705882352941\\
15.4705882352941	1	15.4705882352941\\
15.6470588235294	0	15.6470588235294\\
15.6470588235294	1	15.6470588235294\\
15.8235294117647	0	15.8235294117647\\
15.8235294117647	1	15.8235294117647\\
16	0	16\\
16	1	16\\
16.1764705882353	0	16.1764705882353\\
16.1764705882353	1	16.1764705882353\\
16.3529411764706	0	16.3529411764706\\
16.3529411764706	1	16.3529411764706\\
16.5294117647059	0	16.5294117647059\\
16.5294117647059	1	16.5294117647059\\
16.7058823529412	0	16.7058823529412\\
16.7058823529412	1	16.7058823529412\\
16.8823529411765	0	16.8823529411765\\
16.8823529411765	1	16.8823529411765\\
17.0588235294118	0	17.0588235294118\\
17.0588235294118	1	17.0588235294118\\
17.2352941176471	0	17.2352941176471\\
17.2352941176471	1	17.2352941176471\\
17.4117647058824	0	17.4117647058824\\
17.4117647058824	1	17.4117647058824\\
17.5882352941176	0	17.5882352941176\\
17.5882352941176	1	17.5882352941176\\
17.7647058823529	0	17.7647058823529\\
17.7647058823529	1	17.7647058823529\\
17.9411764705882	0	17.9411764705882\\
17.9411764705882	1	17.9411764705882\\
18.1176470588235	0	18.1176470588235\\
18.1176470588235	1	18.1176470588235\\
18.2941176470588	0	18.2941176470588\\
18.2941176470588	1	18.2941176470588\\
18.4705882352941	0	18.4705882352941\\
18.4705882352941	1	18.4705882352941\\
18.6470588235294	0	18.6470588235294\\
18.6470588235294	1	18.6470588235294\\
18.8235294117647	0	18.8235294117647\\
18.8235294117647	1	18.8235294117647\\
19	0	19\\
19	1	19\\
19.1764705882353	0	19.1764705882353\\
19.1764705882353	1	19.1764705882353\\
19.3529411764706	0	19.3529411764706\\
19.3529411764706	1	19.3529411764706\\
19.5294117647059	0	19.5294117647059\\
19.5294117647059	1	19.5294117647059\\
19.7058823529412	0	19.7058823529412\\
19.7058823529412	1	19.7058823529412\\
19.8823529411765	0	19.8823529411765\\
19.8823529411765	1	19.8823529411765\\
20.0588235294118	0	20.0588235294118\\
20.0588235294118	1	20.0588235294118\\
20.2352941176471	0	20.2352941176471\\
20.2352941176471	1	20.2352941176471\\
20.4117647058824	0	20.4117647058824\\
20.4117647058824	1	20.4117647058824\\
20.5882352941176	0	20.5882352941176\\
20.5882352941176	1	20.5882352941176\\
20.7647058823529	0	20.7647058823529\\
20.7647058823529	1	20.7647058823529\\
20.9411764705882	0	20.9411764705882\\
20.9411764705882	1	20.9411764705882\\
21.1176470588235	0	21.1176470588235\\
21.1176470588235	1	21.1176470588235\\
21.2941176470588	0	21.2941176470588\\
21.2941176470588	1	21.2941176470588\\
21.4705882352941	0	21.4705882352941\\
21.4705882352941	1	21.4705882352941\\
21.6470588235294	0	21.6470588235294\\
21.6470588235294	1	21.6470588235294\\
21.8235294117647	0	21.8235294117647\\
21.8235294117647	1	21.8235294117647\\
22	0	22\\
22	1	22\\
22.1764705882353	0	22.1764705882353\\
22.1764705882353	1	22.1764705882353\\
22.3529411764706	0	22.3529411764706\\
22.3529411764706	1	22.3529411764706\\
22.5294117647059	0	22.5294117647059\\
22.5294117647059	1	22.5294117647059\\
22.7058823529412	0	22.7058823529412\\
22.7058823529412	1	22.7058823529412\\
22.8823529411765	0	22.8823529411765\\
22.8823529411765	1	22.8823529411765\\
23.0588235294118	0	23.0588235294118\\
23.0588235294118	1	23.0588235294118\\
23.2352941176471	0	23.2352941176471\\
23.2352941176471	1	23.2352941176471\\
23.4117647058824	0	23.4117647058824\\
23.4117647058824	1	23.4117647058824\\
23.5882352941176	0	23.5882352941176\\
23.5882352941176	1	23.5882352941176\\
23.7647058823529	0	23.7647058823529\\
23.7647058823529	1	23.7647058823529\\
23.9411764705882	0	23.9411764705882\\
23.9411764705882	1	23.9411764705882\\
24.1176470588235	0	24.1176470588235\\
24.1176470588235	1	24.1176470588235\\
24.2941176470588	0	24.2941176470588\\
24.2941176470588	1	24.2941176470588\\
24.4705882352941	0	24.4705882352941\\
24.4705882352941	1	24.4705882352941\\
24.6470588235294	0	24.6470588235294\\
24.6470588235294	1	24.6470588235294\\
24.8235294117647	0	24.8235294117647\\
24.8235294117647	1	24.8235294117647\\
25	0	25\\
25	1	25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-20	0\\
-20	0.12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10	0\\
-10	0.12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0.12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20	0\\
20	0.12\\
};
\end{axis}

\begin{axis}[%
width=2.3622in,
height=0.1181in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/pattern_comp_2d_fullwave_lhcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1994in,
height=1.0362in,
at={(0.3327in,0.3112in)},
scale only axis,
point meta min=-20,
point meta max=25,
axis on top,
xmin=0,
xmax=360,
xtick={0,90,180,270,360},
xticklabels={{-180},{-90},{0},{90},{180}},
xlabel style={font=\color{mycolor1}},
xlabel={$\phi$},
y dir=reverse,
ymin=0,
ymax=90,
ylabel style={font=\color{mycolor1}},
ylabel={$\theta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-2.5, xmax=357.5, ymin=-0.5, ymax=180.5] {pattern_comp_2d_fullwave_lhcp-1.png};
\end{axis}
\end{tikzpicture}%

==> images/pattern_comp_2d_fullwave_rhcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1994in,
height=1.0362in,
at={(0.3327in,0.3112in)},
scale only axis,
point meta min=-20,
point meta max=25,
axis on top,
xmin=0,
xmax=360,
xtick={0,90,180,270,360},
xticklabels={{-180},{-90},{0},{90},{180}},
xlabel style={font=\color{mycolor1}},
xlabel={$\phi$},
y dir=reverse,
ymin=0,
ymax=90,
ylabel style={font=\color{mycolor1}},
ylabel={$\theta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-2.5, xmax=357.5, ymin=-0.5, ymax=180.5] {pattern_comp_2d_fullwave_rhcp-1.png};
\end{axis}
\end{tikzpicture}%

==> images/pattern_comp_2d_model_lhcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1994in,
height=1.0362in,
at={(0.3327in,0.3112in)},
scale only axis,
point meta min=-20,
point meta max=25,
axis on top,
xmin=0,
xmax=360,
xtick={0,90,180,270,360},
xticklabels={{-180},{-90},{0},{90},{180}},
xlabel style={font=\color{mycolor1}},
xlabel={$\phi$},
y dir=reverse,
ymin=0,
ymax=90,
ylabel style={font=\color{mycolor1}},
ylabel={$\theta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-2.5, xmax=357.5, ymin=-0.5, ymax=180.5] {pattern_comp_2d_model_lhcp-1.png};
\end{axis}
\end{tikzpicture}%

==> images/pattern_comp_2d_model_rhcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1994in,
height=1.0362in,
at={(0.3327in,0.3112in)},
scale only axis,
point meta min=-20,
point meta max=25,
axis on top,
xmin=0,
xmax=360,
xtick={0,90,180,270,360},
xticklabels={{-180},{-90},{0},{90},{180}},
xlabel style={font=\color{mycolor1}},
xlabel={$\phi$},
y dir=reverse,
ymin=0,
ymax=90,
ylabel style={font=\color{mycolor1}},
ylabel={$\theta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-2.5, xmax=357.5, ymin=-0.5, ymax=180.5] {pattern_comp_2d_model_rhcp-1.png};
\end{axis}
\end{tikzpicture}%

==> images/realization_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.864in,
height=1.3347in,
at={(0.5144in,0.4498in)},
scale only axis,
xmin=0,
xmax=181,
xtick={  0,  90, 180},
xlabel style={font=\color{mycolor3}},
xlabel={$\chi^{(1)}$ in $^\circ$},
ymin=-10,
ymax=10,
ylabel style={font=\color{mycolor3}},
ylabel={$\lambda_{n}^{(1)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!60!black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
181	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.384235936614129\\
0.572957795130823	0.379215552127811\\
1.14591559026165	0.374199435076644\\
1.71887338539247	0.369187289886449\\
2.29183118052329	0.364178821976509\\
2.86478897565412	0.359173737704548\\
3.43774677078494	0.354171744312095\\
4.01070456591576	0.349172549870228\\
4.58366236104659	0.344175863225665\\
5.15662015617741	0.339181393947189\\
5.72957795130823	0.334188852272372\\
6.30253574643906	0.329197949054587\\
6.87549354156988	0.324208395710279\\
7.4484513367007	0.319219904166479\\
8.02140913183153	0.31423218680853\\
8.59436692696235	0.309244956428014\\
9.16732472209317	0.304257926170847\\
9.740282517224	0.299270809485535\\
10.3132403123548	0.294283320071555\\
10.8861981074856	0.289295171827847\\
11.4591559026165	0.284306078801395\\
12.0321136977473	0.279315755135878\\
12.6050714928781	0.274323915020361\\
13.1780292880089	0.269330272638018\\
13.7509870831398	0.264334542114849\\
14.3239448782706	0.259336437468387\\
14.8969026734014	0.254335672556363\\
15.4698604685322	0.249331961025306\\
16.0428182636631	0.244325016259065\\
16.6157760587939	0.239314551327223\\
17.1887338539247	0.234300278933385\\
17.7616916490555	0.229281911363322\\
18.3346494441863	0.224259160432933\\
18.9076072393172	0.219231737436026\\
19.480565034448	0.214199353091875\\
20.0535228295788	0.20916171749254\\
20.6264806247096	0.204118540049927\\
21.1994384198405	0.199069529442562\\
21.7723962149713	0.194014393562051\\
22.3453540101021	0.188952839459218\\
22.9183118052329	0.183884573289872\\
23.4912696003638	0.178809300260203\\
24.0642273954946	0.173726724571769\\
24.6371851906254	0.168636549366046\\
25.2101429857562	0.163538476668527\\
25.783100780887	0.158432207332329\\
26.3560585760179	0.153317440981303\\
26.9290163711487	0.148193875952585\\
27.5019741662795	0.143061209238608\\
28.0749319614103	0.137919136428497\\
28.6478897565412	0.132767351648857\\
29.220847551672	0.127605547503903\\
29.7938053468028	0.122433415014917\\
30.3667631419336	0.117250643558981\\
30.9397209370645	0.112056920806983\\
31.5126787321953	0.106851932660837\\
32.0856365273261	0.101635363189903\\
32.6585943224569	0.0964068945665705\\
33.2315521175877	0.0911662070009618\\
33.8045099127186	0.085912978674734\\
34.3774677078494	0.0806468856739353\\
34.9504255029802	0.0753676019208844\\
35.523383298111	0.070074799105032\\
36.0963410932419	0.0647681466127699\\
36.6692988883727	0.059447311456146\\
37.2422566835035	0.0541119582004476\\
37.8152144786343	0.0487617488906106\\
38.3881722737652	0.0433963429764132\\
38.961130068896	0.0380153972364111\\
39.5340878640268	0.0326185657005697\\
40.1070456591576	0.0272054995715494\\
40.6800034542884	0.0217758471445945\\
41.2529612494193	0.0163292537259817\\
41.8259190445501	0.0108653615499761\\
42.3988768396809	0.00538380969424581\\
42.9718346348117	-0.000115766006316702\\
43.5447924299426	-0.00563373304742102\\
44.1177502250734	-0.0111704623449057\\
44.6907080202042	-0.0167263283260233\\
45.263665815335	-0.0223017090225425\\
45.8366236104659	-0.0278969861657231\\
46.4095814055967	-0.0335125452832299\\
46.9825392007275	-0.0391487757980458\\
47.5554969958583	-0.0448060711294488\\
48.1284547909891	-0.0504848287961215\\
48.70141258612	-0.0561854505214614\\
49.2743703812508	-0.061908342341161\\
49.8473281763816	-0.0676539147131343\\
50.4202859715124	-0.0734225826298627\\
50.9932437666433	-0.0792147657332367\\
51.5662015617741	-0.085030888431978\\
52.1391593569049	-0.0908713800217188\\
52.7121171520357	-0.0967366748078279\\
53.2850749471666	-0.102627212231069\\
53.8580327422974	-0.10854343699618\\
54.4309905374282	-0.114485799203475\\
55.003948332559	-0.120454754483552\\
55.5769061276899	-0.126450764135215\\
56.1498639228207	-0.132474295266718\\
56.7228217179515	-0.138525820940415\\
57.2957795130823	-0.144605820320958\\
57.8687373082131	-0.150714778827124\\
58.441695103344	-0.156853188287413\\
59.0146528984748	-0.163021547099514\\
59.5876106936056	-0.169220360393793\\
60.1605684887364	-0.175450140200897\\
60.7335262838673	-0.181711405623644\\
61.3064840789981	-0.188004683013301\\
61.8794418741289	-0.19433050615042\\
62.4523996692597	-0.200689416430368\\
63.0253574643906	-0.207081963053698\\
63.5983152595214	-0.213508703221534\\
64.1712730546522	-0.219970202336114\\
64.744230849783	-0.226467034206678\\
65.3171886449139	-0.232999781260865\\
65.8901464400447	-0.2395690347618\\
66.4631042351755	-0.246175395031068\\
67.0360620303063	-0.252819471677753\\
67.6090198254371	-0.259501883833764\\
68.181977620568	-0.266223260395635\\
68.7549354156988	-0.272984240273035\\
69.3278932108296	-0.279785472644194\\
69.9008510059604	-0.286627617218493\\
70.4738088010913	-0.293511344506448\\
71.0467665962221	-0.300437336097346\\
71.6197243913529	-0.30740628494478\\
72.1926821864837	-0.314418895660375\\
72.7656399816146	-0.321475884815954\\
73.3385977767454	-0.328577981254463\\
73.9115555718762	-0.335725926409936\\
74.484513367007	-0.342920474636823\\
75.0574711621378	-0.350162393549001\\
75.6304289572687	-0.357452464368811\\
76.2033867523995	-0.364791482286464\\
76.7763445475303	-0.372180256830193\\
77.3493023426611	-0.379619612247512\\
77.922260137792	-0.387110387897996\\
78.4952179329228	-0.394653438657981\\
79.0681757280536	-0.40224963533761\\
79.6411335231844	-0.409899865110677\\
80.2140913183153	-0.417605031957721\\
80.7870491134461	-0.425366057122866\\
81.3600069085769	-0.433183879584887\\
81.9329647037077	-0.441059456543049\\
82.5059224988385	-0.448993763918239\\
83.0788802939694	-0.456987796869977\\
83.6518380891002	-0.465042570329885\\
84.224795884231	-0.473159119552236\\
84.7977536793618	-0.481338500682216\\
85.3707114744927	-0.489581791342591\\
85.9436692696235	-0.497890091239443\\
86.5166270647543	-0.50626452278774\\
87.0895848598851	-0.514706231757481\\
87.6625426550159	-0.523216387941206\\
88.2355004501468	-0.531796185843728\\
88.8084582452776	-0.540446845394923\\
89.3814160404084	-0.549169612686501\\
89.9543738355393	-0.557965760733701\\
90.5273316306701	-0.566836590262909\\
91.1002894258009	-0.575783430526208\\
91.6732472209317	-0.584807640143978\\
92.2462050160625	-0.593910607976652\\
92.8191628111934	-0.603093754026819\\
93.3921206063242	-0.612358530372927\\
93.965078401455	-0.62170642213587\\
94.5380361965858	-0.631138948479825\\
95.1109939917167	-0.640657663648768\\
95.6839517868475	-0.650264158040161\\
96.2569095819783	-0.659960059317371\\
96.8298673771091	-0.669747033562465\\
97.40282517224	-0.679626786471113\\
97.9757829673708	-0.689601064591388\\
98.5487407625016	-0.69967165660837\\
99.1216985576324	-0.709840394676545\\
99.6946563527632	-0.720109155802081\\
100.267614147894	-0.730479863277185\\
100.840571943025	-0.740954488168836\\
101.413529738156	-0.751535050864334\\
101.986487533287	-0.762223622676194\\
102.559445328417	-0.773022327509084\\
103.132403123548	-0.783933343591612\\
103.705360918679	-0.794958905275938\\
104.27831871381	-0.806101304908334\\
104.851276508941	-0.81736289477397\\
105.424234304071	-0.828746089119414\\
105.997192099202	-0.840253366256474\\
106.570149894333	-0.851887270751244\\
107.143107689464	-0.863650415702414\\
107.716065484595	-0.875545485113117\\
108.289023279726	-0.887575236360842\\
108.861981074856	-0.899742502770175\\
109.434938869987	-0.912050196293408\\
110.007896665118	-0.924501310304344\\
110.580854460249	-0.937098922510907\\
111.15381225538	-0.949846197992524\\
111.726770050511	-0.962746392368545\\
112.299727845641	-0.975802855104376\\
112.872685640772	-0.989019032962354\\
113.445643435903	-1.00239847360483\\
114.018601231034	-1.01594482935736\\
114.591559026165	-1.02966186114038\\
115.164516821295	-1.04355344257822\\
115.737474616426	-1.05762356429494\\
116.310432411557	-1.07187633840688\\
116.883390206688	-1.08631600322263\\
117.456348001819	-1.10094692816166\\
118.02930579695	-1.11577361890351\\
118.60226359208	-1.13080072278042\\
119.175221387211	-1.14603303442679\\
119.748179182342	-1.16147550169996\\
120.321136977473	-1.17713323188766\\
120.894094772604	-1.19301149821839\\
121.467052567735	-1.20911574669222\\
122.040010362865	-1.22545160325056\\
122.612968157996	-1.24202488130469\\
123.185925953127	-1.25884158964412\\
123.758883748258	-1.27590794074755\\
124.331841543389	-1.29323035952035\\
124.904799338519	-1.31081549248441\\
125.47775713365	-1.32867021744802\\
126.050714928781	-1.34680165368518\\
126.623672723912	-1.3652171726561\\
127.196630519043	-1.38392440930264\\
127.769588314174	-1.40293127395504\\
128.342546109304	-1.42224596488905\\
128.915503904435	-1.4418769815751\\
129.488461699566	-1.46183313866461\\
130.061419494697	-1.48212358076163\\
130.634377289828	-1.50275779803195\\
131.207335084959	-1.52374564270539\\
131.780292880089	-1.54509734653168\\
132.35325067522	-1.56682353925482\\
132.926208470351	-1.58893526817591\\
133.499166265482	-1.61144401888013\\
134.072124060613	-1.63436173720937\\
134.645081855743	-1.65770085256901\\
135.218039650874	-1.68147430266409\\
135.790997446005	-1.70569555976842\\
136.363955241136	-1.73037865863854\\
136.936913036267	-1.75553822619405\\
137.509870831398	-1.78118951309608\\
138.082828626528	-1.80734842736714\\
138.655786421659	-1.83403157020801\\
139.22874421679	-1.86125627418095\\
139.801702011921	-1.88904064394379\\
140.374659807052	-1.91740359973605\\
140.947617602183	-1.94636492383627\\
141.520575397313	-1.97594531023048\\
142.093533192444	-2.00616641775347\\
142.666490987575	-2.03705092698981\\
143.239448782706	-2.06862260124854\\
143.812406577837	-2.10090635195593\\
144.385364372967	-2.13392830884447\\
144.958322168098	-2.1677158953535\\
145.531279963229	-2.20229790969874\\
146.10423775836	-2.23770461211425\\
146.677195553491	-2.27396781882222\\
147.250153348622	-2.3111210033438\\
147.823111143752	-2.34919940582883\\
148.396068938883	-2.38824015115511\\
148.969026734014	-2.4282823766287\\
149.541984529145	-2.46936737020877\\
150.114942324276	-2.51153872028281\\
150.687900119406	-2.55484247813434\\
151.260857914537	-2.59932733437593\\
151.833815709668	-2.64504481076842\\
152.406773504799	-2.692049469015\\
152.97973129993	-2.74039913830881\\
153.552689095061	-2.79015516362917\\
154.125646890191	-2.8413826770278\\
154.698604685322	-2.89415089442753\\
155.271562480453	-2.94853344077704\\
155.844520275584	-3.0046087067737\\
156.417478070715	-3.0624602407888\\
156.990435865846	-3.12217718011604\\
157.563393660976	-3.18385472622434\\
158.136351456107	-3.24759466934451\\
158.709309251238	-3.31350596846937\\
159.282267046369	-3.381705393719\\
159.8552248415	-3.45231823903728\\
160.428182636631	-3.52547911437082\\
161.001140431761	-3.60133282786732\\
161.574098226892	-3.68003537025858\\
162.147056022023	-3.7617550155082\\
162.720013817154	-3.84667355406665\\
163.292971612285	-3.934987677755\\
163.865929407415	-4.02691053848236\\
164.438887202546	-4.12267350679752\\
165.011844997677	-4.22252816081728\\
165.584802792808	-4.32674854152719\\
166.157760587939	-4.43563371702596\\
166.73071838307	-4.54951070624092\\
167.3036761782	-4.66873782231318\\
167.876633973331	-4.79370850765387\\
168.449591768462	-4.92485574714589\\
169.022549563593	-5.06265716379544\\
169.595507358724	-5.20764092321158\\
170.168465153854	-5.36039260076663\\
170.741422948985	-5.52156319966943\\
171.314380744116	-5.69187855145569\\
171.887338539247	-5.87215038519264\\
172.460296334378	-6.06328942152383\\
173.033254129509	-6.26632093727002\\
173.606211924639	-6.48240336207237\\
174.17916971977	-6.71285061929677\\
174.752127514901	-6.95915912125586\\
175.325085310032	-7.22304059068914\\
175.898043105163	-7.50646223027242\\
176.471000900294	-7.8116962337895\\
177.043958695424	-8.14138127570202\\
177.616916490555	-8.49859950214057\\
178.189874285686	-8.88697378247839\\
178.762832080817	-9.31079172710959\\
179.335789875948	-9.77516547919024\\
179.908747671079	-10.2862399275551\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10.3724215452995\\
0.572957795130823	-10.9470667613251\\
1.14591559026165	-11.586630965742\\
1.71887338539247	-12.3028177977624\\
2.29183118052329	-13.1103239719055\\
2.86478897565412	-14.0278614357876\\
3.43774677078494	-15.0796291256299\\
4.01070456591576	-16.2974832865568\\
4.58366236104659	-17.72422642196\\
5.15662015617741	-19.4187507453671\\
5.72957795130823	-21.4643826304769\\
6.30253574643906	-23.9830211710386\\
6.87549354156988	-27.1603789195268\\
7.4484513367007	-31.2940272080885\\
8.02140913183153	-36.8925447695773\\
8.59436692696235	-44.9028491244518\\
9.16732472209317	-57.3121507208219\\
9.740282517224	-79.1174847896835\\
10.3132403123548	-127.496610288221\\
10.8861981074856	-326.826648096422\\
11.4591559026165	584.197575661318\\
12.0321136977473	154.526081357075\\
12.6050714928781	89.1302269110129\\
13.1780292880089	62.6704708912497\\
13.7509870831398	48.3499899104487\\
14.3239448782706	39.3731908370569\\
14.8969026734014	33.2190870519728\\
15.4698604685322	28.7369730204132\\
16.0428182636631	25.3267835800579\\
16.6157760587939	22.6449181147977\\
17.1887338539247	20.4804526992228\\
17.7616916490555	18.6967387069362\\
18.3346494441863	17.2013538225365\\
18.9076072393172	15.9295490828936\\
19.480565034448	14.8346126612366\\
20.0535228295788	13.8819980345738\\
20.6264806247096	13.0456057619701\\
21.1994384198405	12.305350433935\\
21.7723962149713	11.6455227781808\\
22.3453540101021	11.0536594025343\\
22.9183118052329	10.5197456352911\\
23.4912696003638	10.0356422969348\\
24.0642273954946	9.59466629645864\\
24.6371851906254	9.19127895568308\\
25.2101429857562	8.82085110402409\\
25.783100780887	8.47948375232268\\
26.3560585760179	8.16386958596105\\
26.9290163711487	7.87118483336607\\
27.5019741662795	7.5990040121938\\
28.0749319614103	7.34523209852789\\
28.6478897565412	7.10805010180013\\
29.220847551672	6.88587105299241\\
29.7938053468028	6.67730415348896\\
30.3667631419336	6.48112537216264\\
30.9397209370645	6.2962531769902\\
31.5126787321953	6.12172838471785\\
32.0856365273261	5.95669733575228\\
32.6585943224569	5.80039777122606\\
33.2315521175877	5.65214691912766\\
33.8045099127186	5.51133139661415\\
34.3774677078494	5.37739861350197\\
34.9504255029802	5.24984942286207\\
35.523383298111	5.12823181263043\\
36.0963410932419	5.01213547016946\\
36.6692988883727	4.90118708202601\\
37.2422566835035	4.79504625542719\\
37.8152144786343	4.69340196763436\\
38.3881722737652	4.59596946513431\\
38.961130068896	4.50248754755335\\
39.5340878640268	4.41271618173353\\
40.1070456591576	4.32643440007804\\
40.6800034542884	4.24343844442109\\
41.2529612494193	4.16354012259754\\
41.8259190445501	4.08656534980891\\
42.3988768396809	4.01235285098887\\
42.9718346348117	3.94075300381028\\
43.5447924299426	3.87162680486561\\
44.1177502250734	3.80484494398875\\
44.6907080202042	3.74028697374711\\
45.263665815335	3.67784056288083\\
45.8366236104659	3.61740082395347\\
46.4095814055967	3.55886970674807\\
46.9825392007275	3.50215545002836\\
47.5554969958583	3.44717208521689\\
48.1284547909891	3.39383898634331\\
48.70141258612	3.34208046130723\\
49.2743703812508	3.29182538009762\\
49.8473281763816	3.24300683612806\\
50.4202859715124	3.1955618372968\\
50.9932437666433	3.14943102377175\\
51.5662015617741	3.10455840984153\\
52.1391593569049	3.06089114747162\\
52.7121171520357	3.01837930946626\\
53.2850749471666	2.97697569036479\\
53.8580327422974	2.93663562340347\\
54.4309905374282	2.89731681205004\\
55.003948332559	2.8589791747754\\
55.5769061276899	2.82158470186447\\
56.1498639228207	2.78509732319086\\
56.7228217179515	2.74948278598811\\
57.2957795130823	2.71470854174689\\
57.8687373082131	2.68074364145284\\
58.441695103344	2.64755863845628\\
59.0146528984748	2.61512549833273\\
59.5876106936056	2.58341751515438\\
60.1605684887364	2.55240923364661\\
60.7335262838673	2.5220763767526\\
61.3064840789981	2.49239577817269\\
61.8794418741289	2.46334531948434\\
62.4523996692597	2.43490387148398\\
63.0253574643906	2.40705123942353\\
63.5983152595214	2.37976811184335\\
64.1712730546522	2.3530360127289\\
64.744230849783	2.32683725674199\\
65.3171886449139	2.30115490729857\\
65.8901464400447	2.27597273728398\\
66.4631042351755	2.2512751922142\\
67.0360620303063	2.22704735566718\\
67.6090198254371	2.2032749168227\\
68.181977620568	2.1799441399622\\
68.7549354156988	2.15704183579197\\
69.3278932108296	2.13455533446363\\
69.9008510059604	2.11247246017601\\
70.4738088010913	2.09078150725114\\
71.0467665962221	2.06947121758568\\
71.6197243913529	2.04853075938625\\
72.1926821864837	2.0279497071043\\
72.7656399816146	2.00771802249213\\
73.3385977767454	1.98782603670789\\
73.9115555718762	1.9682644334022\\
74.484513367007	1.94902423272424\\
75.0574711621378	1.93009677618954\\
75.6304289572687	1.91147371235567\\
76.2033867523995	1.89314698325611\\
76.7763445475303	1.87510881154577\\
77.3493023426611	1.85735168831502\\
77.922260137792	1.83986836153211\\
78.4952179329228	1.82265182507627\\
79.0681757280536	1.8056953083269\\
79.6411335231844	1.78899226627591\\
80.2140913183153	1.77253637013302\\
80.7870491134461	1.75632149839546\\
81.3600069085769	1.74034172835564\\
81.9329647037077	1.72459132802171\\
82.5059224988385	1.70906474842812\\
83.0788802939694	1.69375661631405\\
83.6518380891002	1.67866172714957\\
84.224795884231	1.66377503849036\\
84.7977536793618	1.64909166364306\\
85.3707114744927	1.6346068656244\\
85.9436692696235	1.6203160513985\\
86.5166270647543	1.60621476637732\\
87.0895848598851	1.59229868917049\\
87.6625426550159	1.57856362657139\\
88.2355004501468	1.56500550876712\\
88.8084582452776	1.55162038476093\\
89.3814160404084	1.53840441799601\\
89.9543738355393	1.52535388217058\\
90.5273316306701	1.51246515723445\\
91.1002894258009	1.49973472555803\\
91.6732472209317	1.48715916826514\\
92.2462050160625	1.47473516172159\\
92.8191628111934	1.4624594741717\\
93.3921206063242	1.45032896251583\\
93.965078401455	1.43834056922174\\
94.5380361965858	1.42649131936361\\
95.1109939917167	1.4147783177825\\
95.6839517868475	1.40319874636246\\
96.2569095819783	1.39174986141691\\
96.8298673771091	1.38042899118011\\
97.40282517224	1.36923353339871\\
97.9757829673708	1.35816095301895\\
98.5487407625016	1.34720877996495\\
99.1216985576324	1.33637460700405\\
99.6946563527632	1.32565608769512\\
100.267614147894	1.31505093441628\\
100.840571943025	1.30455691646828\\
101.413529738156	1.29417185825036\\
101.986487533287	1.28389363750521\\
102.559445328417	1.27372018363015\\
103.132403123548	1.26364947605154\\
103.705360918679	1.2536795426597\\
104.27831871381	1.24380845830174\\
104.851276508941	1.23403434332983\\
105.424234304071	1.22435536220249\\
105.997192099202	1.21476972213676\\
106.570149894333	1.20527567180894\\
107.143107689464	1.19587150010211\\
107.716065484595	1.18655553489817\\
108.289023279726	1.17732614191288\\
108.861981074856	1.16818172357191\\
109.434938869987	1.15912071792628\\
110.007896665118	1.15014159760561\\
110.580854460249	1.14124286880767\\
111.15381225538	1.13242307032271\\
111.726770050511	1.12368077259121\\
112.299727845641	1.11501457679371\\
112.872685640772	1.10642311397149\\
113.445643435903	1.0979050441768\\
114.018601231034	1.08945905565161\\
114.591559026165	1.08108386403362\\
115.164516821295	1.07277821158861\\
115.737474616426	1.064540866468\\
116.310432411557	1.05637062199076\\
116.883390206688	1.04826629594868\\
117.456348001819	1.04022672993407\\
118.02930579695	1.03225078868916\\
118.60226359208	1.02433735947631\\
119.175221387211	1.01648535146822\\
119.748179182342	1.00869369515748\\
120.321136977473	1.00096134178469\\
120.894094772604	0.993287262784492\\
121.467052567735	0.985670449248791\\
122.040010362865	0.978109911406665\\
122.612968157996	0.970604678120233\\
123.185925953127	0.963153796395963\\
123.758883748258	0.955756330910865\\
124.331841543389	0.94841136355302\\
124.904799338519	0.941117992975936\\
125.47775713365	0.933875334166249\\
126.050714928781	0.926682518024294\\
126.623672723912	0.919538690957084\\
127.196630519043	0.912443014483271\\
127.769588314174	0.905394664849682\\
128.342546109304	0.898392832658989\\
128.915503904435	0.891436722508181\\
129.488461699566	0.884525552637424\\
130.061419494697	0.877658554588969\\
130.634377289828	0.870834972875769\\
131.207335084959	0.864054064659457\\
131.780292880089	0.857315099437396\\
132.35325067522	0.850617358738463\\
132.926208470351	0.843960135827295\\
133.499166265482	0.837342735416708\\
134.072124060613	0.830764473388011\\
134.645081855743	0.82422467651896\\
135.218039650874	0.817722682219093\\
135.790997446005	0.811257838272205\\
136.363955241136	0.804829502585733\\
136.936913036267	0.798437042946808\\
137.509870831398	0.79207983678478\\
138.082828626528	0.785757270939987\\
138.655786421659	0.77946874143857\\
139.22874421679	0.773213653273144\\
139.801702011921	0.766991420189131\\
140.374659807052	0.76080146447657\\
140.947617602183	0.754643216767245\\
141.520575397313	0.748516115836929\\
142.093533192444	0.742419608412626\\
142.666490987575	0.736353148984607\\
143.239448782706	0.730316199623118\\
143.812406577837	0.724308229799609\\
144.385364372967	0.71832871621232\\
144.958322168098	0.712377142616124\\
145.531279963229	0.706452999656458\\
146.10423775836	0.700555784707233\\
146.677195553491	0.694685001712601\\
147.250153348622	0.68884016103245\\
147.823111143752	0.683020779291514\\
148.396068938883	0.677226379231988\\
148.969026734014	0.671456489569541\\
149.541984529145	0.665710644852618\\
150.114942324276	0.659988385324933\\
150.687900119406	0.654289256791055\\
151.260857914537	0.648612810484986\\
151.833815709668	0.642958602941655\\
152.406773504799	0.637326195871214\\
152.97973129993	0.631715156036077\\
153.552689095061	0.626125055130599\\
154.125646890191	0.620555469663324\\
154.698604685322	0.61500598084172\\
155.271562480453	0.609476174459325\\
155.844520275584	0.603965640785237\\
156.417478070715	0.598473974455862\\
156.990435865846	0.593000774368873\\
157.563393660976	0.587545643579287\\
158.136351456107	0.582108189197621\\
158.709309251238	0.57668802229004\\
159.282267046369	0.57128475778046\\
159.8552248415	0.565898014354521\\
160.428182636631	0.560527414365395\\
161.001140431761	0.555172583741357\\
161.574098226892	0.549833151895078\\
162.147056022023	0.544508751634572\\
162.720013817154	0.539199019075759\\
163.292971612285	0.533903593556592\\
163.865929407415	0.528622117552684\\
164.438887202546	0.523354236594419\\
165.011844997677	0.518099599185463\\
165.584802792808	0.512857856722664\\
166.157760587939	0.507628663417279\\
166.73071838307	0.502411676217483\\
167.3036761782	0.49720655473214\\
167.876633973331	0.492012961155765\\
168.449591768462	0.48683056019467\\
169.022549563593	0.481659018994228\\
169.595507358724	0.476498007067236\\
170.168465153854	0.471347196223335\\
170.741422948985	0.466206260499448\\
171.314380744116	0.461074876091204\\
171.887338539247	0.455952721285322\\
172.460296334378	0.450839476392905\\
173.033254129509	0.445734823683627\\
173.606211924639	0.440638447320775\\
174.17916971977	0.435550033297116\\
174.752127514901	0.430469269371554\\
175.325085310032	0.425395845006559\\
175.898043105163	0.420329451306329\\
176.471000900294	0.415269780955656\\
177.043958695424	0.410216528159474\\
177.616916490555	0.405169388583062\\
178.189874285686	0.400128059292864\\
178.762832080817	0.395092238697917\\
179.335789875948	0.390061626491844\\
179.908747671079	0.385035923595397\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
101.459155902616	-0.751535050864334\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
101.459155902616	1.29417185825036\\
};

\addplot[area legend, draw=mycolor3, fill=white!70!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1	5.80057710261228\\
200	5.80057710261228\\
200	600\\
-1	600\\
}--cycle;
\node[right, align=left, inner sep=0, font=\color{white!30!black}]
at (axis cs:5,6.8006) {$\uparrow$ No realiz.};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:115,-5) {$\chi^{(1)*}$};
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
101.459155902616	-10\\
101.459155902616	10\\
};
\end{axis}
\end{tikzpicture}%

==> images/realization_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8745in,
height=1.3347in,
at={(0.5039in,0.4498in)},
scale only axis,
xmin=0,
xmax=181,
xtick={  0,  90, 180},
xlabel style={font=\color{mycolor3}},
xlabel={$\chi{}^{\text{(1)}}\text{ in }^\circ$},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor3}},
ylabel={$t_{n}^{(1)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.681984467006482\\
0.572957795130823	0.682935857321553\\
1.14591559026165	0.683888249175195\\
1.71887338539247	0.684841558665343\\
2.29183118052329	0.685795702197377\\
2.86478897565412	0.686750596478436\\
3.43774677078494	0.68770615851165\\
4.01070456591576	0.688662305590276\\
4.58366236104659	0.689618955291778\\
5.15662015617741	0.690576025471841\\
5.72957795130823	0.691533434258331\\
6.30253574643906	0.692491100045232\\
6.87549354156988	0.69344894148654\\
7.4484513367007	0.694406877490152\\
8.02140913183153	0.695364827211741\\
8.59436692696235	0.696322710048644\\
9.16732472209317	0.697280445633749\\
9.740282517224	0.698237953829428\\
10.3132403123548	0.699195154721479\\
10.8861981074856	0.700151968613133\\
11.4591559026165	0.701108316019099\\
12.0321136977473	0.702064117659682\\
12.6050714928781	0.703019294454963\\
13.1780292880089	0.70397376751907\\
13.7509870831398	0.704927458154529\\
14.3239448782706	0.705880287846721\\
14.8969026734014	0.706832178258439\\
15.4698604685322	0.707783051224572\\
16.0428182636631	0.708732828746898\\
16.6157760587939	0.709681432989023\\
17.1887338539247	0.710628786271452\\
17.7616916490555	0.711574811066809\\
18.3346494441863	0.71251942999522\\
18.9076072393172	0.71346256581985\\
19.480565034448	0.714404141442619\\
20.0535228295788	0.715344079900086\\
20.6264806247096	0.716282304359536\\
21.1994384198405	0.717218738115238\\
21.7723962149713	0.718153304584922\\
22.3453540101021	0.719085927306444\\
22.9183118052329	0.720016529934679\\
23.4912696003638	0.720945036238622\\
24.0642273954946	0.721871370098718\\
24.6371851906254	0.72279545550442\\
25.2101429857562	0.723717216551988\\
25.783100780887	0.724636577442523\\
26.3560585760179	0.725553462480253\\
26.9290163711487	0.726467796071072\\
27.5019741662795	0.727379502721331\\
28.0749319614103	0.728288507036895\\
28.6478897565412	0.729194733722469\\
29.220847551672	0.730098107581186\\
29.7938053468028	0.730998553514482\\
30.3667631419336	0.731895996522237\\
30.9397209370645	0.732790361703213\\
31.5126787321953	0.733681574255764\\
32.0856365273261	0.734569559478846\\
32.6585943224569	0.735454242773312\\
33.2315521175877	0.736335549643511\\
33.8045099127186	0.737213405699173\\
34.3774677078494	0.738087736657605\\
34.9504255029802	0.738958468346184\\
35.523383298111	0.739825526705152\\
36.0963410932419	0.740688837790723\\
36.6692988883727	0.741548327778488\\
37.2422566835035	0.742403922967137\\
37.8152144786343	0.743255549782481\\
38.3881722737652	0.744103134781792\\
38.961130068896	0.744946604658439\\
39.5340878640268	0.745785886246852\\
40.1070456591576	0.746620906527775\\
40.6800034542884	0.747451592633838\\
41.2529612494193	0.748277871855439\\
41.8259190445501	0.749099671646919\\
42.3988768396809	0.749916919633056\\
42.9718346348117	0.750729543615851\\
43.5447924299426	0.751537471581618\\
44.1177502250734	0.752340631708373\\
44.6907080202042	0.753138952373518\\
45.263665815335	0.75393236216181\\
45.8366236104659	0.754720789873633\\
46.4095814055967	0.755504164533537\\
46.9825392007275	0.756282415399075\\
47.5554969958583	0.757055471969903\\
48.1284547909891	0.75782326399716\\
48.70141258612	0.75858572149311\\
49.2743703812508	0.759342774741053\\
49.8473281763816	0.760094354305477\\
50.4202859715124	0.760840391042481\\
50.9932437666433	0.761580816110422\\
51.5662015617741	0.762315560980811\\
52.1391593569049	0.763044557449437\\
52.7121171520357	0.763767737647712\\
53.2850749471666	0.764485034054233\\
53.8580327422974	0.76519637950655\\
54.4309905374282	0.765901707213142\\
55.003948332559	0.766600950765573\\
55.5769061276899	0.767294044150836\\
56.1498639228207	0.767980921763878\\
56.7228217179515	0.768661518420275\\
57.2957795130823	0.769335769369073\\
57.8687373082131	0.770003610305777\\
58.441695103344	0.770664977385463\\
59.0146528984748	0.77131980723603\\
59.5876106936056	0.771968036971554\\
60.1605684887364	0.772609604205756\\
60.7335262838673	0.773244447065559\\
61.3064840789981	0.773872504204726\\
61.8794418741289	0.774493714817573\\
62.4523996692597	0.775108018652739\\
63.0253574643906	0.775715356026999\\
63.5983152595214	0.776315667839127\\
64.1712730546522	0.776908895583765\\
64.744230849783	0.777494981365317\\
65.3171886449139	0.778073867911836\\
65.8901464400447	0.778645498588902\\
66.4631042351755	0.779209817413473\\
67.0360620303063	0.779766769067697\\
67.6090198254371	0.780316298912676\\
68.181977620568	0.780858353002165\\
68.7549354156988	0.781392878096199\\
69.3278932108296	0.781919821674624\\
69.9008510059604	0.782439131950538\\
70.4738088010913	0.782950757883607\\
71.0467665962221	0.783454649193262\\
71.6197243913529	0.783950756371753\\
72.1926821864837	0.784439030697055\\
72.7656399816146	0.784919424245605\\
73.3385977767454	0.785391889904869\\
73.9115555718762	0.785856381385713\\
74.484513367007	0.786312853234576\\
75.0574711621378	0.786761260845434\\
75.6304289572687	0.787201560471534\\
76.2033867523995	0.78763370923689\\
76.7763445475303	0.78805766514754\\
77.3493023426611	0.788473387102533\\
77.922260137792	0.788880834904654\\
78.4952179329228	0.789279969270865\\
79.0681757280536	0.789670751842449\\
79.6411335231844	0.790053145194864\\
80.2140913183153	0.790427112847275\\
80.7870491134461	0.790792619271769\\
81.3600069085769	0.791149629902236\\
81.9329647037077	0.791498111142919\\
82.5059224988385	0.7918380303766\\
83.0788802939694	0.792169355972445\\
83.6518380891002	0.792492057293475\\
84.224795884231	0.792806104703668\\
84.7977536793618	0.793111469574678\\
85.3707114744927	0.793408124292177\\
85.9436692696235	0.79369604226179\\
86.5166270647543	0.793975197914645\\
87.0895848598851	0.794245566712511\\
87.6625426550159	0.794507125152533\\
88.2355004501468	0.794759850771546\\
88.8084582452776	0.795003722149976\\
89.3814160404084	0.795238718915323\\
89.9543738355393	0.795464821745209\\
90.5273316306701	0.79568201237001\\
91.1002894258009	0.79589027357505\\
91.6732472209317	0.79608958920237\\
92.2462050160625	0.796279944152058\\
92.8191628111934	0.79646132438315\\
93.3921206063242	0.796633716914095\\
93.965078401455	0.796797109822786\\
94.5380361965858	0.796951492246162\\
95.1109939917167	0.797096854379369\\
95.6839517868475	0.7972331874745\\
96.2569095819783	0.797360483838901\\
96.8298673771091	0.797478736833051\\
97.40282517224	0.797587940868021\\
97.9757829673708	0.797688091402511\\
98.5487407625016	0.797779184939476\\
99.1216985576324	0.797861219022332\\
99.6946563527632	0.797934192230764\\
100.267614147894	0.797998104176127\\
100.840571943025	0.798052955496451\\
101.413529738156	0.79809874785106\\
101.986487533287	0.798135483914803\\
102.559445328417	0.798163167371912\\
103.132403123548	0.798181802909481\\
103.705360918679	0.798191396210601\\
104.27831871381	0.798191953947121\\
104.851276508941	0.798183483772073\\
105.424234304071	0.798165994311761\\
105.997192099202	0.798139495157513\\
106.570149894333	0.798103996857124\\
107.143107689464	0.798059510905978\\
107.716065484595	0.798006049737878\\
108.289023279726	0.797943626715582\\
108.861981074856	0.797872256121059\\
109.434938869987	0.797791953145472\\
110.007896665118	0.797702733878912\\
110.580854460249	0.797604615299869\\
111.15381225538	0.797497615264478\\
111.726770050511	0.797381752495533\\
112.299727845641	0.797257046571287\\
112.872685640772	0.797123517914048\\
113.445643435903	0.796981187778586\\
114.018601231034	0.796830078240357\\
114.591559026165	0.796670212183557\\
115.164516821295	0.796501613289028\\
115.737474616426	0.796324306022007\\
116.310432411557	0.796138315619754\\
116.883390206688	0.79594366807905\\
117.456348001819	0.795740390143593\\
118.02930579695	0.795528509291295\\
118.60226359208	0.795308053721489\\
119.175221387211	0.795079052342075\\
119.748179182342	0.794841534756592\\
120.321136977473	0.79459553125125\\
120.894094772604	0.794341072781922\\
121.467052567735	0.794078190961105\\
122.040010362865	0.793806918044877\\
122.612968157996	0.793527286919842\\
123.185925953127	0.793239331090092\\
123.758883748258	0.79294308466418\\
124.331841543389	0.79263858234213\\
124.904799338519	0.792325859402489\\
125.47775713365	0.792004951689431\\
126.050714928781	0.79167589559992\\
126.623672723912	0.791338728070955\\
127.196630519043	0.790993486566893\\
127.769588314174	0.790640209066868\\
128.342546109304	0.790278934052317\\
128.915503904435	0.789909700494611\\
129.488461699566	0.789532547842823\\
130.061419494697	0.789147516011617\\
130.634377289828	0.788754645369281\\
131.207335084959	0.788353976725915\\
131.780292880089	0.787945551321774\\
132.35325067522	0.787529410815778\\
132.926208470351	0.7871055972742\\
133.499166265482	0.786674153159533\\
134.072124060613	0.786235121319555\\
134.645081855743	0.785788544976582\\
135.218039650874	0.785334467716937\\
135.790997446005	0.784872933480624\\
136.363955241136	0.784403986551221\\
136.936913036267	0.783927671546003\\
137.509870831398	0.783444033406293\\
138.082828626528	0.782953117388046\\
138.655786421659	0.782454969052686\\
139.22874421679	0.78194963425818\\
139.801702011921	0.78143715915037\\
140.374659807052	0.780917590154568\\
140.947617602183	0.780390973967397\\
141.520575397313	0.779857357548923\\
142.093533192444	0.779316788115033\\
142.666490987575	0.778769313130106\\
143.239448782706	0.778214980299952\\
143.812406577837	0.777653837565036\\
144.385364372967	0.77708593309399\\
144.958322168098	0.7765113152774\\
145.531279963229	0.775930032721903\\
146.10423775836	0.775342134244555\\
146.677195553491	0.774747668867512\\
147.250153348622	0.774146685812993\\
147.823111143752	0.773539234498552\\
148.396068938883	0.772925364532642\\
148.969026734014	0.772305125710487\\
149.541984529145	0.771678568010248\\
150.114942324276	0.771045741589501\\
150.687900119406	0.770406696782008\\
151.260857914537	0.769761484094803\\
151.833815709668	0.769110154205575\\
152.406773504799	0.768452757960356\\
152.97973129993	0.767789346371517\\
153.552689095061	0.767119970616061\\
154.125646890191	0.766444682034226\\
154.698604685322	0.76576353212839\\
155.271562480453	0.76507657256227\\
155.844520275584	0.76438385516043\\
156.417478070715	0.763685431908086\\
156.990435865846	0.762981354951208\\
157.563393660976	0.762271676596917\\
158.136351456107	0.761556449314179\\
158.709309251238	0.760835725734793\\
159.282267046369	0.760109558654666\\
159.8552248415	0.759378001035377\\
160.428182636631	0.758641106006029\\
161.001140431761	0.75789892686539\\
161.574098226892	0.757151517084297\\
162.147056022023	0.756398930308362\\
162.720013817154	0.755641220360933\\
163.292971612285	0.754878441246341\\
163.865929407415	0.754110647153404\\
164.438887202546	0.75333789245921\\
165.011844997677	0.752560231733151\\
165.584802792808	0.751777719741216\\
166.157760587939	0.750990411450549\\
166.73071838307	0.750198362034244\\
167.3036761782	0.749401626876394\\
167.876633973331	0.748600261577384\\
168.449591768462	0.747794321959415\\
169.022549563593	0.74698386407227\\
169.595507358724	0.746168944199301\\
170.168465153854	0.745349618863646\\
170.741422948985	0.744525944834664\\
171.314380744116	0.74369797913458\\
171.887338539247	0.742865779045348\\
172.460296334378	0.742029402115709\\
173.033254129509	0.741188906168456\\
173.606211924639	0.740344349307881\\
174.17916971977	0.739495789927422\\
174.752127514901	0.738643286717484\\
175.325085310032	0.737786898673434\\
175.898043105163	0.736926685103774\\
176.471000900294	0.736062705638466\\
177.043958695424	0.735195020237425\\
177.616916490555	0.734323689199153\\
178.189874285686	0.733448773169522\\
178.762832080817	0.732570333150695\\
179.335789875948	0.731688430510169\\
179.908747671079	0.73080312698995\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.730661818975879\\
0.572957795130823	0.729772650715091\\
1.14591559026165	0.728880216213433\\
1.71887338539247	0.727984578457592\\
2.29183118052329	0.727085800848058\\
2.86478897565412	0.726183947208809\\
3.43774677078494	0.725279081797072\\
4.01070456591576	0.724371269313147\\
4.58366236104659	0.723460574910292\\
5.15662015617741	0.722547064204658\\
5.72957795130823	0.721630803285262\\
6.30253574643906	0.720711858723997\\
6.87549354156988	0.719790297585659\\
7.4484513367007	0.71886618743799\\
8.02140913183153	0.717939596361727\\
8.59436692696235	0.717010592960639\\
9.16732472209317	0.716079246371555\\
9.740282517224	0.715145626274361\\
10.3132403123548	0.714209802901964\\
10.8861981074856	0.713271847050204\\
11.4591559026165	0.712331830087718\\
12.0321136977473	0.711389823965727\\
12.6050714928781	0.710445901227743\\
13.1780292880089	0.709500135019198\\
13.7509870831398	0.708552599096954\\
14.3239448782706	0.70760336783871\\
14.8969026734014	0.706652516252284\\
15.4698604685322	0.705700119984749\\
16.0428182636631	0.704746255331431\\
16.6157760587939	0.703790999244734\\
17.1887338539247	0.702834429342799\\
17.7616916490555	0.701876623917972\\
18.3346494441863	0.700917661945069\\
18.9076072393172	0.699957623089434\\
19.480565034448	0.698996587714768\\
20.0535228295788	0.698034636890716\\
20.6264806247096	0.697071852400201\\
21.1994384198405	0.696108316746496\\
21.7723962149713	0.695144113160006\\
22.3453540101021	0.694179325604765\\
22.9183118052329	0.693214038784615\\
23.4912696003638	0.692248338149068\\
24.0642273954946	0.691282309898825\\
24.6371851906254	0.690316040990945\\
25.2101429857562	0.689349619143652\\
25.783100780887	0.688383132840747\\
26.3560585760179	0.687416671335639\\
26.9290163711487	0.686450324654956\\
27.5019741662795	0.685484183601726\\
28.0749319614103	0.684518339758129\\
28.6478897565412	0.683552885487782\\
29.220847551672	0.682587913937557\\
29.7938053468028	0.681623519038912\\
30.3667631419336	0.680659795508723\\
30.9397209370645	0.679696838849592\\
31.5126787321953	0.678734745349638\\
32.0856365273261	0.677773612081725\\
32.6585943224569	0.676813536902143\\
33.2315521175877	0.675854618448704\\
33.8045099127186	0.674896956138255\\
34.3774677078494	0.67394065016358\\
34.9504255029802	0.672985801489687\\
35.523383298111	0.672032511849463\\
36.0963410932419	0.671080883738676\\
36.6692988883727	0.670131020410324\\
37.2422566835035	0.669183025868305\\
37.8152144786343	0.668237004860398\\
38.3881722737652	0.667293062870554\\
38.961130068896	0.666351306110461\\
39.5340878640268	0.665411841510393\\
40.1070456591576	0.664474776709318\\
40.6800034542884	0.663540220044266\\
41.2529612494193	0.662608280538925\\
41.8259190445501	0.661679067891476\\
42.3988768396809	0.660752692461653\\
42.9718346348117	0.659829265256999\\
43.5447924299426	0.658908897918342\\
44.1177502250734	0.657991702704449\\
44.6907080202042	0.657077792475879\\
45.263665815335	0.656167280678005\\
45.8366236104659	0.655260281323212\\
46.4095814055967	0.654356908972265\\
46.9825392007275	0.653457278714833\\
47.5554969958583	0.652561506149177\\
48.1284547909891	0.65166970736098\\
48.70141258612	0.650781998901346\\
49.2743703812508	0.649898497763931\\
49.8473281763816	0.649019321361232\\
50.4202859715124	0.648144587500026\\
50.9932437666433	0.64727441435595\\
51.5662015617741	0.64640892044724\\
52.1391593569049	0.645548224607617\\
52.7121171520357	0.644692445958342\\
53.2850749471666	0.643841703879419\\
53.8580327422974	0.642996117979979\\
54.4309905374282	0.642155808067831\\
55.003948332559	0.641320894118206\\
55.5769061276899	0.640491496241682\\
56.1498639228207	0.639667734651326\\
56.7228217179515	0.638849729629036\\
57.2957795130823	0.638037601491128\\
57.8687373082131	0.637231470553145\\
58.441695103344	0.636431457093942\\
59.0146528984748	0.635637681319026\\
59.5876106936056	0.634850263323203\\
60.1605684887364	0.634069323052519\\
60.7335262838673	0.633294980265542\\
61.3064840789981	0.632527354493986\\
61.8794418741289	0.631766565002716\\
62.4523996692597	0.631012730749135\\
63.0253574643906	0.630265970342014\\
63.5983152595214	0.629526401999745\\
64.1712730546522	0.628794143508087\\
64.744230849783	0.628069312177406\\
65.3171886449139	0.62735202479945\\
65.8901464400447	0.626642397603685\\
66.4631042351755	0.62594054621323\\
67.0360620303063	0.625246585600417\\
67.6090198254371	0.624560630042015\\
68.181977620568	0.623882793074149\\
68.7549354156988	0.623213187446955\\
69.3278932108296	0.622551925079008\\
69.9008510059604	0.621899117011548\\
70.4738088010913	0.621254873362567\\
71.0467665962221	0.620619303280777\\
71.6197243913529	0.619992514899503\\
72.1926821864837	0.619374615290552\\
72.7656399816146	0.618765710418089\\
73.3385977767454	0.618165905092567\\
73.9115555718762	0.617575302924759\\
74.484513367007	0.616994006279927\\
75.0574711621378	0.616422116232178\\
75.6304289572687	0.615859732519051\\
76.2033867523995	0.615306953496378\\
76.7763445475303	0.614763876093467\\
77.3493023426611	0.614230595768653\\
77.922260137792	0.613707206465257\\
78.4952179329228	0.613193800568008\\
79.0681757280536	0.612690468859959\\
79.6411335231844	0.612197300479966\\
80.2140913183153	0.611714382880749\\
80.7870491134461	0.611241801787599\\
81.3600069085769	0.610779641157766\\
81.9329647037077	0.610327983140578\\
82.5059224988385	0.609886908038336\\
83.0788802939694	0.609456494268013\\
83.6518380891002	0.609036818323827\\
84.224795884231	0.608627954740703\\
84.7977536793618	0.608229976058685\\
85.3707114744927	0.60784295278832\\
85.9436692696235	0.607466953377075\\
86.5166270647543	0.607102044176805\\
87.0895848598851	0.60674828941232\\
87.6625426550159	0.606405751151085\\
88.2355004501468	0.606074489274087\\
88.8084582452776	0.6057545614479\\
89.3814160404084	0.605446023097989\\
89.9543738355393	0.605148927383266\\
90.5273316306701	0.604863325171949\\
91.1002894258009	0.604589265018729\\
91.6732472209317	0.604326793143292\\
92.2462050160625	0.604075953410206\\
92.8191628111934	0.603836787310191\\
93.3921206063242	0.603609333942815\\
93.965078401455	0.603393630000607\\
94.5380361965858	0.603189709754627\\
95.1109939917167	0.602997605041488\\
95.6839517868475	0.602817345251862\\
96.2569095819783	0.602648957320469\\
96.8298673771091	0.602492465717552\\
97.40282517224	0.602347892441872\\
97.9757829673708	0.602215257015192\\
98.5487407625016	0.602094576478281\\
99.1216985576324	0.601985865388427\\
99.6946563527632	0.60188913581846\\
100.267614147894	0.601804397357282\\
100.840571943025	0.6017316571119\\
101.413529738156	0.601670919710953\\
101.986487533287	0.601622187309724\\
102.559445328417	0.601585459596633\\
103.132403123548	0.601560733801189\\
103.705360918679	0.601548004703386\\
104.27831871381	0.601547264644543\\
104.851276508941	0.60155850353954\\
105.424234304071	0.601581708890465\\
105.997192099202	0.60161686580162\\
106.570149894333	0.601663956995878\\
107.143107689464	0.60172296283237\\
107.716065484595	0.601793861325455\\
108.289023279726	0.601876628164974\\
108.861981074856	0.601971236737725\\
109.434938869987	0.602077658150165\\
110.007896665118	0.602195861252271\\
110.580854460249	0.602325812662551\\
111.15381225538	0.602467476794163\\
111.726770050511	0.602620815882099\\
112.299727845641	0.602785790011413\\
112.872685640772	0.602962357146437\\
113.445643435903	0.603150473160959\\
114.018601231034	0.603350091869324\\
114.591559026165	0.603561165058407\\
115.164516821295	0.603783642520424\\
115.737474616426	0.604017472086548\\
116.310432411557	0.60426259966127\\
116.883390206688	0.604518969257476\\
117.456348001819	0.604786523032199\\
118.02930579695	0.605065201322985\\
118.60226359208	0.605354942684861\\
119.175221387211	0.605655683927826\\
119.748179182342	0.605967360154852\\
120.321136977473	0.606289904800333\\
120.894094772604	0.606623249668952\\
121.467052567735	0.606967324974907\\
122.040010362865	0.60732205938147\\
122.612968157996	0.607687380040831\\
123.185925953127	0.608063212634178\\
123.758883748258	0.608449481411982\\
124.331841543389	0.608846109234438\\
124.904799338519	0.609253017612027\\
125.47775713365	0.609670126746158\\
126.050714928781	0.610097355569846\\
126.623672723912	0.610534621788394\\
127.196630519043	0.61098184192004\\
127.769588314174	0.611438931336526\\
128.342546109304	0.611905804303562\\
128.915503904435	0.612382374021141\\
129.488461699566	0.61286855266368\\
130.061419494697	0.613364251419945\\
130.634377289828	0.613869380532728\\
131.207335084959	0.614383849338254\\
131.780292880089	0.614907566305278\\
132.35325067522	0.615440439073846\\
132.926208470351	0.615982374493686\\
133.499166265482	0.616533278662219\\
134.072124060613	0.61709305696214\\
134.645081855743	0.617661614098562\\
135.218039650874	0.618238854135688\\
135.790997446005	0.618824680533004\\
136.363955241136	0.619418996180943\\
136.936913036267	0.62002170343603\\
137.509870831398	0.620632704155472\\
138.082828626528	0.621251899731176\\
138.655786421659	0.621879191123175\\
139.22874421679	0.622514478892462\\
139.801702011921	0.623157663233193\\
140.374659807052	0.623808644004263\\
140.947617602183	0.624467320760239\\
141.520575397313	0.625133592781628\\
142.093533192444	0.62580735910448\\
142.666490987575	0.626488518549317\\
143.239448782706	0.627176969749369\\
143.812406577837	0.627872611178117\\
144.385364372967	0.628575341176138\\
144.958322168098	0.629285057977239\\
145.531279963229	0.630001659733878\\
146.10423775836	0.630725044541877\\
146.677195553491	0.631455110464402\\
147.250153348622	0.632191755555238\\
147.823111143752	0.632934877881326\\
148.396068938883	0.633684375544589\\
148.969026734014	0.634440146703031\\
149.541984529145	0.635202089591105\\
150.114942324276	0.635970102539382\\
150.687900119406	0.636744083993476\\
151.260857914537	0.637523932532278\\
151.833815709668	0.638309546885468\\
152.406773504799	0.639100825950316\\
152.97973129993	0.639897668807797\\
153.552689095061	0.640699974737996\\
154.125646890191	0.641507643234832\\
154.698604685322	0.642320574020097\\
155.271562480453	0.643138667056821\\
155.844520275584	0.643961822561969\\
156.417478070715	0.64478994101848\\
156.990435865846	0.645622923186649\\
157.563393660976	0.64646067011488\\
158.136351456107	0.647303083149798\\
158.709309251238	0.648150063945738\\
159.282267046369	0.649001514473629\\
159.8552248415	0.649857337029267\\
160.428182636631	0.65071743424101\\
161.001140431761	0.651581709076878\\
161.574098226892	0.652450064851098\\
162.147056022023	0.653322405230082\\
162.720013817154	0.654198634237869\\
163.292971612285	0.655078656261025\\
163.865929407415	0.655962376053024\\
164.438887202546	0.656849698738128\\
165.011844997677	0.65774052981476\\
165.584802792808	0.658634775158397\\
166.157760587939	0.659532341023993\\
166.73071838307	0.660433134047946\\
167.3036761782	0.661337061249609\\
167.876633973331	0.662244030032379\\
168.449591768462	0.663153948184366\\
169.022549563593	0.664066723878644\\
169.595507358724	0.664982265673119\\
170.168465153854	0.665900482510016\\
170.741422948985	0.666821283714989\\
171.314380744116	0.667744578995889\\
171.887338539247	0.668670278441179\\
172.460296334378	0.669598292518027\\
173.033254129509	0.670528532070085\\
173.606211924639	0.671460908314955\\
174.17916971977	0.672395332841382\\
174.752127514901	0.673331717606149\\
175.325085310032	0.674269974930732\\
175.898043105163	0.67521001749768\\
176.471000900294	0.676151758346774\\
177.043958695424	0.677095110870952\\
177.616916490555	0.678039988812017\\
178.189874285686	0.678986306256155\\
178.762832080817	0.679933977629251\\
179.335789875948	0.680882917692036\\
179.908747671079	0.681833041535071\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
101.459155902616	0.79809874785106\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
101.459155902616	0.601670919710953\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:115,0.3) {$\chi^{(1)*}$};
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
101.459155902616	0\\
101.459155902616	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/timing_overview_2d_vs_beams.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3937in,
height=0.8189in,
at={(0.5984in,2.2047in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={\empty},
tick align=outside,
ymin=0,
ymax=0.473134248322148,
ylabel style={font=\color{mycolor2}},
ylabel={Time/Iter. in s},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.4, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	0.149604283898305\\
2	0.19028646835443\\
3	0.217789050632911\\
4	0.255714616666667\\
5	0.292815666666667\\
6	0.340844796875\\
7	0.358497644444444\\
8	0.418629677083333\\
9	0.473134248322148\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.3937in,
height=0.7559in,
at={(0.5984in,1.2913in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={\empty},
tick align=outside,
ymin=0,
ymax=447,
ylabel style={font=\color{mycolor2}},
ylabel={Iterations},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.4, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	236\\
2	79\\
3	79\\
4	60\\
5	57\\
6	64\\
7	90\\
8	96\\
9	447\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.3937in,
height=0.6299in,
at={(0.5984in,0.4724in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$\text{1}^\text{2}$},{$\text{3}^\text{2}$},{$\text{5}^\text{2}$},{$\text{7}^\text{2}$},{$\text{9}^\text{2}$},{$\text{11}^\text{2}$},{$\text{13}^\text{2}$},{$\text{15}^\text{2}$},{$\text{17}^\text{2}$}},
tick align=outside,
xlabel style={font=\color{mycolor2}},
xlabel={Number of Beams},
ymin=0,
ymax=211.567047,
ylabel style={font=\color{mycolor2}},
ylabel={Runtime in s},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.4, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	35.362574\\
2	15.065743\\
3	17.240971\\
4	15.376932\\
5	16.73545\\
6	21.852773\\
7	32.313757\\
8	40.221846\\
9	211.567047\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%
